Optimal Pacing of a Cyclist in a Time Trial Based on Individualized Models of Fatigue and Recovery

This paper formulates optimal pacing of a cyclist on hilly terrain time-trials as a minimum-time optimal control problem. Maximal power of a cyclist serves as a time-varying constraint and depends on fatigue and recovery which are captured via dynamic models proposed early in the paper. Experimental protocols for identifying the individualized parameters of the proposed fatigue and recovery models are detailed and results for six human subjects are shown. In an analytical treatment via necessary conditions of Pontryagin Minimum Principle, we show that the cyclist's optimal power in a time-trial is limited to only four modes of all-out, coasting, pedaling at a critical power, or constant speed (bang-singular-bang). To determine when to switch between these modes, we resort to numerical solution via dynamic programming. One of the subjects is then simulated on four courses including the 2019 Duathlon National Championship in Greenville, SC. The dynamic programming simulation results show 24% reduction in travel time over experimental results of the self-paced subject who is a competitive amateur cyclist. The paper concludes with description of a pilot lab experiment in which the subject trial time was reduced by 3% when the near-optimal pace was communicated to her in real-time.

==> Greenville_Results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=1.678cm,
at={(0cm,9.322cm)},
scale only axis,
xmin=0,
xmax=18,
ymin=270.943873718459,
ymax=292.996755859515,
ylabel style={font=\color{white!15!black}},
ylabel={Elevation (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.00643736000000672	274.952586209774\\
0.0124350272411675	275.089008651243\\
0.0244303617234323	275.835775785597\\
0.0424233634469147	277.867858597305\\
0.0724116996526618	281.597668235797\\
0.0904047013760874	282.812678427313\\
0.102400035858409	283.031461619678\\
0.108397703099513	283.031244485335\\
0.126390704822995	283.0068\\
0.132388372064156	283.012515457721\\
0.144383706546421	283.031467400216\\
0.150381373787582	282.994112431922\\
0.162376708269846	282.752915598589\\
0.18636737723449	281.810827949759\\
0.228351047922501	280.247775498553\\
0.246344049645984	279.938525147179\\
0.258339384128249	279.910912426666\\
0.27033471861057	279.891682358909\\
0.300323054816317	279.89784\\
0.354302059986651	279.897025786606\\
0.372295061710076	279.944519611292\\
0.408281065156984	280.100158440936\\
0.420276399639306	280.188053448592\\
0.432271734121571	280.401437016352\\
0.486250739291904	281.877880708141\\
0.528234409979973	283.070816996636\\
0.570218080667985	284.086385640291\\
0.606204084114893	285.217574400048\\
0.63619242032064	285.792278070329\\
0.672178423767548	287.209775577106\\
0.708164427214456	288.631231164021\\
0.726157428937881	289.078856458322\\
0.810124770313962	292.011505721853\\
0.822120104796284	292.204167397204\\
0.852108441002031	292.495621139972\\
0.882096777207721	292.975153230916\\
0.888094444448882	292.981354148608\\
0.894092111690043	292.971705755638\\
0.906087446172364	292.917047860687\\
0.966064118583859	292.593063779651\\
1.00205012203071	292.367630916039\\
1.03803612547762	292.008714878631\\
1.05003145995994	291.730113547042\\
1.08001979616569	290.576236628828\\
1.11600579961254	288.98128054175\\
1.14599413581828	287.759446702998\\
1.2179661427121	285.375926762053\\
1.26594748064127	284.450405803479\\
1.30793115132934	283.916212319738\\
1.3139288185705	283.893013685396\\
1.31992648581161	283.905553238975\\
1.33192182029393	284.000269984974\\
1.36790782374084	284.395727295155\\
1.37390549098194	284.405110006622\\
1.3799031582231	284.380736890071\\
1.40389382718769	284.211618007221\\
1.41588916167001	284.195107559076\\
1.42188682891117	284.189256873038\\
1.42788449615233	284.1759303966\\
1.4398798306346	284.111202846563\\
1.45787283235808	283.952945120988\\
1.48186350132266	283.616728384779\\
1.52384717201068	282.988755937051\\
1.56583084269874	282.214914732127\\
1.58982151166333	281.793408323271\\
1.60781451338676	281.296708903994\\
1.6378028495925	280.433591491296\\
1.69178185476284	279.20924558227\\
1.72776785820975	278.428162127212\\
1.76375386165665	277.711879589447\\
1.82972820130931	276.323043639176\\
1.84772120303273	276.071101000066\\
1.86571420475616	275.955504923206\\
1.87171187199732	275.945975759203\\
1.87770953923848	275.946185988348\\
1.88370720647964	275.953555265279\\
1.89570254096191	276.019299851839\\
1.91969320992649	276.255852740168\\
1.94968154613224	276.712391981426\\
1.97367221509688	277.27931254565\\
1.99766288406147	277.818500067039\\
2.06363722371407	278.954864206687\\
2.08163022543755	279.12838379063\\
2.10562089440214	279.265873844348\\
2.14160689784904	279.725618380265\\
2.14760456509021	279.729132127424\\
2.15959989957247	279.716408737247\\
2.16559756681363	279.722078891401\\
2.17159523405479	279.719502702361\\
2.18958823577822	279.65718647619\\
2.20158357026054	279.590678473442\\
2.24956490818971	279.160088893565\\
2.2735555771543	278.992588277961\\
2.29154857887778	278.909113083616\\
2.30354391336004	278.889546141197\\
2.30954158060121	278.889190811029\\
2.32153691508353	278.857703308021\\
2.33952991680695	278.801029235454\\
2.34552758404811	278.795020045381\\
2.3695182530127	278.80056\\
2.41150192370071	278.804889135751\\
2.42949492542419	278.859608031111\\
2.45948326162994	279.006650300813\\
2.47147859611221	279.020803237721\\
2.48347393059453	279.021125620539\\
2.48947159783569	279.008992699808\\
2.50146693231795	278.944673281277\\
2.5314552685237	278.658478303705\\
2.60942494265868	277.889912552461\\
2.64541094610553	277.24546031896\\
2.66940161507011	276.553274474446\\
2.6873946167936	275.838663209614\\
2.73537595472277	273.582651153052\\
2.75936662368736	272.809580743581\\
2.77735962541084	272.524737131259\\
2.81934329609885	272.043879366264\\
2.83733629782233	271.597020870384\\
2.85532929954576	271.125265219908\\
2.86732463402808	270.982556333606\\
2.87931996851034	270.943873718459\\
2.89731297023383	270.964190416426\\
2.91530597195725	270.998524649684\\
2.92130363919841	271.008651632015\\
2.93329897368068	271.074607208512\\
2.96328730988643	271.374906984462\\
2.99327564609217	271.862135276981\\
3.00527098057449	272.330683873341\\
3.03525931678024	273.716755317249\\
3.04725465126251	273.867259778682\\
3.05325231850367	273.841194500569\\
3.06524765298599	273.579103200494\\
3.08324065470941	273.085901545969\\
3.09523598919174	272.97334945062\\
3.10123365643284	272.971338483721\\
3.11322899091516	273.086765347228\\
3.13122199263859	273.589138125895\\
3.14321732712091	273.849109724355\\
3.14921499436207	273.871245265669\\
3.15521266160323	273.822934907942\\
3.16720799608549	273.490528219537\\
3.20919166677356	271.681196977576\\
3.24517767022041	271.179175015812\\
3.2631706719439	271.0202990455\\
3.28716134090848	270.972771494592\\
3.2991566753908	270.95543387035\\
3.30515434263191	270.953756526198\\
3.31115200987307	270.958836125689\\
3.31714967711423	270.970932653705\\
3.32914501159655	271.029182006379\\
3.34114034607882	271.1797985514\\
3.39511935124915	272.302549042974\\
3.43110535469606	272.728448557529\\
3.44909835641948	273.242460736336\\
3.48508435986639	274.787518206341\\
3.5210703633133	276.460412821041\\
3.55105869951905	277.25688434742\\
3.58704470296595	277.870172912774\\
3.63502604089513	278.438443073939\\
3.65901670985971	278.673925959933\\
3.6830073788243	278.863521584331\\
3.70100038054778	279.005092893632\\
3.71299571503005	279.022591103893\\
3.71899338227121	279.018821107101\\
3.72499104951237	279.021895416907\\
3.73098871675353	279.015395921871\\
3.74298405123579	278.975683887856\\
3.7789700546827	278.804269196952\\
3.78496772192386	278.795228637827\\
3.82695139261187	278.80056\\
3.85094206157646	278.797540862077\\
3.86293739605878	278.827947558609\\
3.88093039778221	278.885514884098\\
3.89892339950569	278.904870942822\\
3.91691640122912	278.982480924816\\
3.95890007191718	279.263344174695\\
3.98289074088177	279.496406876726\\
4.0008837426052	279.62762510537\\
4.02487441156978	279.718463741778\\
4.0368697460521	279.720157713186\\
4.04886508053443	279.721543692272\\
4.05486274777553	279.708412088564\\
4.06685808225785	279.618560951651\\
4.10884175294592	279.155863439636\\
4.13283242191051	278.948765892329\\
4.15082542363393	278.662391756016\\
4.21080209604543	277.517471919583\\
4.27077876845692	276.331444924078\\
4.30076710466267	275.962858577313\\
4.31276243914493	275.908562561724\\
4.32475777362725	275.938124215428\\
4.34874844259184	276.04039372278\\
4.36074377707416	276.170679830248\\
4.37873677879759	276.519599154927\\
4.4507087856914	278.131390367108\\
4.5106854581029	279.366322468475\\
4.60664813396124	281.795780832856\\
4.62464113568473	282.167907268296\\
4.65462947189047	282.636203814887\\
4.69061547533732	283.296754334141\\
4.72060381154307	283.709334167221\\
4.75059214774882	284.088773888942\\
4.76258748223114	284.148966540814\\
4.78058048395457	284.198751892932\\
4.80457115291915	284.290388078605\\
4.82256415464263	284.383056173453\\
4.8285618218838	284.383472465622\\
4.8345594891249	284.361223722872\\
4.84655482360722	284.231405187569\\
4.87054549257181	283.927631927624\\
4.88254082705413	283.87500374282\\
4.88853849429523	283.892752360071\\
4.90653149601872	284.070127684852\\
4.9305221649833	284.458283323181\\
4.99649650463596	285.826463598969\\
5.03248250808281	287.032689391228\\
5.08046384601204	288.995088682101\\
5.12244751670005	290.849266465697\\
5.1524358529058	291.910866562028\\
5.16443118738812	292.110729203044\\
5.20041719083503	292.399233423656\\
5.2483985287642	292.711838559887\\
5.30837520117569	292.980256065954\\
5.31437286841685	292.977256479274\\
5.32037053565796	292.946302953105\\
5.33236587014028	292.763076413496\\
5.35635653910487	292.334352442665\\
5.38634487531061	291.9748690364\\
5.39834020979293	291.63570422821\\
5.43432621323979	290.404886776409\\
5.45231921496327	289.800202764462\\
5.47630988392785	288.885504372134\\
5.50030055289244	288.254655965397\\
5.5662748925451	285.602870686334\\
5.60825856323311	284.641571714934\\
5.65024223392118	283.346289118792\\
5.68023057012692	282.576464405047\\
5.75220257702068	280.362562397554\\
5.77019557874416	280.120427973714\\
5.78818858046759	280.011991413296\\
5.80018391494991	279.987399868958\\
5.81217924943218	279.967930292749\\
5.83616991839682	279.895685462637\\
5.84816525287908	279.896045067562\\
5.86615825460257	279.89784\\
5.89614659080826	279.896496503457\\
5.90214425804942	279.891145324812\\
5.90814192529058	279.895699324222\\
5.9201372597729	279.929459197681\\
5.93813026149633	279.994369094822\\
5.94412792873749	279.992141016347\\
5.97411626494323	279.893542673213\\
5.98011393218439	279.89144575717\\
5.99210926666666	279.89784\\
6.05208593907815	279.894332619359\\
6.06408127356048	279.923787151187\\
6.0820742752839	279.977027284145\\
6.10006727700733	280.020602807714\\
6.11206261148965	280.102861119031\\
6.12405794597197	280.247561832068\\
6.1420509476954	280.614746611372\\
6.1780369511423	281.712637421377\\
6.23201595631264	283.246856960784\\
6.26800195975954	284.192189933085\\
6.3039879632064	285.29750642741\\
6.32797863217098	285.750922003623\\
6.35796696837673	286.887106389409\\
6.3999506390648	288.621671576643\\
6.41194597354712	288.855648162786\\
6.42993897527055	289.524760605954\\
6.45392964423513	290.405700970612\\
6.47192264595856	290.925494765061\\
6.5019109821643	292.001280660249\\
6.51990398388779	292.247352322897\\
6.54389465285237	292.454436296875\\
6.57388298905812	292.991969977082\\
6.57988065629928	292.996755859515\\
6.59187599078155	292.948641704501\\
6.63985732871078	292.711140788723\\
6.6578503304342	292.612243488924\\
6.72982233732802	292.054801123406\\
6.74181767181028	291.762395193416\\
6.78380134249835	290.13343222711\\
6.8797640183567	286.174733706397\\
6.90975235456244	285.397884026387\\
6.9757266942151	284.179020497062\\
6.99371969593852	283.962596323634\\
7.00571503042084	283.89076900707\\
7.01171269766201	283.899726138179\\
7.02370803214427	284.01179034631\\
7.05369636835002	284.32279180204\\
7.06569170283234	284.3527629652\\
7.0716893700735	284.348261378536\\
7.08368470455576	284.293325065161\\
7.09568003903809	284.235270184317\\
7.11367304076151	284.197099771821\\
7.11967070800267	284.194562544114\\
7.12566837524383	284.184282983196\\
7.1376637097261	284.09914306927\\
7.20963571661991	283.112035755762\\
7.25161938730793	282.348948991135\\
7.28160772351367	281.815827615856\\
7.40156106833666	278.774401728048\\
7.46153774074816	277.638064260368\\
7.52151441315965	276.349106259718\\
7.54550508212424	276.029216924703\\
7.55750041660656	275.953735710468\\
7.57549341832998	275.90616870685\\
7.58149108557114	275.912267755327\\
7.59348642005347	276.010718041486\\
7.61147942177689	276.225111083097\\
7.64146775798264	276.763848475582\\
7.75542343556447	278.941576615621\\
7.77941410452905	279.144793944851\\
7.80340477349364	279.362099522359\\
7.83339310969939	279.701863428463\\
7.84538844418171	279.72278832203\\
7.86338144590513	279.71735162233\\
7.88137444762862	279.655238664919\\
7.89336978211088	279.56371066435\\
7.92335811831663	279.279968627081\\
7.94135112004005	279.177916270569\\
7.9653417890047	279.015621323721\\
7.98933245796928	278.904152207205\\
7.99533012521044	278.890132903584\\
8.00732545969271	278.891651487015\\
8.01932079417503	278.860880130688\\
8.03731379589846	278.80277937854\\
8.04331146313962	278.795230186385\\
8.07329979934536	278.80056\\
8.08529513382763	278.798638238451\\
8.09129280106879	278.795241084087\\
8.09729046830995	278.798790524369\\
8.10928580279227	278.831135139113\\
8.16926247520377	279.027925035331\\
8.17526014244487	279.021198704264\\
8.18725547692719	278.981192189531\\
8.20524847865062	278.847621802698\\
8.24723214933869	278.437939016487\\
8.27722048554443	278.116584645149\\
8.29521348726786	277.923960753448\\
8.33119949071477	277.302841145192\\
8.35519015967935	276.736662581409\\
8.37318316140278	276.102215756676\\
8.45115283553775	272.763992674788\\
8.46314817002002	272.570287700272\\
8.50513184070809	272.14045709761\\
8.51712717519035	271.913361014236\\
8.55311317863726	271.058719628166\\
8.56510851311958	270.969555022018\\
8.57710384760185	270.949231039602\\
8.58909918208417	270.959431469825\\
8.61908751828992	271.023229267171\\
8.63708052001334	271.158593811389\\
8.65507352173682	271.384382419466\\
8.68506185794257	271.856893440814\\
8.69705719242484	272.328716770744\\
8.72704552863058	273.692239589368\\
8.7390408631129	273.84883469073\\
8.74503853035407	273.829104089424\\
8.75703386483633	273.56271643994\\
8.77502686655981	273.087762292554\\
8.78702220104208	272.978374742819\\
8.79301986828324	272.97307592339\\
8.80501520276556	273.053970644464\\
8.81701053724782	273.27612799636\\
8.83500353897125	273.750995814715\\
8.84100120621241	273.812633504619\\
8.84699887345357	273.816263704736\\
8.85299654069473	273.758019822672\\
8.864991875177	273.42031353828\\
8.90697554586507	271.690462694829\\
8.93696388207081	271.242744825371\\
8.9609545510354	271.036432208909\\
8.97294988551772	271.000641249863\\
8.98494521999999	270.981126784235\\
9.00293822172347	270.950097593835\\
9.00893588896457	270.946898739738\\
9.01493355620573	270.957570659085\\
9.02692889068805	271.037227274408\\
9.03892422517032	271.202258582924\\
9.08090789585839	272.172256897016\\
9.1228915665464	272.655115847922\\
9.13488690102872	272.896965061186\\
9.15287990275215	273.510045225748\\
9.18886590619906	275.123794754241\\
9.2188542424048	276.520822319409\\
9.24284491136939	277.177762390274\\
9.29082624929862	278.007240537445\\
9.39278659239812	279.009365681153\\
9.39878425963929	279.022250121027\\
9.41677726136271	279.021820560184\\
9.42277492860387	279.012606510614\\
9.44676559756846	278.915196946858\\
9.47075626653304	278.835268182895\\
9.48275160101537	278.800396905469\\
9.48874926825653	278.794552695028\\
9.50674226997995	278.80056\\
9.54272827342686	278.795801205699\\
9.55472360790912	278.823568658214\\
9.57871427687377	278.890746478701\\
9.58471194411487	278.890547864102\\
9.59070961135603	278.898422990921\\
9.60270494583835	278.942589036895\\
9.65668395100869	279.254458837577\\
9.68667228721444	279.543546026651\\
9.71666062342018	279.699289722492\\
9.72865595790245	279.722214650034\\
9.74664895962593	279.720803850133\\
9.75264662686709	279.705776382115\\
9.76464196134935	279.614574812427\\
9.80062796479626	279.177077299223\\
9.81862096651969	279.078498127697\\
9.83061630100201	278.943109202471\\
9.8546069699666	278.505465599323\\
9.98055798203075	276.157875592802\\
10.0045486509953	275.91400881594\\
10.0105463182365	275.908388066071\\
10.0285393199599	275.965543578008\\
10.0405346544422	276.015300228844\\
10.0525299889245	276.119482468634\\
10.070522990648	276.418204404766\\
10.1304996630594	277.78906439182\\
10.1604879992652	278.389364290768\\
10.1844786682298	278.809590324199\\
10.2804413440882	281.174609017693\\
10.3104296802939	281.965558277554\\
10.3344203492585	282.348947654246\\
10.3644086854642	282.859173436902\\
10.39439702167	283.382536737928\\
10.4543736940815	284.13485576317\\
10.4663690285638	284.191891970509\\
10.472366695805	284.198044627683\\
10.4843620302872	284.193006431723\\
10.4903596975284	284.206220191643\\
10.5023550320107	284.285755179331\\
10.5203480337341	284.399671461646\\
10.5263457009753	284.390026783455\\
10.5383410354576	284.301609345519\\
10.5743270389045	283.900600565934\\
10.5803247061456	283.906652747362\\
10.5923200406279	283.992096250098\\
10.6103130423514	284.189296435188\\
10.6283060440748	284.481256818898\\
10.6942803837275	285.856660702713\\
10.718271052692	286.652898077741\\
10.7722500578624	288.824995204452\\
10.8142337285504	290.653881225536\\
10.8502197319974	291.934709272143\\
10.8682127337208	292.175540837152\\
10.9221917388911	292.589452007552\\
10.9461824078557	292.729381709656\\
11.0061590802672	292.959795800433\\
11.0121567475084	292.950532487877\\
11.0181544147495	292.899427346799\\
11.0541404181964	292.340436493161\\
11.0661357526787	292.263200114467\\
11.0841287544021	291.963195353371\\
11.1021217561256	291.359315622066\\
11.1261124250902	290.506481869564\\
11.1441054268136	289.98596709941\\
11.1800914302605	288.662053232086\\
11.1980844319839	288.170680528833\\
11.2640587716366	285.568485418829\\
11.3000447750835	284.764609294284\\
11.3480261130127	283.254237429147\\
11.3780144492184	282.524815223403\\
11.4559841233533	280.264112135946\\
11.4739771250768	280.046110853012\\
11.4859724595591	279.992522984116\\
11.5039654612826	279.981689565027\\
11.5399514647295	279.893357547394\\
11.5579444664529	279.89784\\
11.5879328026587	279.89384589218\\
11.5939304698998	279.892539886306\\
11.6059258043821	279.918530033177\\
11.6299164733467	279.996751401294\\
11.6359141405878	280.000611303985\\
11.6539071423113	279.947045705135\\
11.6719001440347	279.89390282929\\
11.6778978112759	279.891694859498\\
11.6898931457582	279.89784\\
11.7498698181697	279.895209981182\\
11.761865152652	279.926262978373\\
11.7798581543754	279.978318580405\\
11.7978511560989	280.022689115806\\
11.8098464905812	280.105198930645\\
11.8278394923046	280.377520113218\\
11.8458324940281	280.821187765916\\
12.0137671767802	285.513107256749\\
12.0317601785036	286.021332356974\\
12.0797415164329	288.040814882378\\
12.0977345181563	288.633844619823\\
12.1157275198798	289.069143375122\\
12.1577111905678	290.566812234254\\
12.1697065250501	290.93911976143\\
12.1996948612559	292.009132056231\\
12.2176878629793	292.239803048386\\
12.2356808647027	292.381221510813\\
12.2716668681496	292.983155030339\\
12.2776645353908	292.977106745119\\
12.3136505388377	292.835437203542\\
12.3736272112492	292.476229505541\\
12.409613214696	292.195425232248\\
12.4276062164195	291.990717911298\\
12.4396015509018	291.731227899438\\
12.4635922198664	290.810896511319\\
12.5835455646894	285.967401691713\\
12.6135339008951	285.246675385047\\
12.6435222371009	284.661481665656\\
12.6675129060654	284.242133586499\\
12.6915035750301	283.927454369645\\
12.6975012422712	283.896063676104\\
12.7034989095123	283.897252239402\\
12.7154942439947	283.96858454362\\
12.7334872457181	284.134793027019\\
12.7514802474416	284.328952036431\\
12.7574779146827	284.354649630767\\
12.7634755819238	284.355406986107\\
12.7754709164062	284.309090418706\\
12.7934639181296	284.229596048314\\
12.811456919853	284.194378569522\\
12.8234522543353	284.170570885179\\
12.8354475888177	284.086962917382\\
12.889426593988	283.391314859516\\
12.9074195957114	283.102789093519\\
12.9434055991583	282.378772039025\\
12.9673962681229	282.071054101653\\
12.9853892698463	281.648245138471\\
13.0333706077756	280.307658344625\\
13.1293332836339	278.200286007798\\
13.1893099560454	276.902375784626\\
13.2252959594923	276.195808767855\\
13.2432889612157	276.013389676723\\
13.2552842956981	275.952671500318\\
13.2672796301804	275.949470654986\\
13.2732772974215	275.947759958559\\
13.2792749646626	275.959938984035\\
13.291270299145	276.04247769348\\
13.3032656336272	276.17477110609\\
13.3452493043153	276.88601677355\\
13.3812353077622	277.669868078213\\
13.411223643968	278.25951091006\\
13.4592049818971	279.02882246519\\
13.4771979836206	279.160153911319\\
13.4891933181029	279.219253605142\\
13.5011886525851	279.349156375606\\
13.5251793215498	279.700231734691\\
13.5311769887909	279.726208060849\\
13.5371746560321	279.728861585881\\
13.5491699905144	279.716391251847\\
13.5611653249966	279.719803746561\\
13.5791583267201	279.663495209824\\
13.5911536612024	279.575494168855\\
13.6211419974081	279.28160842541\\
13.6391349991316	279.162656406444\\
13.6691233353374	278.957228401807\\
13.6871163370608	278.892809515353\\
13.6991116715431	278.888967825813\\
13.7111070060254	278.856763278506\\
13.7291000077489	278.800566588849\\
13.73509767499	278.795027583249\\
13.7530906767134	278.80056\\
13.8010720146426	278.805533270868\\
13.819065016366	278.861931602571\\
13.8490533525718	279.010295516447\\
13.8550510198129	279.021398250035\\
13.8730440215364	279.020859767326\\
13.8790416887775	279.008122742095\\
13.8910370232599	278.941670986939\\
13.9210253594656	278.662415065463\\
13.9929973663594	277.922521431666\\
14.0469763715298	276.954516968474\\
14.0709670404943	276.147403095733\\
14.1369413801469	273.187173393901\\
14.1549343818704	272.691964399024\\
14.178925050835	272.40734296822\\
14.2089133870408	272.07324909099\\
14.2269063887642	271.618157969132\\
14.2448993904877	271.163823016171\\
14.2628923922111	270.984452158295\\
14.2748877266934	270.948698225536\\
14.2868830611757	270.955778295385\\
14.3168713973814	271.01333935059\\
14.3288667318637	271.085042493251\\
14.3468597335872	271.263359480068\\
14.3828457370341	271.796397864219\\
14.3948410715163	272.233107472946\\
14.4248294077221	273.653943523082\\
14.4368247422044	273.806657064936\\
14.4428224094456	273.800253342168\\
14.4488200766867	273.735865489925\\
14.4848060801336	272.983665275101\\
14.4908037473747	272.971728374489\\
14.4968014146159	273.01137276061\\
14.5087967490982	273.201810242053\\
14.5327874180628	273.825763805538\\
14.5387850853039	273.863227810201\\
14.5447827525451	273.833288051261\\
14.5567780870274	273.57300331167\\
14.5747710887508	272.698505756548\\
14.5927640904743	271.885602348325\\
14.6107570921977	271.559020710849\\
14.6407454284035	271.194084446282\\
14.6647360973681	271.012166609457\\
14.700722100815	270.949928460246\\
14.7067197680561	270.950253703871\\
14.7127174352972	270.968440013971\\
14.7247127697796	271.072394509002\\
14.7367081042619	271.287706486432\\
14.7666964404676	272.030938358576\\
14.8026824439145	272.478204654296\\
14.820675445638	272.691280242715\\
14.8326707801202	272.960344923924\\
14.8566614490848	273.844636076689\\
14.8806521180495	274.974838374438\\
14.9106404542552	276.415336564302\\
14.9346311232198	277.098083795476\\
14.9706171266666	277.746689388045\\
15.0185984645959	278.348901626715\\
15.0785751370074	278.916094555586\\
15.0965681387308	279.002199146245\\
15.1085634732131	279.0214487901\\
15.1205588076954	279.021737510041\\
15.1325541421777	278.993413831842\\
15.14454947666	278.933858828726\\
15.1625424783834	278.82603385714\\
15.1805354801069	278.794121967634\\
15.1925308145892	278.80056\\
15.2345144852772	278.797251483345\\
15.2405121525184	278.795183963133\\
15.2465098197595	278.802556962518\\
15.2645028214829	278.860507620617\\
15.2764981559653	278.890250261885\\
15.2884934904475	278.89309674054\\
15.3004888249299	278.930887042129\\
15.3184818266533	279.033237189848\\
15.3664631645825	279.389267405293\\
15.3964515007883	279.66208895387\\
15.4144445025117	279.718959150046\\
15.4324375042351	279.722415876162\\
15.4384351714763	279.721324060427\\
15.4444328387174	279.707449513\\
15.4564281731998	279.615644662641\\
15.4984118438878	279.152886282508\\
15.5224025128524	278.942086013555\\
15.5763815180227	278.064707816668\\
15.6243628559519	276.986470606442\\
15.6483535249165	276.491161867609\\
15.6843395283634	276.040403428726\\
15.6963348628457	275.923621094843\\
15.7023325300868	275.907174699154\\
15.7143278645692	275.935831159838\\
15.7383185335337	276.040027256636\\
15.750313868016	276.174649096306\\
15.7743045369807	276.645397097994\\
15.8582718783567	278.480295255246\\
15.8882602145625	279.041456277368\\
15.9302438852505	280.091882180595\\
15.9602322214562	280.744626318186\\
16.0082135593854	282.066035776083\\
16.110173902485	283.706707104584\\
16.1401622386907	284.06195166816\\
16.1581552404141	284.186252676781\\
16.1701505748965	284.196308778729\\
16.1821459093787	284.211049530251\\
16.1941412438611	284.258536838346\\
16.2061365783434	284.333733152643\\
16.2121342455845	284.347413174047\\
16.2181319128256	284.338301353188\\
16.230127247308	284.266129920771\\
16.2661132507549	283.923667751369\\
16.272110917996	283.90644430168\\
16.2781085852371	283.917333648225\\
16.2901039197195	284.00791043885\\
16.3080969214429	284.244289080844\\
16.350080592131	285.010205107781\\
16.3980619300601	286.11254509285\\
16.4460432679893	287.929428550245\\
16.5420059438477	291.866243223329\\
16.5599989455711	292.156137376319\\
16.5839896145358	292.344150803221\\
16.595984949018	292.418720643112\\
16.6319709524649	292.681456864309\\
16.6499639541884	292.749655379754\\
16.6799522903941	292.906204026298\\
16.7039429593587	292.981829055566\\
16.7099406265999	292.949450972102\\
16.7219359610822	292.753619340153\\
16.7399289628056	292.396878837853\\
16.7759149662525	292.016961721249\\
16.7879103007348	291.675594135888\\
16.8238963041817	290.416642207935\\
16.835891638664	290.048994830988\\
16.8718776421109	288.722414269969\\
16.8898706438343	288.282600526926\\
16.9138613127989	287.240201864801\\
16.9498473162458	285.755009666801\\
16.9678403179693	285.404176814632\\
16.9858333196927	285.027323107774\\
17.1477703352037	280.324496874091\\
17.1657633369272	280.086608108003\\
17.1837563386507	279.997977473146\\
17.2257400093387	279.893884586314\\
17.2617260127856	279.89784\\
17.2917143489913	279.893359451577\\
17.2977120162325	279.892054321784\\
17.3157050179559	279.927626718127\\
17.3277003524382	279.963204449383\\
17.3396956869205	280.147248917648\\
17.4056700265731	282.091895364435\\
17.4236630282966	282.74355993121\\
17.4296606955377	282.819047803582\\
17.4356583627789	282.76143651549\\
17.4476536972612	282.271331741177\\
17.4656466989846	280.916129061873\\
17.5076303696727	277.217186888564\\
17.519625704155	276.999914573479\\
17.5256233713961	276.995798760626\\
17.5316210386373	277.008561086205\\
17.5376187058784	276.997953673403\\
17.5436163731196	276.942218194364\\
17.5556117076019	276.480027943811\\
17.6035930455311	273.745663850424\\
17.6155883800134	273.360779278889\\
17.6335813817368	272.681827015801\\
17.6455767162191	272.423432491431\\
17.6515743834602	272.361568692166\\
17.6575720507014	272.356752541747\\
17.6695673851837	272.437137292069\\
17.7115510558717	273.482596014634\\
17.7475370593186	274.83214660907\\
17.7535347265598	274.760343151836\\
17.7655300610421	274.285188982585\\
17.7955183972478	272.47422940601\\
17.8135113989713	271.380170548746\\
17.8195090662124	271.322437594263\\
17.8255067334536	271.428941973223\\
17.8375020679359	272.003705527618\\
17.8554950696593	272.752486724486\\
17.8734880713828	273.681278725981\\
17.9034764075885	275.210206323221\\
17.96345308	277.649353092142\\
};
\end{axis}

\begin{axis}[%
width=6.656cm,
height=1.678cm,
at={(0cm,6.992cm)},
scale only axis,
xmin=0,
xmax=18,
ymin=0,
ymax=572.034711534695,
ylabel style={font=\color{white!15!black}},
ylabel={$u$ (Watts)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.65, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0.00643735999994988	268.690326515109\\
0.0164356983741527	242\\
0.0364323751224447	242\\
0.0464307134966475	0\\
0.0564290518708503	242\\
0.0664273902449395	242\\
0.0764257286191423	211.546375802921\\
0.0864240669933451	0\\
0.0964224053674343	268.24839007887\\
0.106420743741637	242\\
0.11641908211584	134.931410161005\\
0.126417420489929	242\\
0.406370894966585	242\\
0.416369233340788	416.097565188758\\
0.426367571714877	242\\
1.09625624278397	242\\
1.10625458115817	-0\\
1.11625291953226	572.034711534695\\
1.12625125790646	242\\
1.59617316149217	242\\
1.60617149986638	561.7763773214\\
1.62616817661467	-0\\
1.63616651498887	242\\
1.66616153011137	242\\
1.67615986848557	-0\\
1.68615820685966	242\\
2.22606847906457	242\\
2.23606681743877	553.81252580862\\
2.24606515581297	542.329582871185\\
2.25606349418706	242\\
2.85596379663696	242\\
2.86596213501116	414.376515568851\\
2.87596047338525	0\\
2.89595715013365	484.367405863872\\
2.90595548850774	0\\
2.91595382688195	242\\
3.765812588686	242\\
3.77581092706009	520.935821766453\\
3.7958076038085	499.112557202904\\
3.80580594218259	242\\
4.30572286089091	242\\
4.315721199265	395.394940539031\\
4.3257195376392	409.716348605244\\
4.3357178760134	411.344172014621\\
4.3557145527617	466.908363764099\\
4.3657128911359	242\\
4.38570956788419	242\\
4.39570790625839	460.150818027603\\
4.41570458300669	445.803030498804\\
4.42570292138089	242\\
4.9156215017149	242\\
4.9256198400891	438.950880955428\\
4.9356181784633	242\\
4.94561651683739	242\\
4.95561485521159	430.639393540287\\
4.9656131935858	352.786697712449\\
4.97561153195988	357.901762613193\\
4.98560987033409	242\\
5.66549687977727	242\\
5.67549521815147	-0\\
5.71548857164805	-0\\
5.72548691002225	242\\
5.76548026351895	242\\
5.77547860189304	-0\\
5.84546697051223	0\\
5.85546530888644	242\\
5.90545700075722	242\\
5.91545533913143	0\\
5.92545367750552	242\\
6.17541213685968	242\\
6.18541047523388	423.089207415813\\
6.19540881360797	242\\
6.22540382873046	242\\
6.23540216710467	390.695874665285\\
6.24540050547887	242\\
6.37537890434294	242\\
6.38537724271714	410.057116612741\\
6.39537558109134	401.218677095488\\
6.40537391946543	242\\
7.30522437314028	242\\
7.31522271151448	392.752826160652\\
7.32522104988868	242\\
7.35521606501118	242\\
7.36521440338527	-0\\
7.38521108013367	-0\\
7.39520941850776	242\\
7.90512467559017	242\\
7.91512301396438	390.168003810159\\
7.96511470583516	365.048948088809\\
7.97511304420937	242\\
8.3650482408018	242\\
8.375046579176	-0\\
8.39504325592429	361.458920997689\\
8.4050415942985	242\\
8.55501666991097	242\\
8.56501500828506	355.75283659867\\
8.58501168503346	349.042628451022\\
8.59501002340755	242\\
8.60500836178176	347.296464847278\\
8.61500670015596	242\\
8.82497180601331	242\\
8.83497014438751	345.974128795619\\
8.84496848276171	341.866060641887\\
8.8549668211358	242\\
9.01494023512248	242\\
9.02493857349668	338.421759169938\\
9.03493691187077	242\\
9.04493525024498	334.989474084226\\
9.05493358861918	242\\
9.06493192699327	332.245248200489\\
9.09492694211576	323.999671495639\\
9.10492528048997	242\\
9.4548671235857	242\\
9.4648654619599	321.198605199526\\
9.48486213870819	315.053530050763\\
9.4948604770824	242\\
9.85480065855234	242\\
9.86479899692654	312.311877160304\\
9.87479733530063	242\\
9.90479235042312	242\\
9.91479068879732	309.553276553139\\
9.93478736554562	305.348623110604\\
9.94478570391982	242\\
10.0047757341648	242\\
10.014774072539	303.246296389337\\
10.0347707492873	299.040584566172\\
10.0447690876615	242\\
10.1447524714031	242\\
10.1547508097773	297.117984341945\\
10.1647491481515	295.073910552105\\
10.1747474865256	242\\
10.2247391783965	242\\
10.2347375167706	293.214032620321\\
10.2447358551448	291.169958830482\\
10.254734193519	242\\
10.2847292086415	242\\
10.2947275470156	289.133017745026\\
10.3047258853898	242\\
10.4646992993764	242\\
10.4746976377505	287.088943955187\\
10.4846959761247	242\\
10.624672713363	242\\
10.6346710517372	285.037737460964\\
10.6446693901114	242\\
10.6546677284855	282.995446847221\\
10.6646660668597	242\\
11.1445863088196	242\\
11.1545846471938	-0\\
11.1645829855679	242\\
11.2445696925613	242\\
11.2545680309354	-0\\
11.2645663693096	242\\
11.3045597228063	242\\
11.3145580611804	280.278064849168\\
11.3245563995546	242\\
11.3645497530513	242\\
11.3745480914254	-0\\
11.4145414449221	-0\\
11.4245397832963	242\\
11.4645331367929	242\\
11.4745314751671	-0\\
11.5445198437862	0\\
11.5545181821603	242\\
11.5845131972828	242\\
11.594511535657	0\\
11.6145082124053	0\\
11.6245065507795	242\\
11.7644832880178	242\\
11.774481626392	0\\
11.7844799647661	242\\
12.074431777617	242\\
12.084430115991	293.221156051621\\
12.0944284543652	290.491313424427\\
12.1044267927394	242\\
12.2743985451002	242\\
12.2843968834744	287.765128081644\\
12.2943952218485	242\\
12.3043935602227	285.720489074557\\
12.3143918985969	242\\
12.4743653125835	242\\
12.4843636509577	-0\\
12.4943619893319	242\\
12.564350357951	242\\
12.5743486963252	-0\\
12.5843470346994	-0\\
12.5943453730735	242\\
12.7443204486859	242\\
12.7543187870601	0\\
12.7643171254343	242\\
13.0042772464143	242\\
13.0142755847884	285.724084697095\\
13.0242739231626	242\\
13.2442373673942	242\\
13.2542357057683	284.322709946356\\
13.2642340441425	282.920806005301\\
13.2742323825167	242\\
13.6041775488642	242\\
13.6141758872383	282.175511755225\\
13.6241742256125	192.305323956764\\
13.6341725639867	280.765394023231\\
13.6441709023608	242\\
14.0840977908241	242\\
14.0940961291982	-0\\
14.1040944675724	242\\
14.2540695431849	242\\
14.2640678815591	0\\
14.2940628966816	0\\
14.3040612350557	242\\
14.3740496036748	242\\
14.3840479420491	282.525056580461\\
14.3940462804231	242\\
14.4040446187973	281.304546336872\\
14.4140429571715	242\\
14.4740329874165	242\\
14.4840313257906	240.880968032153\\
14.4940296641648	279.989232349081\\
14.504028002539	242\\
15.1539199968597	242\\
15.1639183352338	278.904111396498\\
15.173916673608	242\\
15.473866824833	242\\
15.4838651632072	277.4060062456\\
15.4938635015812	242\\
15.6138435620712	242\\
15.6238419004454	275.569271664692\\
15.6338402388196	242\\
15.6938302690646	242\\
15.7038286074387	274.09970476499\\
15.7238252841871	272.674410833827\\
15.7338236225612	242\\
15.8538036830512	242\\
15.8638020214254	272.654299260875\\
15.8738003597996	242\\
15.9037953749221	242\\
15.9137937132962	271.367233403715\\
15.9237920516704	269.993021987306\\
15.9337903900446	242\\
15.9437887284187	268.618810570898\\
15.9537870667929	242\\
15.9837820819154	242\\
15.9937804202896	267.24185619118\\
16.0037787586637	242\\
16.1737505110245	242\\
16.1837488493986	265.871302059183\\
16.1937471877728	242\\
16.323725586637	242\\
16.3337239250111	264.500747927186\\
16.3437222633853	242\\
16.3537206017595	242\\
16.3637189401336	263.812270737327\\
16.3737172785078	242\\
16.383715616882	263.124707868571\\
16.4337073087528	259.689156849774\\
16.443705647127	242\\
16.4537039855011	259.010276344149\\
16.4637023238753	242\\
16.4737006622495	258.334465533948\\
16.5136940157461	255.606664729758\\
16.5236923541203	254.570398482881\\
16.5336906924945	230.884631860399\\
16.5436890308686	179.422768341838\\
16.5536873692428	242\\
16.563685707617	254.570398482881\\
16.5736840459911	254.233555241394\\
16.633674076236	250.101947994611\\
16.6436724146103	242\\
16.6636690913585	242\\
16.6736674297327	249.407719011871\\
16.7236591216035	249.393565557718\\
16.753654136726	249.39722284213\\
16.7836491518485	249.086249917231\\
16.8236425053452	248.309254385178\\
16.873634197216	247.754257576568\\
16.8836325355902	247.754257576568\\
16.9036292123385	247.589561422166\\
16.933624227461	247.447355805861\\
16.9436225658352	246.792654088061\\
16.993614257706	246.792654088061\\
17.0136109344544	243.693350123834\\
17.173584348441	243.693350123834\\
17.1935810251894	246.792654088061\\
17.2035793635634	247.447355805861\\
17.2435727170601	247.643258214846\\
17.2535710554343	247.754257576568\\
17.3035627473051	247.754257576568\\
17.3435561008018	248.198255023456\\
17.3735511159243	248.753251832065\\
17.3935477926726	248.975250555509\\
17.4135444694209	249.39722284213\\
17.4435394845434	249.39722284213\\
17.4635361612918	248.642252470343\\
17.5035295147884	246.792654088061\\
17.5135278531626	245.243002105948\\
17.5235261915368	245.243002105948\\
17.5335245299109	246.792654088061\\
17.5435228682851	247.447355805861\\
17.5535212066593	247.447355805861\\
17.5635195450334	246.792654088061\\
17.5935145601559	239.044394177492\\
17.6135112369043	239.044394177492\\
17.6235095752784	237.494742195378\\
17.6535045904009	237.494742195378\\
17.6735012671493	240.594046159606\\
17.6934979438976	245.243002105948\\
17.7034962822718	247.447355805861\\
17.7234929590201	247.643258214846\\
17.7534879741426	248.198255023456\\
17.7634863125168	248.087255661734\\
17.7834829892651	247.643258214846\\
17.8034796660133	247.447355805861\\
17.8134780043875	246.792654088061\\
17.8234763427618	246.792654088061\\
17.8334746811358	247.494757677963\\
17.8534713578842	247.86525693829\\
17.8734680346325	248.420253746899\\
17.903463049755	249.308248640675\\
17.9134613881292	249.396308521027\\
17.9334580648775	249.395440230179\\
17.9534547416258	249.401579621025\\
};
\addlegendentry{Simulated Optimal Pace}

\addplot [color=green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.0221150070399858	273.4\\
0.0698653104000186	360.35\\
0.122180085600007	321.55\\
0.174980515199991	259.8\\
0.245750568000005	232.95\\
0.328815239999983	195.1\\
0.411354431999996	218.85\\
0.490633392000007	254.85\\
0.561975071999996	252.3\\
0.625398447999999	259.75\\
0.684858624000015	252.5\\
0.738554959999988	242.85\\
0.789223983999989	239.65\\
0.839897871999995	237.8\\
0.894162632000018	218.05\\
0.954408664000027	218.7\\
1.02228843199998	219.75\\
1.09811392	211.65\\
1.18282707200001	197.8\\
1.27437109599998	195\\
1.36756908000001	214.05\\
1.45618660000002	186.9\\
1.540446272	191.05\\
1.62446192800002	207.15\\
1.71050975999998	182.1\\
1.79856912000002	201.7\\
1.88973351999999	239.05\\
1.98048216000001	295.35\\
2.21103728000003	200.6\\
2.28197720000003	180.75\\
2.35446983999998	197.3\\
2.42827024000002	205.8\\
2.50202247999999	224.45\\
2.57858551999999	241.5\\
2.66042432	229.5\\
2.74791959999999	212.3\\
2.84160728000001	220.1\\
2.93618751999998	219.25\\
3.02398488	252.85\\
3.10261439999999	244.1\\
3.17942912000001	250.7\\
3.26175072000001	231.7\\
3.34799495999999	223.55\\
3.42903960000001	258.5\\
3.5009068	237.55\\
3.55837328000001	201.4\\
3.60890119999999	208.75\\
3.66322824000002	225.8\\
3.72476383999998	216.75\\
3.79280544	210.6\\
3.86373184000001	226.65\\
3.93724864000001	238.55\\
4.01088456000002	217.6\\
4.08300104	203.2\\
4.15716007999998	211.75\\
4.23579000000001	206.35\\
4.31960944000002	222.95\\
4.40288368	235.65\\
4.47934256000002	249.8\\
4.54923480000002	251.75\\
4.61293735999999	258.35\\
4.67569423999998	267.7\\
4.73980152000001	247.45\\
4.8055756	224.45\\
4.87469992000001	220.05\\
4.94555688000003	218.35\\
5.01372312000001	259.4\\
5.07690351999997	293.7\\
5.13266615999999	259.5\\
5.1842312	214.4\\
5.23821040000001	192.65\\
5.29672959999999	199.3\\
5.36105295999999	194.05\\
5.43315216000002	197.9\\
5.51438039999999	182.6\\
5.60214919999999	184\\
5.69433736000002	198.3\\
5.78946816000001	207.55\\
5.88374671999998	213.15\\
5.97183432000003	214.65\\
6.0538396	210.55\\
6.13179703999998	214.65\\
6.20329495999999	224.35\\
6.26700232000002	238\\
6.32582616000002	242.25\\
6.38034951999998	215.6\\
6.42876336	202.1\\
6.47406472	211.95\\
6.52143175999998	211.9\\
6.57460759999998	206.35\\
6.63324871999998	178.95\\
6.69740216000002	199.55\\
6.77005688000003	206.4\\
6.85313295999998	208.3\\
6.94570904	230.25\\
7.04150543999998	213.25\\
7.13178832	210.3\\
7.21821624	214.25\\
7.30485976	191.8\\
7.39283560000001	191.7\\
7.48338552000001	188.5\\
7.57306263999999	192.6\\
7.65845472000001	214.5\\
7.73466447999999	204.45\\
7.80215487999999	188.4\\
7.86640408	206.7\\
7.93435624	213.75\\
8.00740008000002	208.8\\
8.08151448000001	183.85\\
8.15408447999999	193.5\\
8.22536656	171.85\\
8.29672784000002	153.2\\
8.37108824000001	185.7\\
8.45344992000003	200.85\\
8.54285967999999	204.5\\
8.63288863999998	220.5\\
8.71366840000002	236.6\\
8.78677199999998	221\\
8.86007927999998	229.15\\
8.93850911999999	213.7\\
9.02068176	212.55\\
9.09996208000001	209.3\\
9.16954287999999	209.25\\
9.22631552000001	230.8\\
9.28013432	227.95\\
9.46112687999999	191.1\\
9.52813376	200.65\\
9.59938255999998	251.4\\
9.67495448	268.25\\
9.75175896000002	240.85\\
9.82954288000002	205.9\\
9.90898256000003	187.5\\
9.99068496000001	196.55\\
10.071878	209.3\\
10.14729552	232.95\\
10.21479136	224.25\\
10.2757888	226.6\\
10.33308552	208.8\\
10.38975856	214.75\\
10.44867416	209.8\\
10.50972696	194.2\\
10.57448384	186.4\\
10.64103408	206.5\\
10.70338792	208.7\\
10.75810624	213.55\\
10.8520764	232.85\\
10.90702384	222.5\\
10.96980408	230.45\\
11.03983352	225.6\\
11.11626112	192.55\\
11.19965264	186.4\\
11.29026192	199.6\\
11.38612664	205.8\\
11.48334936	184.65\\
11.57718064	181.05\\
11.6652108	186.5\\
11.7458044	203.05\\
11.8219876	215\\
11.89043632	218.55\\
11.95029152	213.4\\
12.00452408	210.95\\
12.05420424	213.55\\
12.10140728	233.05\\
12.14920704	220.95\\
12.19788024	213.1\\
12.2513452	199.5\\
12.31005992	189.05\\
12.37502304	200.55\\
12.44765712	191.45\\
12.5294408	188.8\\
12.61949056	200.55\\
12.71213424	193.7\\
12.80039448	200\\
12.88452464	196.35\\
12.968952	190.5\\
13.05539248	187.75\\
13.14419544	169.85\\
13.23378888	193.55\\
13.31898352	202.4\\
13.39618072	214.95\\
13.46660616	214.85\\
13.5343028	217.05\\
13.60421232	218\\
13.67994456	239.1\\
13.75947928	234.1\\
13.83913472	245.2\\
13.91850288	215.45\\
13.9982528	188.3\\
14.080642	183.45\\
14.1685848	198.35\\
14.25965048	211.05\\
14.34801144	215\\
14.424756	195.1\\
14.494296	175.65\\
14.5634264	152.65\\
14.63570648	159.85\\
14.78006384	215.15\\
14.84516496	234.8\\
14.89907816	199.4\\
14.94658264	180.05\\
14.99498312	163.45\\
15.0465344	158.7\\
15.10050168	142.95\\
15.1564832	128.3\\
15.21492672	175.85\\
15.28003752	223\\
15.35033144	248.6\\
15.42372688	234.55\\
15.4992628	199.55\\
15.57766424	192.65\\
15.65854912	187.25\\
15.73871568	215.75\\
15.88032464	231.55\\
15.94091008	211.6\\
15.9981736	212.15\\
16.0560648	205.35\\
16.115192	212.35\\
16.1779688	196.4\\
16.244764	194.65\\
16.3126544	211.9\\
16.3776456	219.55\\
16.4345672	227.5\\
16.483812	213.6\\
16.5309696	196.9\\
16.5837496	219.05\\
16.6459968	204.2\\
16.7133032	190.65\\
16.7871816	172.9\\
16.8681408	166.7\\
16.9551984	180.1\\
17.0470088	199.9\\
17.1426672	188.1\\
17.2370448	180.3\\
17.323812	176.95\\
17.396592	172.1\\
17.473632	196.55\\
17.5656808	205.4\\
17.662392	219.5\\
17.7493384	184.95\\
17.8263536	220.1\\
17.9534547416258	212\\
};
\addlegendentry{Measured Self Strategy}

\end{axis}

\begin{axis}[%
width=6.656cm,
height=1.678cm,
at={(0cm,4.661cm)},
scale only axis,
xmin=0,
xmax=18,
ymin=1,
ymax=4.01,
ylabel style={font=\color{white!15!black}},
ylabel={$u_{mode}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.00643735999999961	4\\
0.0164356983741634	2\\
0.0364323751224944	2\\
0.0464307134966582	1\\
0.0564290518708255	2\\
0.0664273902449892	2\\
0.076425728619153	3\\
0.0864240669933167	1\\
0.096422405367484	4\\
0.106420743741648	2\\
0.116419082115812	3\\
0.126417420489979	2\\
0.406370894966592	2\\
0.416369233340756	3\\
0.426367571714923	2\\
1.09625624278397	2\\
1.10625458115813	1\\
1.11625291953229	4\\
1.12625125790646	2\\
1.5961731614922	2\\
1.60617149986637	4\\
1.61616983824053	2\\
1.6261681766147	1\\
1.63616651498887	2\\
1.66616153011136	2\\
1.67615986848552	1\\
1.68615820685969	2\\
2.22606847906459	2\\
2.23606681743875	4\\
2.24606515581292	4\\
2.25606349418708	2\\
2.85596379663697	2\\
2.86596213501113	3\\
2.8759604733853	1\\
2.89595715013363	3\\
2.9059554885078	1\\
2.91595382688196	2\\
3.76581258868597	2\\
3.77581092706013	4\\
3.79580760380846	4\\
3.80580594218263	2\\
4.30572286089087	2\\
4.31572119926503	3\\
4.34571621438753	3\\
4.35571455276169	4\\
4.36571289113586	2\\
4.38570956788419	2\\
4.39570790625835	4\\
4.41570458300668	4\\
4.42570292138085	2\\
4.91562150171492	2\\
4.92561984008909	4\\
4.93561817846325	2\\
4.94561651683741	2\\
4.95561485521158	4\\
4.96561319358575	3\\
4.97561153195991	3\\
4.98560987033408	2\\
5.66549687977728	2\\
5.67549521815145	1\\
5.71548857164811	1\\
5.72548691002227	2\\
5.76548026351893	2\\
5.7754786018931	1\\
5.84546697051225	1\\
5.85546530888641	2\\
5.90545700075724	2\\
5.9154553391314	1\\
5.92545367750557	2\\
6.17541213685969	2\\
6.18541047523385	4\\
6.19540881360802	2\\
6.22540382873051	2\\
6.23540216710468	3\\
6.24540050547884	2\\
6.37537890434298	2\\
6.38537724271715	4\\
6.39537558109132	4\\
6.40537391946548	2\\
7.30522437314031	2\\
7.31522271151448	4\\
7.32522104988864	2\\
7.35521606501113	2\\
7.3652144033853	1\\
7.38521108013363	1\\
7.39520941850779	2\\
7.9051246755902	2\\
7.91512301396437	4\\
7.96511470583519	4\\
7.97511304420935	2\\
8.36504824080178	2\\
8.37504657917595	1\\
8.38504491755011	2\\
8.39504325592427	4\\
8.40504159429844	2\\
8.55501666991091	2\\
8.56501500828508	4\\
8.58501168503341	4\\
8.59501002340757	2\\
8.60500836178174	4\\
8.6150067001559	2\\
8.82497180601336	2\\
8.83497014438753	4\\
8.84496848276169	4\\
8.85496682113586	2\\
9.01494023512249	2\\
9.02493857349666	4\\
9.03493691187083	2\\
9.04493525024499	4\\
9.05493358861915	2\\
9.06493192699332	4\\
9.09492694211582	4\\
9.10492528048998	2\\
9.45486712358575	2\\
9.46486546195991	4\\
9.48486213870824	4\\
9.49486047708241	2\\
9.85480065855234	2\\
9.86479899692651	4\\
9.87479733530067	2\\
9.90479235042316	2\\
9.91479068879733	4\\
9.93478736554566	4\\
9.94478570391982	2\\
10.0047757341648	2\\
10.014774072539	4\\
10.0347707492873	4\\
10.0447690876615	2\\
10.1447524714031	2\\
10.1547508097773	4\\
10.1647491481514	4\\
10.1747474865256	2\\
10.2247391783964	2\\
10.2347375167706	4\\
10.2447358551448	4\\
10.2547341935189	2\\
10.2847292086414	2\\
10.2947275470156	4\\
10.3047258853898	2\\
10.4646992993764	2\\
10.4746976377506	4\\
10.4846959761247	2\\
10.624672713363	2\\
10.6346710517372	4\\
10.6446693901114	2\\
10.6546677284855	4\\
10.6646660668597	2\\
11.1445863088196	2\\
11.1545846471938	1\\
11.1645829855679	2\\
11.2445696925612	2\\
11.2545680309354	1\\
11.2645663693096	2\\
11.3045597228062	2\\
11.3145580611804	4\\
11.3245563995546	2\\
11.3645497530512	2\\
11.3745480914254	1\\
11.414541444922	1\\
11.4245397832962	2\\
11.4645331367929	2\\
11.474531475167	1\\
11.5445198437862	1\\
11.5545181821604	2\\
11.5845131972828	2\\
11.594511535657	1\\
11.6145082124053	1\\
11.6245065507795	2\\
11.7644832880178	2\\
11.774481626392	1\\
11.7844799647661	2\\
12.0744317776169	2\\
12.0844301159911	4\\
12.0944284543653	4\\
12.1044267927394	2\\
12.2743985451002	2\\
12.2843968834744	4\\
12.2943952218486	2\\
12.3043935602227	4\\
12.3143918985969	2\\
12.4743653125835	2\\
12.4843636509577	1\\
12.4943619893318	2\\
12.564350357951	2\\
12.5743486963252	1\\
12.5843470346993	1\\
12.5943453730735	2\\
12.744320448686	2\\
12.7543187870601	1\\
12.7643171254343	2\\
13.0042772464143	2\\
13.0142755847884	4\\
13.0242739231626	2\\
13.2442373673942	2\\
13.2542357057684	4\\
13.2642340441425	4\\
13.2742323825167	2\\
13.6041775488641	2\\
13.6141758872383	4\\
13.6241742256125	3\\
13.6341725639866	4\\
13.6441709023608	2\\
14.0840977908241	2\\
14.0940961291982	1\\
14.1040944675724	2\\
14.2540695431849	2\\
14.264067881559	1\\
14.2940628966815	1\\
14.3040612350557	2\\
14.3740496036748	2\\
14.384047942049	4\\
14.3940462804232	2\\
14.4040446187973	4\\
14.4140429571715	2\\
14.4740329874165	2\\
14.4940296641648	4\\
14.504028002539	2\\
15.1539199968597	2\\
15.1639183352339	4\\
15.173916673608	2\\
15.473866824833	2\\
15.4838651632071	4\\
15.4938635015813	2\\
15.6138435620713	2\\
15.6238419004454	4\\
15.6338402388196	2\\
15.6938302690646	2\\
15.7038286074388	4\\
15.7238252841871	4\\
15.7338236225612	2\\
15.8538036830512	2\\
15.8638020214254	4\\
15.8738003597996	2\\
15.9037953749221	2\\
15.9137937132962	4\\
15.9237920516704	4\\
15.9337903900445	2\\
15.9437887284187	4\\
15.9537870667929	2\\
15.9837820819154	2\\
15.9937804202895	4\\
16.0037787586637	2\\
16.1737505110245	2\\
16.1837488493987	4\\
16.1937471877728	2\\
16.323725586637	2\\
16.3337239250111	4\\
16.3437222633853	2\\
16.3537206017595	2\\
16.3637189401336	4\\
16.3737172785078	2\\
16.383715616882	4\\
16.4337073087528	4\\
16.443705647127	2\\
16.4537039855011	4\\
16.4637023238753	2\\
16.4737006622494	4\\
16.5236923541203	4\\
16.5336906924944	3\\
16.5436890308686	3\\
16.5536873692428	2\\
16.5636857076169	4\\
16.6336740762361	4\\
16.6436724146102	2\\
16.6636690913586	2\\
16.6736674297327	4\\
17.9534547416258	4\\
};
\end{axis}

\begin{axis}[%
width=6.656cm,
height=1.678cm,
at={(0cm,2.331cm)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (km)},
ymin=0,
ymax=7840,
ylabel style={font=\color{white!15!black}},
ylabel={$w$ (J)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.65, transform shape}},
legend style={at={(0.6,0.17)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0.00643735999983619	7840\\
0.0164356983741527	7714.30861723447\\
0.0464307134971023	7714.30861723447\\
0.0564290518705093	7745.73146292585\\
0.0764257286191423	7745.73146292585\\
0.0864240669934588	7761.44288577154\\
0.0964224053677754	7824.28857715431\\
0.106420743742092	7698.59719438878\\
0.116419082115499	7698.59719438878\\
0.126417420489815	7714.30861723447\\
0.416369233340447	7714.30861723447\\
0.426367571714763	7572.90581162325\\
1.10625458115828	7572.90581162325\\
1.1162529195326	7588.61723446894\\
1.12625125790601	7352.94589178357\\
1.60617149986592	7352.94589178357\\
1.61616983824024	7132.98597194389\\
1.62616817661456	7132.98597194389\\
1.63616651498887	7148.69739478958\\
1.67615986848523	7148.69739478958\\
1.68615820685955	7164.40881763527\\
2.23606681743877	7164.40881763527\\
2.2560634941874	6645.93186372746\\
2.8659621350107	6645.93186372746\\
2.87596047338502	6535.95190380762\\
2.88595881175934	6551.66332665331\\
2.89595715013365	6551.66332665331\\
2.90595548850797	6394.54909819639\\
2.91595382688229	6410.26052104208\\
3.77581092705987	6410.26052104208\\
3.80580594218281	5687.53507014028\\
4.31572119926477	5687.53507014028\\
4.34571621438772	5326.17234468938\\
4.36571289113544	5011.94388777555\\
4.39570790625839	5011.94388777555\\
4.42570292138043	4524.88977955912\\
4.92561984008898	4524.88977955912\\
4.9356181784633	4336.35270541082\\
4.95561485521193	4336.35270541082\\
4.97561153195966	4053.54709418838\\
4.98560987033397	3943.56713426854\\
5.67549521815181	3943.56713426854\\
5.72548691002248	4022.12424849699\\
5.77547860189316	4022.12424849699\\
5.85546530888678	4147.81563126253\\
5.91545533913177	4147.81563126253\\
5.92545367750517	4163.52705410822\\
6.18541047523377	4163.52705410822\\
6.19540881360808	4006.4128256513\\
6.23540216710444	4006.4128256513\\
6.24540050547876	3865.01002004008\\
6.38537724271737	3865.01002004008\\
6.40537391946509	3472.2244488978\\
7.31522271151425	3472.2244488978\\
7.32522104988857	3362.24448897796\\
7.36521440338493	3362.24448897796\\
7.39520941850787	3409.37875751503\\
7.91512301396415	3409.37875751503\\
7.96511470583482	2828.05611222445\\
7.97511304420914	2733.7875751503\\
8.37504657917634	2733.7875751503\\
8.38504491754975	2749.49899799599\\
8.39504325592407	2749.49899799599\\
8.40504159429838	2670.94188376753\\
8.56501500828472	2670.94188376753\\
8.59501002340767	2450.98196392786\\
8.60500836178198	2450.98196392786\\
8.6150067001563	2388.13627254509\\
8.83497014438763	2388.13627254509\\
8.85496682113626	2215.31062124249\\
9.02493857349691	2215.31062124249\\
9.03493691187123	2136.75350701403\\
9.04493525024463	2136.75350701403\\
9.05493358861895	2073.90781563126\\
9.06493192699327	2073.90781563126\\
9.10492528048962	1822.5250501002\\
9.46486546195956	1822.5250501002\\
9.49486047708251	1618.27655310621\\
9.86479899692677	1618.27655310621\\
9.87479733530108	1555.43086172345\\
9.91479068879744	1555.43086172345\\
9.94478570391948	1414.02805611222\\
10.0147740725388	1414.02805611222\\
10.0447690876617	1272.625250501\\
10.1547508097774	1272.625250501\\
10.174747486526	1178.35671342685\\
10.234737516771	1178.35671342685\\
10.2547341935187	1084.08817635271\\
10.294727547016	1084.08817635271\\
10.3047258853894	1036.95390781563\\
10.474697637751	1036.95390781563\\
10.4846959761244	989.819639278558\\
10.6346710517373	989.819639278558\\
10.6446693901116	942.685370741483\\
10.6546677284859	942.685370741483\\
10.6646660668594	911.262525050101\\
11.1545846471936	911.262525050101\\
11.1645829855679	926.973947895792\\
11.2545680309358	926.973947895792\\
11.2645663693093	942.685370741483\\
11.3145580611808	942.685370741483\\
11.3245563995542	911.262525050101\\
11.3745480914258	911.262525050101\\
11.4245397832965	989.819639278558\\
11.4745314751672	989.819639278558\\
11.5545181821608	1115.51102204409\\
11.5945115356571	1115.51102204409\\
11.6245065507792	1162.64529058116\\
11.7744816263921	1162.64529058116\\
11.7844799647664	1178.35671342685\\
12.0844301159914	1178.35671342685\\
12.1044267927391	1052.66533066132\\
12.2843968834741	1052.66533066132\\
12.2943952218484	1005.53106212425\\
12.3043935602227	1005.53106212425\\
12.314391898597	958.396793587174\\
12.4843636509577	958.396793587174\\
12.494361989332	974.108216432865\\
12.5743486963256	974.108216432865\\
12.5943453730733	1005.53106212425\\
12.7543187870606	1005.53106212425\\
12.764317125434	1021.24248496994\\
13.0142755847883	1021.24248496994\\
13.0242739231626	989.819639278558\\
13.2542357057682	989.819639278558\\
13.2742323825169	926.973947895792\\
13.6141758872382	926.973947895792\\
13.6241742256125	895.551102204409\\
13.6341725639868	895.551102204409\\
13.6441709023611	864.128256513026\\
14.0940961291981	864.128256513026\\
14.1040944675724	879.839679358717\\
14.2640678815587	879.839679358717\\
14.304061235056	942.685370741483\\
14.3840479420487	942.685370741483\\
14.394046280423	911.262525050101\\
14.4040446187973	911.262525050101\\
14.4140429571717	879.839679358717\\
14.4940296641644	879.839679358717\\
14.5040280025387	848.416833667335\\
15.1639183352336	848.416833667335\\
15.1739166736079	816.993987975952\\
15.4838651632072	816.993987975952\\
15.4938635015815	785.571142284569\\
15.6238419004458	785.571142284569\\
15.6338402388192	754.148296593186\\
15.7038286074385	754.148296593186\\
15.7338236225614	707.014028056113\\
15.8638020214257	707.014028056113\\
15.8738003597991	675.591182364729\\
15.9137937132964	675.591182364729\\
15.9337903900441	612.745490981964\\
15.9437887284184	612.745490981964\\
15.9537870667928	581.322645290581\\
15.9937804202891	581.322645290581\\
16.0037787586634	549.899799599199\\
16.1837488493984	549.899799599199\\
16.1937471877727	518.476953907816\\
16.3337239250113	518.476953907816\\
16.3437222633856	502.765531062124\\
16.3637189401334	502.765531062124\\
16.3737172785077	487.054108216433\\
16.383715616882	487.054108216433\\
16.443705647127	392.785571142284\\
16.4537039855013	392.785571142284\\
16.4637023238756	377.074148296593\\
16.473700662249	377.074148296593\\
16.533690692494	282.805611222445\\
16.5436890308683	282.805611222445\\
16.5536873692427	298.517034068136\\
16.563685707617	298.517034068136\\
16.6436724146106	172.825651302605\\
17.953454741626	172.825651302605\\
};
%\addlegendentry{Optimal Strategy}

\addplot [color=green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.0221150070401563	7800.96165\\
0.0698653104000186	7208.87358\\
0.122180085600121	6255.09258\\
0.174980515200332	5818.5498815\\
0.245750568000403	5726.9692735\\
0.32881524000004	5730.9039645\\
0.411354431999825	5758.216759\\
0.490633391999836	5694.8922575\\
0.625398447999942	5458.1942285\\
0.684858624000299	5312.5329705\\
0.738554960000329	5268.987165\\
0.789223984000273	5254.2570065\\
0.83989787199971	5247.907007\\
0.894162632000189	5254.303015\\
0.954408663999857	5273.741193\\
1.09811392000029	5308.383665\\
1.18282707199978	5334.277359\\
1.27437109600032	5367.735181\\
1.36756908000007	5392.057423\\
1.45618660000036	5418.438201\\
1.54044627199983	5458.214891\\
1.62446192799962	5486.358869\\
1.7105097599997	5519.192959\\
1.79856912000014	5556.906705\\
1.88973351999994	5567.809342\\
1.98048216000007	5294.45714\\
2.06368256000042	4968.12739\\
2.13956039999994	4908.5386685\\
2.2110372799998	4924.219853\\
2.35446984000009	4998.373433\\
2.42827023999962	5025.466103\\
2.50202248000005	5042.3820785\\
2.57858552000016	5018.9408855\\
2.66042431999995	4969.827776\\
2.74791960000039	4984.523497\\
2.84160728000006	5001.605599\\
2.9361875200002	5017.665045\\
3.02398488000017	4957.7319485\\
3.10261439999977	4826.9669755\\
3.17942912000035	4771.7226135\\
3.26175072000024	4727.2271595\\
3.3479949599996	4734.3626095\\
3.42903959999967	4641.024587\\
3.50090679999994	4531.229021\\
3.55837327999961	4528.917025\\
3.60890120000022	4557.801547\\
3.66322823999963	4576.043504\\
3.72476384000038	4567.1004985\\
3.79280543999994	4584.962541\\
3.86373183999967	4600.521679\\
3.93724863999978	4585.365322\\
4.01088455999979	4572.554021\\
4.23578999999972	4645.824899\\
4.31960944000002	4667.33483699999\\
4.40288367999983	4668.80518049999\\
4.47934256000008	4623.47909399999\\
4.54923479999979	4523.27120349999\\
4.61293735999971	4447.39326899999\\
4.67569423999976	4265.45361999999\\
4.73980151999967	4142.87320099999\\
4.80557560000034	4124.68358899999\\
4.87469992000024	4136.47801949999\\
4.94555688000037	4156.06717149999\\
5.01372311999967	4125.08664549999\\
5.07690352000009	3803.11502999999\\
5.13266615999964	3481.84511299999\\
5.18423119999989	3418.99667549999\\
5.36105296000005	3508.58844899999\\
5.60214919999999	3616.97345499999\\
5.69433735999974	3652.23414899999\\
5.78946816000007	3677.72010299999\\
5.88374672000009	3699.69728899999\\
5.9718343200002	3718.44120699999\\
6.05383960000017	3737.82208099999\\
6.13179703999958	3760.08137899999\\
6.20329495999977	3775.34958899999\\
6.26700231999985	3780.42016649999\\
6.32582616000036	3739.17147999999\\
6.38034951999998	3737.14324899999\\
6.47406471999966	3785.54749699999\\
6.57460759999958	3827.21411699999\\
6.63324871999976	3859.10709899999\\
6.69740215999991	3899.89074149999\\
6.85313296000004	3947.89854499999\\
6.94570904000011	3950.22817299999\\
7.04150544000004	3949.47660899999\\
7.2182162400004	3990.56137299999\\
7.30485976	4015.20319499999\\
7.48338552000041	4084.22145499999\\
7.57306263999999	4120.71638899999\\
7.65845472000001	4149.80367899999\\
7.73466447999999	4170.95877299999\\
7.86640408000039	4236.07374899999\\
7.93435623999994	4257.41177499999\\
8.00740007999957	4278.45226099999\\
8.0815144799999	4311.43181499999\\
8.22536656000011	4386.50225899998\\
8.29672784000013	4442.17640099998\\
8.37108824000006	4492.25238299998\\
8.45344991999991	4523.77509299998\\
8.54285968000022	4551.93009099998\\
8.63288863999969	4573.70450899998\\
8.71366839999973	4578.91559149998\\
8.78677200000038	4580.07847699998\\
8.86007927999981	4593.87000699998\\
8.93850912000016	4607.39926099998\\
9.02068176000012	4630.99914199998\\
9.0999620800003	4649.47334549998\\
9.16954288000034	4674.82292699998\\
9.22631551999984	4683.46563749998\\
9.28013431999989	4675.86183749998\\
9.33694167999965	4690.71927699998\\
9.39734167999995	4713.05791899998\\
9.52813375999995	4779.60108699998\\
9.59938255999987	4748.46242399998\\
9.67495448000045	4562.97708999998\\
9.75175896000019	4420.08295399998\\
9.82954288000019	4412.42791099998\\
9.90898256000037	4444.42227699998\\
9.99068496000018	4480.94145499998\\
10.0718779999997	4506.45385699998\\
10.1472955199997	4500.24821949998\\
10.2147913600002	4463.17859249998\\
10.2757887999996	4475.41051699998\\
10.3330855200002	4491.11952699998\\
10.3897585599998	4512.98871699998\\
10.4486741600003	4531.71720699998\\
10.5097269600001	4557.68142899998\\
10.5744838399996	4594.11244699998\\
10.6410340800003	4624.50230099998\\
10.8051323999998	4686.39861049998\\
10.90702384	4705.35163299998\\
10.9698040800004	4709.56733399998\\
11.0398335199998	4712.40222899998\\
11.1162611199998	4734.40365899998\\
11.1996526399998	4773.32960499998\\
11.2902619200004	4806.81167099998\\
11.3861266399999	4832.05077699998\\
11.4833493599999	4861.55462299998\\
11.7458044000005	4976.35988099998\\
11.8219876000003	4998.55526299998\\
11.8904363199999	5016.42639699998\\
11.9502915200001	5034.33059099998\\
12.00452408	5054.91484899998\\
12.0542042400002	5077.93673099998\\
12.1014072799999	5091.54092099998\\
12.14920704	5100.97293899998\\
12.2513452000003	5142.90403899998\\
12.3100599199997	5178.30799299998\\
12.3750230400001	5211.12665499998\\
12.4476571200003	5240.64372499998\\
12.5294408	5277.50231899998\\
12.6194905599996	5309.18592099998\\
12.8003944800003	5369.92595699998\\
12.8845246399997	5398.17793099998\\
13.0553924799997	5465.47486699998\\
13.2337888800002	5551.60718699998\\
13.3961807200003	5604.64424299998\\
13.4666061600001	5620.88882499998\\
13.5343027999998	5641.30998699998\\
13.6042123200004	5656.61786899998\\
13.67994456	5644.85181499997\\
13.7594792800001	5620.21825799997\\
13.8391347200004	5588.86828649997\\
13.9185028800002	5563.84875399997\\
13.9982528	5591.13923299997\\
14.0806419999999	5630.51479499997\\
14.1685847999997	5664.21505699997\\
14.2596504800003	5690.22776699997\\
14.3480114399999	5707.95591649997\\
14.4247560000003	5726.63343899997\\
14.4942959999998	5765.11638099997\\
14.5634264	5816.74397899997\\
14.6357064800004	5875.90484899998\\
14.70921808	5923.64238699998\\
14.7800638400004	5952.33075299997\\
14.8451649600001	5931.11284499997\\
14.8990781599996	5927.28670099997\\
14.9465826400001	5962.67963499997\\
15.0465344000004	6065.50725499997\\
15.10050168	6126.16023299997\\
15.1564832000004	6198.18144299997\\
15.2149267200002	6263.84190899997\\
15.2800375200004	6290.92741599997\\
15.3503314400004	6261.72166099997\\
15.4237268799998	6204.01956349997\\
15.4992628	6209.89019299997\\
15.5776642399996	6241.19911499997\\
15.6585491200003	6277.30173699997\\
15.7387156799996	6305.81378299997\\
15.8136775200001	6322.42230049997\\
15.8803246400003	6302.17580549997\\
15.9409100800003	6306.99622899997\\
15.9981736	6327.53420299997\\
16.1779687999997	6398.84131699996\\
16.244764	6435.13568699997\\
16.3126543999997	6461.86469699997\\
16.3776455999996	6482.77955499997\\
16.4345671999999	6495.32059049997\\
16.4838120000004	6508.71953299997\\
16.5309696000004	6533.96965899997\\
16.5837496000004	6552.14825099997\\
16.6459967999999	6562.35828099997\\
16.7133032000002	6592.01640699997\\
16.7871815999997	6631.99366099997\\
16.8681408000002	6681.01613099997\\
16.9551984	6729.69698099997\\
17.0470088000002	6766.05967499997\\
17.1426671999998	6797.51185699997\\
17.2370448000001	6840.25292699997\\
17.3238119999996	6882.36144899997\\
17.3965920000001	6927.72307499997\\
17.4736320000002	6969.56050499997\\
17.5656808000003	6997.42898299997\\
17.6623920000002	7017.26828899998\\
17.7493383999999	7045.54230299997\\
17.8263536000004	7076.22308499997\\
17.953454741626	7086.5770107692\\
};
%\addlegendentry{Self Strategy}

\end{axis}

\begin{axis}[%
width=6.656cm,
height=1.678cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (km)},
ymin=0,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={$v$ (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.65, transform shape}},
legend style={at={(0.6,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0.00643735999999961	2\\
0.0164356983741634	8.90909090909091\\
0.0264340367483307	8.36363636363636\\
0.0464307134966582	6.18181818181818\\
0.0664273902449892	2.54545454545455\\
0.076425728619153	3.27272727272727\\
0.0864240669933167	3.27272727272727\\
0.096422405367484	2\\
0.106420743741648	9.45454545454546\\
0.116419082115812	9.63636363636364\\
0.126417420489979	9.63636363636364\\
0.156412435612474	10.1818181818182\\
0.226400804231627	12.5454545454545\\
0.236399142605791	12.7272727272727\\
0.426367571714923	12.7272727272727\\
0.606337662449889	9.45454545454546\\
0.62633433919822	9.45454545454546\\
0.676326031069042	8.54545454545455\\
0.696322707817373	8\\
0.706321046191537	7.81818181818182\\
0.726317722939868	7.81818181818182\\
0.756312738062359	7.27272727272727\\
0.786307753184854	7.27272727272727\\
0.796306091559021	7.09090909090909\\
0.806304429933185	7.09090909090909\\
0.826301106681516	7.45454545454546\\
0.846297783429844	8\\
0.876292798552338	8\\
0.886291136926502	8.18181818181818\\
0.916286152048997	9.09090909090909\\
1.0562628892873	11.6363636363636\\
1.13624959628062	14.3636363636364\\
1.18624128815145	15.2727272727273\\
1.30622134864143	15.2727272727273\\
1.37620971726058	14\\
1.5961731614922	14\\
1.60617149986637	14.1818181818182\\
1.6261681766147	14.7272727272727\\
1.86612829759466	14.7272727272727\\
2.06609506507795	11.0909090909091\\
2.11608675694877	11.0909090909091\\
2.12608509532294	10.9090909090909\\
2.19607346394209	10.9090909090909\\
2.23606681743875	11.6363636363636\\
2.25606349418708	12.3636363636364\\
2.61600367565702	12.3636363636364\\
2.68599204427617	13.6363636363636\\
2.71598705939866	14.5454545454545\\
2.74598207452116	15.0909090909091\\
2.8759604733853	15.0909090909091\\
2.89595715013363	14.7272727272727\\
2.9059554885078	14.7272727272727\\
2.99594053387528	13.0909090909091\\
3.0459322257461	11.2727272727273\\
3.05593056412027	11.2727272727273\\
3.06592890249443	11.4545454545455\\
3.08592557924276	12\\
3.10592225599109	12\\
3.14591560948775	11.2727272727273\\
3.15591394786192	11.2727272727273\\
3.16591228623608	11.4545454545455\\
3.20590563973274	12.7272727272727\\
3.2159039781069	12.9090909090909\\
3.32588570022272	12.9090909090909\\
3.39587406884187	11.6363636363636\\
3.42586908396436	11.6363636363636\\
3.4458657607127	11.2727272727273\\
3.52585246770601	8.54545454545455\\
3.53585080608018	8.36363636363636\\
3.59584083632517	8.36363636363636\\
3.60583917469933	8.54545454545455\\
3.6158375130735	8.54545454545455\\
3.62583585144766	8.72727272727273\\
3.64583252819599	8.72727272727273\\
3.67582754331848	9.27272727272727\\
3.69582422006681	9.27272727272727\\
3.77581092706013	10.7272727272727\\
3.80580594218263	11.6363636363636\\
4.06576273991091	11.6363636363636\\
4.08575941665924	12\\
4.13575110853007	12\\
4.16574612365256	12.5454545454545\\
4.18574280040089	12.5454545454545\\
4.24573283064588	13.6363636363636\\
4.36571289113586	13.6363636363636\\
4.39570790625835	13.0909090909091\\
4.42570292138085	13.0909090909091\\
4.61567135048998	9.63636363636364\\
4.76564642610245	9.63636363636364\\
4.77564476447661	9.81818181818182\\
4.78564310285078	9.81818181818182\\
4.79564144122494	10\\
4.82563645634744	10\\
4.87562814821826	10.9090909090909\\
4.91562150171492	10.9090909090909\\
4.92561984008909	10.7272727272727\\
4.93561817846325	10.9090909090909\\
4.95561485521158	10.5454545454545\\
4.96561319358575	10.7272727272727\\
4.98560987033408	10.7272727272727\\
5.06559657732739	9.27272727272727\\
5.10558993082405	8\\
5.14558328432071	7.27272727272727\\
5.15558162269488	7.27272727272727\\
5.28556002155902	9.63636363636364\\
5.30555669830735	9.63636363636364\\
5.32555337505568	10\\
5.34555005180401	10.5454545454545\\
5.39554174367483	11.4545454545455\\
5.42553675879733	12.3636363636364\\
5.45553177391982	12.9090909090909\\
5.47552845066815	13.4545454545455\\
5.48552678904232	13.6363636363636\\
5.49552512741648	13.6363636363636\\
5.56551349603563	14.9090909090909\\
5.60550684953229	14.9090909090909\\
5.62550352628062	15.2727272727273\\
5.7754786018931	15.2727272727273\\
5.85546530888641	13.8181818181818\\
5.90545700075724	13.8181818181818\\
5.93545201587973	13.2727272727273\\
6.06543041474388	13.2727272727273\\
6.07542875311804	13.0909090909091\\
6.09542542986637	13.0909090909091\\
6.18541047523385	11.4545454545455\\
6.19540881360802	11.4545454545455\\
6.23540216710468	10.7272727272727\\
6.24540050547884	10.7272727272727\\
6.30539053572383	9.63636363636364\\
6.32538721247216	9.63636363636364\\
6.35538222759465	9.09090909090909\\
6.38537724271715	8\\
6.39537558109132	8.18181818181818\\
6.40537391946548	8.54545454545455\\
6.41537225783964	8.54545454545455\\
6.44536727296214	8\\
6.46536394971047	8\\
6.49535896483296	7.45454545454546\\
6.50535730320713	7.45454545454546\\
6.54535065670379	8.18181818181818\\
6.56534733345212	8.18181818181818\\
6.58534401020044	8.54545454545455\\
6.60534068694878	9.09090909090909\\
6.74531742418708	11.6363636363636\\
6.80530745443207	13.6363636363636\\
6.87529582305122	14.9090909090909\\
7.00527422191537	14.9090909090909\\
7.06526425216036	13.8181818181818\\
7.28522769639198	13.8181818181818\\
7.32522104988864	14.5454545454545\\
7.5651811708686	14.5454545454545\\
7.75514959997773	11.0909090909091\\
7.88512799884187	11.0909090909091\\
7.97511304420935	12.7272727272727\\
8.30505821055679	12.7272727272727\\
8.31505654893096	12.9090909090909\\
8.33505322567929	12.9090909090909\\
8.38504491755011	13.8181818181818\\
8.41503993267261	14.7272727272727\\
8.4450349477951	15.2727272727273\\
8.59501002340757	15.2727272727273\\
8.60500836178174	15.0909090909091\\
8.6150067001559	15.0909090909091\\
8.68499506877506	13.8181818181818\\
8.73498676064588	12\\
8.74498509902005	12\\
8.77498011414254	12.5454545454545\\
8.80497512926503	12.5454545454545\\
8.83497014438753	12\\
8.84496848276169	12\\
8.86496515951002	12.3636363636364\\
8.90495851300668	13.6363636363636\\
9.01494023512249	13.6363636363636\\
9.02493857349666	13.4545454545455\\
9.03493691187083	13.4545454545455\\
9.07493026536748	12.7272727272727\\
9.10492528048998	12.7272727272727\\
9.14491863398664	12\\
9.22490534097996	9.27272727272727\\
9.23490367935412	9.09090909090909\\
9.30489204797328	9.09090909090909\\
9.31489038634744	9.27272727272727\\
9.38487875496659	9.27272727272727\\
9.49486047708241	11.2727272727273\\
9.76481561318486	11.2727272727273\\
9.79481062830735	11.8181818181818\\
9.82480564342985	11.8181818181818\\
9.87479733530067	12.7272727272727\\
9.88479567367483	12.7272727272727\\
9.94478570391982	13.8181818181818\\
10.0447690876615	13.8181818181818\\
10.1547508097773	11.8181818181818\\
10.1747474865256	11.8181818181818\\
10.2347375167706	10.7272727272727\\
10.2547341935189	10.7272727272727\\
10.2947275470156	10\\
10.3047258853898	10\\
10.3147242237639	9.81818181818182\\
10.4646992993764	9.81818181818182\\
10.4846959761247	10.1818181818182\\
10.5246893296214	10.1818181818182\\
10.5746810214922	11.0909090909091\\
10.6146743749889	11.0909090909091\\
10.6346710517372	10.7272727272727\\
10.6446693901114	10.7272727272727\\
10.6546677284855	10.5454545454545\\
10.6646660668597	10.5454545454545\\
10.7646494506013	8.72727272727273\\
10.804642804098	7.45454545454546\\
10.8346378192205	6.90909090909091\\
10.8446361575947	6.90909090909091\\
10.864632834343	7.27272727272727\\
10.8846295110913	7.81818181818182\\
10.984612894833	9.63636363636364\\
11.0046095715813	9.63636363636364\\
11.0246062483296	10\\
11.0446029250779	10.5454545454545\\
11.0945946169488	11.4545454545455\\
11.1245896320713	12.3636363636364\\
11.1445863088196	12.7272727272727\\
11.1645829855679	13.2727272727273\\
11.2545680309354	14.9090909090909\\
11.3045597228062	14.9090909090909\\
11.3245563995546	15.2727272727273\\
11.474531475167	15.2727272727273\\
11.5545181821604	13.8181818181818\\
11.594511535657	13.8181818181818\\
11.6245065507795	13.2727272727273\\
11.7644832880178	13.2727272727273\\
11.7844799647661	12.9090909090909\\
11.8044766415145	12.9090909090909\\
11.9944450706236	9.45454545454546\\
12.0144417473719	9.45454545454546\\
12.0644334392428	8.54545454545455\\
12.0844301159911	7.81818181818182\\
12.0944284543653	7.81818181818182\\
12.1044267927394	8\\
12.1144251311136	8\\
12.1444201462361	7.45454545454546\\
12.1644168229844	7.45454545454546\\
12.1844134997327	7.09090909090909\\
12.1944118381069	7.09090909090909\\
12.2444035299777	8\\
12.2644002067261	8\\
12.2743985451002	8.18181818181818\\
12.3143918985969	9.45454545454546\\
12.444370297461	11.8181818181818\\
12.4843636509577	13.0909090909091\\
12.4943619893318	13.2727272727273\\
12.5143586660802	13.8181818181818\\
12.5743486963252	14.9090909090909\\
12.6943287568151	14.9090909090909\\
12.7643171254343	13.6363636363636\\
12.9742822312918	13.6363636363636\\
13.0242739231626	14.5454545454545\\
13.2742323825167	14.5454545454545\\
13.4542024732517	11.2727272727273\\
13.5041941651225	11.2727272727273\\
13.5141925034967	11.0909090909091\\
13.5841808721158	11.0909090909091\\
13.6241742256125	11.8181818181818\\
13.6341725639866	11.8181818181818\\
13.6441709023608	12\\
13.9841144070824	12\\
14.0241077605791	12.7272727272727\\
14.0341060989532	12.7272727272727\\
14.0740994524499	13.4545454545455\\
14.1040944675724	14.3636363636364\\
14.144087821069	15.0909090909091\\
14.264067881559	15.0909090909091\\
14.3940462804232	12.7272727272727\\
14.4340396339198	11.4545454545455\\
14.444037972294	11.4545454545455\\
14.4840313257906	12.1818181818182\\
14.504028002539	12.1818181818182\\
14.5340230176615	11.6363636363636\\
14.5440213560356	11.6363636363636\\
14.5540196944098	11.8181818181818\\
14.5940130479065	13.0909090909091\\
14.6040113862806	13.2727272727273\\
14.7139931083964	13.2727272727273\\
14.8039781537639	11.6363636363636\\
14.8139764921381	11.6363636363636\\
14.8439715072606	11.0909090909091\\
14.9139598758797	8.72727272727273\\
14.9239582142539	8.54545454545455\\
14.9839482444989	8.54545454545455\\
14.9939465828731	8.72727272727273\\
15.0239415979955	8.72727272727273\\
15.0439382747439	9.09090909090909\\
15.0739332898664	9.09090909090909\\
15.173916673608	10.9090909090909\\
15.4438718097105	10.9090909090909\\
15.4938635015813	11.8181818181818\\
15.5238585167038	11.8181818181818\\
15.5538535318263	12.3636363636364\\
15.5638518702004	12.3636363636364\\
15.6338402388196	13.6363636363636\\
15.7338236225612	13.6363636363636\\
15.8638020214254	11.2727272727273\\
15.8738003597996	11.2727272727273\\
15.9237920516704	10.3636363636364\\
15.9337903900445	10.3636363636364\\
15.9437887284187	10.1818181818182\\
15.9537870667929	10.1818181818182\\
15.9937804202895	9.45454545454546\\
16.1537538342762	9.45454545454546\\
16.1937471877728	10.1818181818182\\
16.2137438645212	10.1818181818182\\
16.263735556392	11.0909090909091\\
16.3037289098886	11.0909090909091\\
16.3337239250111	10.5454545454545\\
16.3437222633853	10.5454545454545\\
16.3637189401336	10.1818181818182\\
16.3737172785078	10.1818181818182\\
16.4637023238753	8.54545454545455\\
16.4836990006236	8\\
16.5336906924944	7.09090909090909\\
16.5536873692428	7.09090909090909\\
16.5636857076169	7.27272727272727\\
16.5936807227394	8.18181818181818\\
16.6536707529844	9.27272727272727\\
16.6636690913586	9.27272727272727\\
16.6936641064811	9.81818181818182\\
16.7036624448552	9.81818181818182\\
16.7136607832294	10\\
16.7436557983519	10.9090909090909\\
16.7836491518486	11.6363636363636\\
16.8236425053452	12.9090909090909\\
16.873634197216	13.8181818181818\\
16.8836325355902	13.8181818181818\\
16.9436225658352	14.9090909090909\\
16.993614257706	14.9090909090909\\
17.0136109344543	15.2727272727273\\
17.173584348441	15.2727272727273\\
17.2535710554343	13.8181818181818\\
17.3035627473051	13.8181818181818\\
17.3435561008018	13.0909090909091\\
17.3735511159243	12.1818181818182\\
17.3935477926726	11.8181818181818\\
17.4235428077951	10.9090909090909\\
17.4335411461693	10.9090909090909\\
17.4435394845434	11.0909090909091\\
17.4635361612918	12.3636363636364\\
17.5035295147884	14.9090909090909\\
17.5135278531626	15.0909090909091\\
17.5235261915367	15.0909090909091\\
17.5435228682851	14.7272727272727\\
17.5535212066592	14.7272727272727\\
17.5635195450334	14.9090909090909\\
17.5935145601559	15.8181818181818\\
17.6135112369042	15.8181818181818\\
17.6235095752784	16\\
17.6535045904009	16\\
17.6735012671492	15.6363636363636\\
17.7434896357684	13.2727272727273\\
17.7534879741425	13.0909090909091\\
17.7634863125167	13.2727272727273\\
17.8134780043875	14.9090909090909\\
17.8234763427617	14.9090909090909\\
17.8634696962584	13.2727272727273\\
17.903463049755	11.2727272727273\\
17.9434564032517	10\\
17.9534547416258	9.81818181818182\\
};
%\addlegendentry{Optimal Strategy}

\addplot [color=green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.02211500704	9.766682247\\
0.0698653104000009	7.651426842\\
0.1221800856	5.758443528\\
0.174980515200001	7.3729103055\\
0.245750567999998	9.694230252\\
0.328815240000001	10.223418354\\
0.411354432	9.87560229\\
0.490633391999999	9.1754570265\\
0.561975071999999	8.067639717\\
0.684858624	6.910381302\\
0.738554960000002	6.279966027\\
0.789223983999999	6.0819836925\\
0.839897872000002	6.3632222355\\
0.894162632	6.863135637\\
0.954408663999999	7.8301050345\\
1.022288432	8.7525221655\\
1.182827072	10.839002169\\
1.274371096	11.342957121\\
1.36756908	11.1652225455\\
1.4561866	10.403846775\\
1.540446272	10.0960964385\\
1.624461928	10.3597535775\\
1.71050976	10.597385259\\
1.79856912	10.9127730375\\
1.88973352	11.16837546\\
1.98048216	10.7669388405\\
2.06368256	9.509316186\\
2.1395604	8.735384856\\
2.21103728	8.4622564575\\
2.2819772	8.57789871\\
2.35446984	8.8829965485\\
2.42827024	8.957239896\\
2.50202248	9.0625363335\\
2.57858552	9.584489964\\
2.66042432	10.2225433515\\
2.7479196	11.0891739885\\
2.84160728	11.611127172\\
2.93618752	11.2601452305\\
3.02398488	9.997119687\\
3.1026144	9.289752021\\
3.17942912	9.5596861575\\
3.26175072	10.356156345\\
3.34799496	10.2045596475\\
3.4290396	9.4683890895\\
3.5009068	7.865171514\\
3.55837328	6.279091248\\
3.6089012	6.251204706\\
3.72476384	7.8778088745\\
3.86373184	8.7871718175\\
3.93724864	9.0283166955\\
4.01088456	8.84338989\\
4.08300104	8.7921026745\\
4.15716008	9.286183173\\
4.23579	9.891837777\\
4.31960944	10.2733726155\\
4.40288368	9.7649177145\\
4.47934256	8.7893938545\\
4.5492348	8.0109634695\\
4.61293736	7.5866402265\\
4.67569424	7.738293693\\
4.73980152	7.874170518\\
4.8055756	8.0753605245\\
4.87469992	8.577052092\\
4.94555688	8.530209174\\
5.01372312	8.039752728\\
5.07690352	7.2991521765\\
5.13266616	6.3659306085\\
5.1842312	6.3402795135\\
5.2382104	6.8055300765\\
5.2967296	7.4426668905\\
5.36105296	8.264287533\\
5.43315216	9.3401635635\\
5.5143804	10.3741545765\\
5.6021492	10.9775455725\\
5.69433736	11.432518935\\
5.78946816	11.619237987\\
5.88374672	11.056733187\\
5.97183432	10.288676778\\
6.13179704	9.157041744\\
6.26700232	7.377881169\\
6.32582616	6.955808124\\
6.38034952	6.072567861\\
6.42876336	5.472746607\\
6.47406472	5.5051324275\\
6.52143176	6.090552012\\
6.5746076	6.837484989\\
6.63324872	7.4467225215\\
6.69740216	8.228319231\\
6.85313296	10.761134322\\
6.94570904	11.656123086\\
7.04150544	11.406812859\\
7.13178832	10.656254712\\
7.21821624	10.474062429\\
7.30485976	10.577095482\\
7.3928356	10.8187126155\\
7.48338552	10.952325609\\
7.57306264	10.8106018005\\
7.65845472	9.8638812795\\
7.73466448	8.64989253\\
7.80215488	7.860671565\\
7.86640408	7.928637468\\
7.93435624	8.6148403545\\
8.00740008	9.0499394265\\
8.15408448	8.738079372\\
8.22536656	8.656627926\\
8.29672784	8.7349264575\\
8.37108824	9.472902672\\
8.45344992	10.560457695\\
8.54285968	10.941562743\\
8.63288864	10.4429684385\\
8.7136684	9.192108\\
8.786772	8.818627431\\
8.86007928	9.1093242705\\
8.93850912	9.922876116\\
9.02068176	9.9183625335\\
9.09996208	9.08410386\\
9.16954288000001	7.5628088685\\
9.22631552	6.503140164\\
9.28013432	6.689415792\\
9.33694168	7.153359774\\
9.46112688	7.9754113245\\
9.52813376	8.3443923915\\
9.59938256	8.9212293525\\
9.67495448	9.3590376915\\
9.75175896	9.3842578785\\
9.82954288	9.5556868485\\
9.90898256	9.840536481\\
9.99068496	10.0101177765\\
10.071878	9.5354243385\\
10.14729552	8.633713365\\
10.21479136	7.7558337495\\
10.2757888	7.1371392615\\
10.33308552	6.88248135\\
10.38975856	6.994984992\\
10.57448384	7.9169441715\\
10.64103408	7.9101949185\\
10.70338792	7.196064366\\
10.75810624	6.094135164\\
10.8051324	5.4822040095\\
10.8520764	6.1508382315\\
10.90702384	7.1947307415\\
10.96980408	8.0627086365\\
11.11626112	9.7343089425\\
11.19965264	10.6180216845\\
11.29026192	11.3950914015\\
11.38612664	11.8770338385\\
11.48334936	11.703799659\\
11.57718064	10.999584684\\
11.6652108	10.162187847\\
11.7458044	9.5228283255\\
11.8219876	8.8658728725\\
11.95029152	6.8541368565\\
12.00452408	6.356931381\\
12.05420424	5.794037244\\
12.10140728	5.762984154\\
12.14920704	5.8106743605\\
12.19788024	6.155796579\\
12.44765712	9.339691755\\
12.5294408	10.453786509\\
12.61949056	11.2407718035\\
12.71213424	11.073856416\\
12.80039448	10.4169145965\\
12.88452464	10.189185753\\
12.968952	10.3844878755\\
13.05539248	10.6796553855\\
13.14419544	10.74221907\\
13.23378888	10.710291201\\
13.31898352	9.9723435945\\
13.39618072	8.845207839\\
13.46660616	8.265662952\\
13.5343028	8.2544139735\\
13.60421232	8.8159608525\\
13.67994456	9.515634978\\
13.75947928	9.708214647\\
13.83913472	9.661857618\\
13.91850288	9.6767313195\\
13.9982528	9.7860831645\\
14.080642	10.3431162375\\
14.1685848	11.0032091835\\
14.25965048	11.030665488\\
14.34801144	10.011090225\\
14.424756	8.716539336\\
14.494296	8.311534092\\
14.5634264	8.5797186705\\
14.63570648	8.960823495\\
14.70921808	8.856457488\\
14.78006384	8.3484332715\\
14.84516496	7.295527677\\
14.89907816	5.956911975\\
14.94658264	5.767484103\\
14.99498312	6.058610733\\
15.0465344	6.4136201445\\
15.10050168	6.6975259365\\
15.1564832	6.889230603\\
15.21492672	7.446306141\\
15.28003752	8.2733010645\\
15.35033144	8.7768112515\\
15.42372688	9.0926855895\\
15.4992628	9.332040009\\
15.57766424	9.724866291\\
15.65854912	9.9156398565\\
15.73871568	9.4859566365\\
15.81367752	8.482976472\\
15.94091008	7.0502858205\\
15.9981736	6.8482619355\\
16.0560648	6.9252138795\\
16.115192	7.266322485\\
16.1779688	7.7351832435\\
16.244764	8.079387771\\
16.3126544	8.040682935\\
16.3776456	7.3378427085\\
16.4345672	6.250287462\\
16.483812	5.577153738\\
16.5309696	5.7724138425\\
16.5837496	6.8972857665\\
16.6459968	7.6689937185\\
16.7133032	8.366890125\\
16.7871816	9.2407150035\\
16.8681408	10.0659462885\\
16.9551984	10.6729338465\\
17.0470088	11.2434940335\\
17.1426672	11.3852448855\\
17.2370448	10.8488480145\\
17.396592	8.338989726\\
17.473632	10.233778026\\
17.5656808	11.521079916\\
17.662392	11.0815222425\\
17.7493384	9.8369249445\\
17.8263536	7.993854321\\
17.9534547416258	6.05356111153846\\
};
%\addlegendentry{Self Strategy}

\end{axis}
\end{tikzpicture}%

==> constraint_cadence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=5.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=250,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$c$ (rpm)},
ymin=0,
ymax=8000,
ylabel style={font=\color{white!15!black}},
ylabel={$w$ (J)},
zmin=0,
zmax=600,
zlabel style={font=\color{white!15!black}},
zlabel={$P_{max}$ (Watts)},
view={25.1699999999999}{34.2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	784.1	0	0\\
0	1568.2	0	0\\
0	2352.3	0	0\\
0	3136.4	0	0\\
0	3920.5	0	0\\
0	4704.6	0	0\\
0	5488.7	0	0\\
0	6272.8	0	0\\
0	7056.9	0	0\\
0	7841	0	0\\
17.7777777777778	0	95.6049382716049	95.6049382716049\\
18.4444444444444	784.1	109.09533037037	109.09533037037\\
19.1111111111111	1568.2	122.585722469136	122.585722469136\\
19.7777777777778	2352.3	136.076114567901	136.076114567901\\
20.4444444444444	3136.4	149.566506666667	149.566506666667\\
21.1111111111111	3920.5	163.056898765432	163.056898765432\\
21.7777777777778	4704.6	176.547290864198	176.547290864198\\
22.4444444444444	5488.7	190.037682962963	190.037682962963\\
23.1111111111111	6272.8	203.528075061728	203.528075061728\\
23.7777777777778	7056.9	217.018467160494	217.018467160494\\
24.4444444444444	7841	230.508859259259	230.508859259259\\
35.5555555555556	0	167.308641975309	167.308641975309\\
36.8888888888889	784.1	190.916828148148	190.916828148148\\
38.2222222222222	1568.2	214.525014320988	214.525014320988\\
39.5555555555556	2352.3	238.133200493827	238.133200493827\\
40.8888888888889	3136.4	261.741386666667	261.741386666667\\
42.2222222222222	3920.5	285.349572839506	285.349572839506\\
43.5555555555556	4704.6	308.957759012346	308.957759012346\\
44.8888888888889	5488.7	332.565945185185	332.565945185185\\
46.2222222222222	6272.8	356.174131358025	356.174131358025\\
47.5555555555556	7056.9	379.782317530864	379.782317530864\\
48.8888888888889	7841	403.390503703704	403.390503703704\\
53.3333333333333	0	215.111111111111	215.111111111111\\
55.3333333333333	784.1	245.464493333333	245.464493333333\\
57.3333333333333	1568.2	275.817875555556	275.817875555556\\
59.3333333333333	2352.3	306.171257777778	306.171257777778\\
61.3333333333333	3136.4	336.52464	336.52464\\
63.3333333333333	3920.5	366.878022222222	366.878022222222\\
65.3333333333333	4704.6	397.231404444444	397.231404444444\\
67.3333333333333	5488.7	427.584786666667	427.584786666667\\
69.3333333333333	6272.8	457.938168888889	457.938168888889\\
71.3333333333333	7056.9	488.291551111111	488.291551111111\\
73.3333333333333	7841	518.644933333333	518.644933333333\\
71.1111111111111	0	239.012345679012	239.012345679012\\
73.7777777777778	784.1	272.738325925926	272.738325925926\\
76.4444444444444	1568.2	306.46430617284	306.46430617284\\
79.1111111111111	2352.3	340.190286419753	340.190286419753\\
81.7777777777778	3136.4	373.916266666667	373.916266666667\\
84.4444444444444	3920.5	407.64224691358	407.64224691358\\
87.1111111111111	4704.6	441.368227160494	441.368227160494\\
89.7777777777778	5488.7	475.094207407407	475.094207407407\\
92.4444444444444	6272.8	508.820187654321	508.820187654321\\
95.1111111111111	7056.9	542.546167901235	542.546167901235\\
97.7777777777778	7841	576.272148148148	576.272148148148\\
88.8888888888889	0	239.012345679012	239.012345679012\\
92.2222222222222	784.1	272.738325925926	272.738325925926\\
95.5555555555556	1568.2	306.46430617284	306.46430617284\\
98.8888888888889	2352.3	340.190286419753	340.190286419753\\
102.222222222222	3136.4	373.916266666667	373.916266666667\\
105.555555555556	3920.5	407.64224691358	407.64224691358\\
108.888888888889	4704.6	441.368227160494	441.368227160494\\
112.222222222222	5488.7	475.094207407407	475.094207407407\\
115.555555555556	6272.8	508.820187654321	508.820187654321\\
118.888888888889	7056.9	542.546167901235	542.546167901235\\
122.222222222222	7841	576.272148148148	576.272148148148\\
106.666666666667	0	215.111111111111	215.111111111111\\
110.666666666667	784.1	245.464493333333	245.464493333333\\
114.666666666667	1568.2	275.817875555556	275.817875555556\\
118.666666666667	2352.3	306.171257777778	306.171257777778\\
122.666666666667	3136.4	336.52464	336.52464\\
126.666666666667	3920.5	366.878022222222	366.878022222222\\
130.666666666667	4704.6	397.231404444444	397.231404444444\\
134.666666666667	5488.7	427.584786666667	427.584786666667\\
138.666666666667	6272.8	457.938168888889	457.938168888889\\
142.666666666667	7056.9	488.291551111111	488.291551111111\\
146.666666666667	7841	518.644933333333	518.644933333333\\
124.444444444444	0	167.308641975309	167.308641975309\\
129.111111111111	784.1	190.916828148148	190.916828148148\\
133.777777777778	1568.2	214.525014320988	214.525014320988\\
138.444444444444	2352.3	238.133200493827	238.133200493827\\
143.111111111111	3136.4	261.741386666667	261.741386666667\\
147.777777777778	3920.5	285.349572839506	285.349572839506\\
152.444444444444	4704.6	308.957759012345	308.957759012345\\
157.111111111111	5488.7	332.565945185185	332.565945185185\\
161.777777777778	6272.8	356.174131358025	356.174131358025\\
166.444444444444	7056.9	379.782317530864	379.782317530864\\
171.111111111111	7841	403.390503703704	403.390503703704\\
142.222222222222	0	95.6049382716049	95.6049382716049\\
147.555555555556	784.1	109.09533037037	109.09533037037\\
152.888888888889	1568.2	122.585722469136	122.585722469136\\
158.222222222222	2352.3	136.076114567901	136.076114567901\\
163.555555555556	3136.4	149.566506666667	149.566506666667\\
168.888888888889	3920.5	163.056898765432	163.056898765432\\
174.222222222222	4704.6	176.547290864197	176.547290864197\\
179.555555555556	5488.7	190.037682962963	190.037682962963\\
184.888888888889	6272.8	203.528075061728	203.528075061728\\
190.222222222222	7056.9	217.018467160494	217.018467160494\\
195.555555555556	7841	230.508859259259	230.508859259259\\
160	0	0	0\\
166	784.1	0	0\\
172	1568.2	0	0\\
178	2352.3	0	0\\
184	3136.4	0	0\\
190	3920.5	-2.27373675443232e-13	-2.27373675443232e-13\\
196	4704.6	-2.27373675443232e-13	-2.27373675443232e-13\\
202	5488.7	2.27373675443232e-13	2.27373675443232e-13\\
208	6272.8	0	0\\
214	7056.9	0	0\\
220	7841	0	0\\
};
\end{axis}

\begin{axis}[%
width=10.429cm,
height=7.822cm,
at={(-1.356cm,-0.86cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> constraint_cadence2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=5.25cm,
at={(0cm,0cm)},
scale only axis,
clip=false,
xmin=0,
xmax=250,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$c (rpm)$},
ymin=0,
ymax=7841,
ylabel style={font=\color{white!15!black}},
ylabel={$w (J)$},
zmin=-2.27373675443232e-13,
zmax=600,
zlabel style={font=\color{white!15!black}},
zlabel={$P_{max} (Watts)$},
view={16.4}{25.9377431906615},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	784.1	0	0\\
0	1568.2	0	0\\
0	2352.3	0	0\\
0	3136.4	0	0\\
0	3920.5	0	0\\
0	4704.6	0	0\\
0	5488.7	0	0\\
0	6272.8	0	0\\
0	7056.9	0	0\\
0	7841	0	0\\
18.4444444444444	0	95.6049382716049	95.6049382716049\\
19.0444444444444	784.1	108.615190123457	108.615190123457\\
19.6444444444444	1568.2	121.625441975309	121.625441975309\\
20.2444444444444	2352.3	134.63569382716	134.63569382716\\
20.8444444444444	3136.4	147.645945679012	147.645945679012\\
21.4444444444444	3920.5	160.656197530864	160.656197530864\\
22.0444444444444	4704.6	173.666449382716	173.666449382716\\
22.6444444444444	5488.7	186.676701234568	186.676701234568\\
23.2444444444444	6272.8	199.68695308642	199.68695308642\\
23.8444444444444	7056.9	212.697204938272	212.697204938272\\
24.4444444444444	7841	225.707456790123	225.707456790123\\
36.8888888888889	0	167.308641975309	167.308641975309\\
38.0888888888889	784.1	190.076582716049	190.076582716049\\
39.2888888888889	1568.2	212.84452345679	212.84452345679\\
40.4888888888889	2352.3	235.612464197531	235.612464197531\\
41.6888888888889	3136.4	258.380404938272	258.380404938272\\
42.8888888888889	3920.5	281.148345679012	281.148345679012\\
44.0888888888889	4704.6	303.916286419753	303.916286419753\\
45.2888888888889	5488.7	326.684227160494	326.684227160494\\
46.4888888888889	6272.8	349.452167901235	349.452167901235\\
47.6888888888889	7056.9	372.220108641975	372.220108641975\\
48.8888888888889	7841	394.988049382716	394.988049382716\\
55.3333333333333	0	215.111111111111	215.111111111111\\
57.1333333333333	784.1	244.384177777778	244.384177777778\\
58.9333333333333	1568.2	273.657244444444	273.657244444444\\
60.7333333333333	2352.3	302.930311111111	302.930311111111\\
62.5333333333333	3136.4	332.203377777778	332.203377777778\\
64.3333333333333	3920.5	361.476444444444	361.476444444444\\
66.1333333333333	4704.6	390.749511111111	390.749511111111\\
67.9333333333333	5488.7	420.022577777778	420.022577777778\\
69.7333333333333	6272.8	449.295644444444	449.295644444444\\
71.5333333333333	7056.9	478.568711111111	478.568711111111\\
73.3333333333333	7841	507.841777777778	507.841777777778\\
73.7777777777778	0	239.012345679012	239.012345679012\\
76.1777777777778	784.1	271.537975308642	271.537975308642\\
78.5777777777778	1568.2	304.063604938272	304.063604938272\\
80.9777777777778	2352.3	336.589234567901	336.589234567901\\
83.3777777777778	3136.4	369.114864197531	369.114864197531\\
85.7777777777778	3920.5	401.64049382716	401.64049382716\\
88.1777777777778	4704.6	434.16612345679	434.16612345679\\
90.5777777777778	5488.7	466.69175308642	466.69175308642\\
92.9777777777778	6272.8	499.217382716049	499.217382716049\\
95.3777777777778	7056.9	531.743012345679	531.743012345679\\
97.7777777777778	7841	564.268641975309	564.268641975309\\
92.2222222222222	0	239.012345679012	239.012345679012\\
95.2222222222222	784.1	271.537975308642	271.537975308642\\
98.2222222222222	1568.2	304.063604938272	304.063604938272\\
101.222222222222	2352.3	336.589234567901	336.589234567901\\
104.222222222222	3136.4	369.114864197531	369.114864197531\\
107.222222222222	3920.5	401.64049382716	401.64049382716\\
110.222222222222	4704.6	434.16612345679	434.16612345679\\
113.222222222222	5488.7	466.69175308642	466.69175308642\\
116.222222222222	6272.8	499.217382716049	499.217382716049\\
119.222222222222	7056.9	531.743012345679	531.743012345679\\
122.222222222222	7841	564.268641975309	564.268641975309\\
110.666666666667	0	215.111111111111	215.111111111111\\
114.266666666667	784.1	244.384177777778	244.384177777778\\
117.866666666667	1568.2	273.657244444444	273.657244444444\\
121.466666666667	2352.3	302.930311111111	302.930311111111\\
125.066666666667	3136.4	332.203377777778	332.203377777778\\
128.666666666667	3920.5	361.476444444444	361.476444444444\\
132.266666666667	4704.6	390.749511111111	390.749511111111\\
135.866666666667	5488.7	420.022577777778	420.022577777778\\
139.466666666667	6272.8	449.295644444445	449.295644444445\\
143.066666666667	7056.9	478.568711111111	478.568711111111\\
146.666666666667	7841	507.841777777778	507.841777777778\\
129.111111111111	0	167.308641975309	167.308641975309\\
133.311111111111	784.1	190.076582716049	190.076582716049\\
137.511111111111	1568.2	212.84452345679	212.84452345679\\
141.711111111111	2352.3	235.612464197531	235.612464197531\\
145.911111111111	3136.4	258.380404938272	258.380404938272\\
150.111111111111	3920.5	281.148345679012	281.148345679012\\
154.311111111111	4704.6	303.916286419753	303.916286419753\\
158.511111111111	5488.7	326.684227160494	326.684227160494\\
162.711111111111	6272.8	349.452167901234	349.452167901234\\
166.911111111111	7056.9	372.220108641975	372.220108641975\\
171.111111111111	7841	394.988049382716	394.988049382716\\
147.555555555556	0	95.604938271605	95.604938271605\\
152.355555555556	784.1	108.615190123457	108.615190123457\\
157.155555555556	1568.2	121.625441975309	121.625441975309\\
161.955555555556	2352.3	134.63569382716	134.63569382716\\
166.755555555556	3136.4	147.645945679012	147.645945679012\\
171.555555555556	3920.5	160.656197530864	160.656197530864\\
176.355555555556	4704.6	173.666449382716	173.666449382716\\
181.155555555556	5488.7	186.676701234568	186.676701234568\\
185.955555555556	6272.8	199.68695308642	199.68695308642\\
190.755555555556	7056.9	212.697204938272	212.697204938272\\
195.555555555556	7841	225.707456790123	225.707456790123\\
166	0	0	0\\
171.4	784.1	0	0\\
176.8	1568.2	0	0\\
182.2	2352.3	0	0\\
187.6	3136.4	0	0\\
193	3920.5	-2.27373675443232e-13	-2.27373675443232e-13\\
198.4	4704.6	-2.27373675443232e-13	-2.27373675443232e-13\\
203.8	5488.7	2.27373675443232e-13	2.27373675443232e-13\\
209.2	6272.8	0	0\\
214.6	7056.9	0	0\\
220	7841	0	0\\
};
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
83	0	242\\
110	7841	571.322\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
83	0	242\\
110	7841	571.322\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
83	0	242\\
110	7841	571.322\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
83	0	242\\
110	7841	571.322\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
83	0	242\\
110	7841	571.322\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
83	0	242\\
110	7841	571.322\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
83	0	242\\
110	7841	571.322\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
83	0	242\\
110	7841	571.322\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
83	0	242\\
110	7841	571.322\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
83	0	242\\
110	7841	571.322\\
};
 \node[right, align=left, rotate=-5]
at (axis cs:91.1,9000,590) {\tiny$ \Bigg\downarrow P_{peak}=\alpha w + CP$\normalsize};
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
166	0	0\\
220	7841	0\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
166	0	0\\
220	7841	0\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
166	0	0\\
220	7841	0\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
166	0	0\\
220	7841	0\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
166	0	0\\
220	7841	0\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
166	0	0\\
220	7841	0\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
166	0	0\\
220	7841	0\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
166	0	0\\
220	7841	0\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
166	0	0\\
220	7841	0\\
};
 \addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
166	0	0\\
220	7841	0\\
};
 \node[right, align=left, rotate=29]
at (axis cs:173.228,1878.229,-59.05) {\tiny$c_{max}=\alpha_{c} w + c_{max,f}$\normalsize};
\end{axis}

\begin{axis}[%
width=8.589cm,
height=6.442cm,
at={(-1.117cm,-0.709cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> constraint_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=5.25cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=40,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$v$ (m/s)},
ymin=0,
ymax=7840,
ylabel style={font=\color{white!15!black}},
ylabel={$w$ (J)},
zmin=0,
zmax=600,
zlabel style={font=\color{white!15!black}},
zlabel={$u_{max}$ (Watts)},
view={18.6}{17.4},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	3.1522256640933e-13	3.1522256640933e-13\\
0	784	3.1522256640933e-13	3.1522256640933e-13\\
0	1568	3.46744823050264e-13	3.46744823050264e-13\\
0	2352	3.78267079691197e-13	3.78267079691197e-13\\
0	3136	3.88774498571508e-13	3.88774498571508e-13\\
0	3920	4.36057883532907e-13	4.36057883532907e-13\\
0	4704	4.62326430733685e-13	4.62326430733685e-13\\
0	5488	4.54445866573451e-13	4.54445866573451e-13\\
0	6272	4.83341268494307e-13	4.83341268494307e-13\\
0	7056	4.22923609932518e-13	4.22923609932518e-13\\
0	7840	4.86624836894404e-13	4.86624836894404e-13\\
3.70889726618483	0	236.531705908941	236.531705908941\\
3.70889726618483	784	267.093291537252	267.093291537252\\
3.70889726618483	1568	296.654786179426	296.654786179426\\
3.70889726618483	2352	325.20669831662	325.20669831662\\
3.70889726618483	3136	352.75473319339	352.75473319339\\
3.70889726618483	3920	379.315258917646	379.315258917646\\
3.70889726618483	4704	404.911985351381	404.911985351381\\
3.70889726618483	5488	429.573526957903	429.573526957903\\
3.70889726618483	6272	453.331613838801	453.331613838801\\
3.70889726618483	7056	476.21978056279	476.21978056279\\
3.70889726618483	7840	498.272408731098	498.272408731098\\
7.41779453236967	0	241.906887278106	241.906887278106\\
7.41779453236967	784	276.089380111981	276.089380111981\\
7.41779453236967	1568	310.144166886229	310.144166886229\\
7.41779453236967	2352	343.981909884632	343.981909884632\\
7.41779453236967	3136	378.570851947956	378.570851947956\\
7.41779453236967	3920	412.455079751688	412.455079751688\\
7.41779453236967	4704	446.665996796102	446.665996796102\\
7.41779453236967	5488	480.958739057274	480.958739057274\\
7.41779453236967	6272	515.131383534371	515.131383534371\\
7.41779453236967	7056	548.685415307655	548.685415307655\\
7.41779453236967	7840	582.652201882298	582.652201882298\\
11.1266917985545	0	241.844268760813	241.844268760813\\
11.1266917985545	784	276.108031288695	276.108031288695\\
11.1266917985545	1568	310.107791993022	310.107791993022\\
11.1266917985545	2352	344.41335262458	344.41335262458\\
11.1266917985545	3136	378.414543884863	378.414543884863\\
11.1266917985545	3920	412.335883645963	412.335883645963\\
11.1266917985545	4704	446.858563909333	446.858563909333\\
11.1266917985545	5488	480.958804886051	480.958804886051\\
11.1266917985545	6272	514.947689717184	514.947689717184\\
11.1266917985545	7056	549.244584386577	549.244584386577\\
11.1266917985545	7840	582.675872128	582.675872128\\
14.8355890647393	0	239.58	239.58\\
14.8355890647393	784	275.141083582523	275.141083582523\\
14.8355890647393	1568	310.118586911844	310.118586911844\\
14.8355890647393	2352	344.386116904431	344.386116904431\\
14.8355890647393	3136	377.870055561194	377.870055561194\\
14.8355890647393	3920	412.673520562758	412.673520562758\\
14.8355890647393	4704	446.666288093767	446.666288093767\\
14.8355890647393	5488	480.589049908451	480.589049908451\\
14.8355890647393	6272	515.145526754161	515.145526754161\\
14.8355890647393	7056	548.845644409265	548.845644409265\\
14.8355890647393	7840	583.255070725489	583.255070725489\\
18.5444863309242	0	207.96875	207.96875\\
18.5444863309242	784	246.921485266367	246.921485266367\\
18.5444863309242	1568	286.121315305571	286.121315305571\\
18.5444863309242	2352	325.253554854185	325.253554854185\\
18.5444863309242	3136	364.081119092628	364.081119092628\\
18.5444863309242	3920	402.426681440443	402.426681440443\\
18.5444863309242	4704	440.159103706789	440.159103706789\\
18.5444863309242	5488	477.18304950495	477.18304950495\\
18.5444863309242	6272	513.430988165681	513.430988165681\\
18.5444863309242	7056	548.857006900166	548.857006900166\\
18.5444863309242	7840	583.432	583.432\\
22.253383597109	0	139.755	139.755\\
22.253383597109	784	179.899939265496	179.899939265496\\
22.253383597109	1568	221.513276365603	221.513276365603\\
22.253383597109	2352	264.029356293397	264.029356293397\\
22.253383597109	3136	307.008943667297	307.008943667297\\
22.253383597109	3920	350.111212853186	350.111212853186\\
22.253383597109	4704	393.072315868388	393.072315868388\\
22.253383597109	5488	435.688871287129	435.688871287129\\
22.253383597109	6272	477.805164497042	477.805164497042\\
22.253383597109	7056	519.30316806708	519.30316806708\\
22.253383597109	7840	560.09472	560.09472\\
25.9622808632938	0	34.9387499999999	34.9387499999999\\
25.9622808632938	784	74.0764455799099	74.0764455799099\\
25.9622808632938	1568	116.294470091941	116.294470091941\\
25.9622808632938	2352	160.713521222068	160.713521222068\\
25.9622808632938	3136	206.640635160681	206.640635160681\\
25.9622808632938	3920	253.528809307479	253.528809307479\\
25.9622808632938	4704	300.945991836734	300.945991836734\\
25.9622808632938	5488	348.551097029703	348.551097029703\\
25.9622808632938	6272	396.075333727811	396.075333727811\\
25.9622808632938	7056	443.307582496288	443.307582496288\\
25.9622808632938	7840	490.08288	490.08288\\
29.6711781294787	0	0	0\\
29.6711781294787	784	0	0\\
29.6711781294787	1568	0	0\\
29.6711781294787	2352	15.306049640197	15.306049640197\\
29.6711781294787	3136	62.9761935727786	62.9761935727786\\
29.6711781294787	3920	112.679470803324	112.679470803324\\
29.6711781294787	4704	163.780131611828	163.780131611828\\
29.6711781294787	5488	215.769726732673	215.769726732673\\
29.6711781294787	6272	268.241495857988	268.241495857988\\
29.6711781294787	7056	320.870250187789	320.870250187789\\
29.6711781294787	7840	373.39648	373.39648\\
33.3800753956635	0	0	0\\
33.3800753956635	784	0	0\\
33.3800753956635	1568	0	0\\
33.3800753956635	2352	0	0\\
33.3800753956635	3136	0	0\\
33.3800753956635	3920	0	0\\
33.3800753956635	4704	0	0\\
33.3800753956635	5488	37.3447603960393	37.3447603960393\\
33.3800753956635	6272	94.303650887574	94.303650887574\\
33.3800753956635	7056	151.991171141584	151.991171141584\\
33.3800753956635	7840	210.03552	210.03552\\
37.0889726618483	0	0	0\\
37.0889726618483	784	0	0\\
37.0889726618483	1568	0	0\\
37.0889726618483	2352	0	0\\
37.0889726618483	3136	0	0\\
37.0889726618483	3920	0	0\\
37.0889726618483	4704	0	0\\
37.0889726618483	5488	0	0\\
37.0889726618483	6272	0	0\\
37.0889726618483	7056	0	0\\
37.0889726618483	7840	0	0\\
};
\end{axis}

\begin{axis}[%
width=8.589cm,
height=6.442cm,
at={(-1.117cm,-0.709cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> flat_constraint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=5.25cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=40,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$v$ (m/s)},
ymin=0,
ymax=7840,
ylabel style={font=\color{white!15!black}},
ylabel={$w$ (J)},
zmin=0,
zmax=600,
zlabel style={font=\color{white!15!black}},
zlabel={$u$ (Watts)},
view={23.1}{19.8},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	3.1522256640933e-13	3.1522256640933e-13\\
0	784	3.1522256640933e-13	3.1522256640933e-13\\
0	1568	3.46744823050264e-13	3.46744823050264e-13\\
0	2352	3.78267079691197e-13	3.78267079691197e-13\\
0	3136	3.88774498571508e-13	3.88774498571508e-13\\
0	3920	4.36057883532907e-13	4.36057883532907e-13\\
0	4704	4.62326430733685e-13	4.62326430733685e-13\\
0	5488	4.54445866573451e-13	4.54445866573451e-13\\
0	6272	4.83341268494307e-13	4.83341268494307e-13\\
0	7056	4.22923609932518e-13	4.22923609932518e-13\\
0	7840	4.86624836894404e-13	4.86624836894404e-13\\
3.70889726618483	0	236.531705908941	236.531705908941\\
3.70889726618483	784	267.093291537252	267.093291537252\\
3.70889726618483	1568	296.654786179426	296.654786179426\\
3.70889726618483	2352	325.20669831662	325.20669831662\\
3.70889726618483	3136	352.75473319339	352.75473319339\\
3.70889726618483	3920	379.315258917646	379.315258917646\\
3.70889726618483	4704	404.911985351381	404.911985351381\\
3.70889726618483	5488	429.573526957903	429.573526957903\\
3.70889726618483	6272	453.331613838801	453.331613838801\\
3.70889726618483	7056	476.21978056279	476.21978056279\\
3.70889726618483	7840	498.272408731098	498.272408731098\\
7.41779453236967	0	241.906887278106	241.906887278106\\
7.41779453236967	784	276.089380111981	276.089380111981\\
7.41779453236967	1568	310.144166886229	310.144166886229\\
7.41779453236967	2352	343.981909884632	343.981909884632\\
7.41779453236967	3136	378.570851947956	378.570851947956\\
7.41779453236967	3920	412.455079751688	412.455079751688\\
7.41779453236967	4704	446.665996796102	446.665996796102\\
7.41779453236967	5488	480.958739057274	480.958739057274\\
7.41779453236967	6272	515.131383534371	515.131383534371\\
7.41779453236967	7056	548.685415307655	548.685415307655\\
7.41779453236967	7840	582.652201882298	582.652201882298\\
11.1266917985545	0	241.844268760813	241.844268760813\\
11.1266917985545	784	276.108031288695	276.108031288695\\
11.1266917985545	1568	310.107791993022	310.107791993022\\
11.1266917985545	2352	344.41335262458	344.41335262458\\
11.1266917985545	3136	378.414543884863	378.414543884863\\
11.1266917985545	3920	412.335883645963	412.335883645963\\
11.1266917985545	4704	446.858563909333	446.858563909333\\
11.1266917985545	5488	480.958804886051	480.958804886051\\
11.1266917985545	6272	514.947689717184	514.947689717184\\
11.1266917985545	7056	549.244584386577	549.244584386577\\
11.1266917985545	7840	582.675872128	582.675872128\\
14.8355890647393	0	239.58	239.58\\
14.8355890647393	784	275.141083582523	275.141083582523\\
14.8355890647393	1568	310.118586911844	310.118586911844\\
14.8355890647393	2352	344.386116904431	344.386116904431\\
14.8355890647393	3136	377.870055561194	377.870055561194\\
14.8355890647393	3920	412.673520562758	412.673520562758\\
14.8355890647393	4704	446.666288093767	446.666288093767\\
14.8355890647393	5488	480.589049908451	480.589049908451\\
14.8355890647393	6272	515.145526754161	515.145526754161\\
14.8355890647393	7056	548.845644409265	548.845644409265\\
14.8355890647393	7840	583.255070725489	583.255070725489\\
18.5444863309242	0	207.96875	207.96875\\
18.5444863309242	784	246.921485266367	246.921485266367\\
18.5444863309242	1568	286.121315305571	286.121315305571\\
18.5444863309242	2352	325.253554854185	325.253554854185\\
18.5444863309242	3136	364.081119092628	364.081119092628\\
18.5444863309242	3920	402.426681440443	402.426681440443\\
18.5444863309242	4704	440.159103706789	440.159103706789\\
18.5444863309242	5488	477.18304950495	477.18304950495\\
18.5444863309242	6272	513.430988165681	513.430988165681\\
18.5444863309242	7056	548.857006900166	548.857006900166\\
18.5444863309242	7840	583.432	583.432\\
22.253383597109	0	139.755	139.755\\
22.253383597109	784	179.899939265496	179.899939265496\\
22.253383597109	1568	221.513276365603	221.513276365603\\
22.253383597109	2352	264.029356293397	264.029356293397\\
22.253383597109	3136	307.008943667297	307.008943667297\\
22.253383597109	3920	350.111212853186	350.111212853186\\
22.253383597109	4704	393.072315868388	393.072315868388\\
22.253383597109	5488	435.688871287129	435.688871287129\\
22.253383597109	6272	477.805164497042	477.805164497042\\
22.253383597109	7056	519.30316806708	519.30316806708\\
22.253383597109	7840	560.09472	560.09472\\
25.9622808632938	0	34.9387499999999	34.9387499999999\\
25.9622808632938	784	74.0764455799099	74.0764455799099\\
25.9622808632938	1568	116.294470091941	116.294470091941\\
25.9622808632938	2352	160.713521222068	160.713521222068\\
25.9622808632938	3136	206.640635160681	206.640635160681\\
25.9622808632938	3920	253.528809307479	253.528809307479\\
25.9622808632938	4704	300.945991836734	300.945991836734\\
25.9622808632938	5488	348.551097029703	348.551097029703\\
25.9622808632938	6272	396.075333727811	396.075333727811\\
25.9622808632938	7056	443.307582496288	443.307582496288\\
25.9622808632938	7840	490.08288	490.08288\\
29.6711781294787	0	0	0\\
29.6711781294787	784	0	0\\
29.6711781294787	1568	0	0\\
29.6711781294787	2352	15.306049640197	15.306049640197\\
29.6711781294787	3136	62.9761935727786	62.9761935727786\\
29.6711781294787	3920	112.679470803324	112.679470803324\\
29.6711781294787	4704	163.780131611828	163.780131611828\\
29.6711781294787	5488	215.769726732673	215.769726732673\\
29.6711781294787	6272	268.241495857988	268.241495857988\\
29.6711781294787	7056	320.870250187789	320.870250187789\\
29.6711781294787	7840	373.39648	373.39648\\
33.3800753956635	0	0	0\\
33.3800753956635	784	0	0\\
33.3800753956635	1568	0	0\\
33.3800753956635	2352	0	0\\
33.3800753956635	3136	0	0\\
33.3800753956635	3920	0	0\\
33.3800753956635	4704	0	0\\
33.3800753956635	5488	37.3447603960393	37.3447603960393\\
33.3800753956635	6272	94.303650887574	94.303650887574\\
33.3800753956635	7056	151.991171141584	151.991171141584\\
33.3800753956635	7840	210.03552	210.03552\\
37.0889726618483	0	0	0\\
37.0889726618483	784	0	0\\
37.0889726618483	1568	0	0\\
37.0889726618483	2352	0	0\\
37.0889726618483	3136	0	0\\
37.0889726618483	3920	0	0\\
37.0889726618483	4704	0	0\\
37.0889726618483	5488	0	0\\
37.0889726618483	6272	0	0\\
37.0889726618483	7056	0	0\\
37.0889726618483	7840	0	0\\
};
\addlegendentry{$\text{u}_{\text{max}}$}

\addplot3 [color=red, draw=none, mark=o, mark options={solid, red}]
 table[row sep=crcr] {%
%2	7840	268.690326515109\\
9.96435873521659	7714.30861723447	577.308699508591\\
10.4785176662226	7384.36873747495	563.242883705631\\
10.903081515703	7085.85170340681	550.51198984949\\
11.2616448700701	6803.04609218437	538.18898186025\\
11.568517676902	6535.95190380762	526.519143543961\\
11.8337993257646	6284.56913827655	515.536617746096\\
12.0648666119696	6048.89779559118	505.175413068262\\
12.2672494822282	5828.9378757515	495.621418292259\\
12.445417593718	5624.68937875752	486.748563492831\\
12.6028589077332	5436.15230460922	478.561221534794\\
12.742434775505	5247.61523046092	470.394425590514\\
12.8660336022449	5074.78957915832	462.896571998283\\
12.9757197521794	4901.96392785571	455.374795603297\\
13.0727624051187	4744.8496993988	448.53639077097\\
13.1587562039567	4587.73547094188	441.7139238845\\
13.2346290225641	4430.62124248497	434.897056816844\\
13.3011854611632	4289.21843687375	428.761407535381\\
13.3595993835879	4147.81563126253	422.57419877983\\
13.4104240339757	4006.4128256513	416.355897520907\\
13.4541654994046	3880.72144288577	410.807131910638\\
13.4917482013252	3755.03006012024	405.227418082732\\
13.5235475312893	3629.33867735471	399.647704254826\\
13.5499229890993	3519.35871743487	394.765454655408\\
13.5716638615677	3409.37875751503	389.896255130792\\
13.589048468988	3299.39879759519	385.137750555087\\
13.6023960916827	3189.41883767535	380.379245979382\\
13.6119284189317	3079.43887775551	375.652297395171\\
13.6178699344218	2985.17034068136	371.626172506583\\
13.620867962718	2890.90180360721	367.600047617994\\
13.6210715150619	2796.63326653307	363.573922729406\\
13.6186187270478	2702.36472945892	359.547797840817\\
13.6136378028195	2608.09619238477	355.502618405641\\
13.6062353167436	2529.53907815631	352.095685413629\\
13.5969430425539	2450.98196392786	348.688752421616\\
13.5858459020983	2372.4248496994	345.281819429604\\
13.5730233087133	2293.86773547094	341.855137874275\\
13.5585364961353	2215.31062124249	338.421517634537\\
13.54245097903	2136.75350701403	334.987897394799\\
13.5248326122482	2073.90781563126	332.241001203008\\
13.5062009174499	2011.0621242485	329.494105011217\\
13.4865951966958	1948.21643286573	326.747208819427\\
13.4660524651299	1885.37074148297	324.000312627636\\
13.444607587945	1822.5250501002	321.251939249816\\
13.4222924106261	1759.67935871744	318.501994509812\\
13.3991368448897	1696.83366733467	315.752049769807\\
13.3751701082492	1649.6993987976	313.689591214804\\
13.3508883713976	1602.56513026052	311.6271326598\\
13.3262997723268	1555.43086172345	309.553901476375\\
13.3014045866221	1508.29659318637	307.451045564793\\
13.2761899043235	1461.1623246493	305.34818965321\\
13.2506635656546	1414.02805611222	303.245333741628\\
13.2248329522772	1366.89378757515	301.142477830045\\
13.1987050085718	1319.75951903808	299.039621918463\\
13.1722862617344	1272.625250501	296.936766006881\\
13.1455828407543	1225.49098196393	294.833910095298\\
13.1186004943456	1194.06813627255	293.432006154243\\
13.0918413138779	1162.64529058116	292.030102213188\\
13.0652920943867	1131.22244488978	290.628198272133\\
13.0389401704715	1099.7995991984	289.226294331078\\
13.012773394601	1068.37675350701	287.848721026553\\
12.9867976387668	1036.95390781563	286.48600516666\\
12.9610118205719	1005.53106212425	285.123289306767\\
12.9354041993538	974.108216432865	283.760573446874\\
12.9099635165539	942.685370741483	282.421439422851\\
12.8846962308571	911.262525050101	281.058723562958\\
12.8595740204446	879.839679358717	279.696007703065\\
12.834586988427	848.416833667335	278.333291843173\\
12.8097256434467	816.993987975952	276.99415781915\\
12.7849984085715	785.571142284569	275.631441959257\\
12.7603782991919	754.148296593186	274.209276931657\\
12.735812447454	722.725450901804	272.783983000494\\
12.7112921754087	707.014028056113	272.094917870782\\
12.6873671678377	691.302605210421	271.3822709052\\
12.6639927649276	675.591182364729	270.669623939619\\
12.6411439150679	659.879759519038	269.956976974037\\
12.6187965686895	644.168336673347	269.244330008455\\
12.5969276457354	628.456913827656	268.531683042874\\
12.5755150034956	612.745490981964	267.819036077292\\
12.5545374048888	597.034068136272	267.106389111711\\
12.5339744872335	581.322645290581	266.417323981998\\
12.5138250372593	565.61122244489	265.704677016417\\
12.4940512577241	549.899799599199	264.992030050836\\
12.4746352607526	534.188376753507	264.279383085253\\
12.455559912577	518.476953907816	263.566736119672\\
12.4368088054134	502.765531062124	262.854089154091\\
12.4183662300547	487.054108216433	262.141442188509\\
12.4002171491693	471.342685370741	261.452377058797\\
12.3823658740639	455.63126252505	260.739730093215\\
12.3647791146805	439.919839679359	260.027083127634\\
12.3474437322411	424.208416833668	259.314436162052\\
12.330347158947	408.496993987976	258.60178919647\\
12.3134773750007	392.785571142284	257.900580408565\\
12.2968320862328	377.074148296593	257.213931860912\\
12.2804116653251	361.362725450902	256.527283313259\\
12.2642047553145	345.651302605211	255.895855553597\\
12.2482452712857	329.939879759519	255.209207005945\\
12.2324760812371	314.228456913827	254.522558458292\\
12.2168873550327	298.517034068136	253.835909910639\\
12.2014696986435	282.805611222445	253.149261362986\\
12.1862141357251	267.094188376754	252.462612815333\\
12.1711120898544	251.382765531062	251.77596426768\\
12.1561553674383	251.382765531062	251.831185055672\\
12.1419483803811	251.382765531062	251.831185055672\\
12.1284120231066	251.382765531062	251.831185055672\\
12.1155161485531	251.382765531062	251.831185055672\\
12.1032318281368	251.382765531062	251.831185055672\\
12.0915313148125	251.382765531062	251.831185055672\\
12.0803880061194	251.382765531062	251.831185055672\\
12.0697764073338	251.382765531062	251.831185055672\\
12.0596720948379	251.382765531062	251.831185055672\\
12.0500516798284	251.382765531062	251.831185055672\\
12.0408927724338	251.382765531062	251.831185055672\\
12.0321739463398	251.382765531062	251.831185055672\\
12.0238747039803	251.382765531062	251.831185055672\\
12.0159754423694	251.382765531062	251.831185055672\\
12.0084574196144	251.382765531062	251.831185055672\\
12.0013027221648	251.382765531062	251.831185055672\\
11.9880155995952	251.382765531062	251.831185055672\\
11.9818512052598	251.382765531062	251.831185055672\\
11.9759861379262	251.382765531062	251.831185055672\\
11.9650976920484	251.382765531062	251.831185055672\\
11.9600477625627	251.382765531062	251.831185055672\\
11.9506746219195	251.382765531062	251.831185055672\\
11.9421944935339	251.382765531062	251.831185055672\\
11.9345235022347	251.382765531062	251.831185055672\\
11.9275854326597	251.382765531062	251.831185055672\\
11.9184029101407	251.382765531062	251.831185055672\\
11.91050798167	251.382765531062	251.831185055672\\
11.9037216074748	251.382765531062	251.831185055672\\
11.8961335415988	251.382765531062	251.831185055672\\
11.8872759202932	251.382765531062	251.831185055672\\
11.8798307844481	251.382765531062	251.831185055672\\
11.8718682899444	251.382765531062	251.831185055672\\
11.8637639836124	251.382765531062	251.831185055672\\
11.8623929933401	251.382765531062	251.831185055672\\
};
 \addlegendentry{u}

\end{axis}

\begin{axis}[%
width=8.589cm,
height=6.442cm,
at={(-1.117cm,-0.709cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> sensitivity_AWC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.669cm,
height=1.724cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (km)},
ymin=0,
ymax=16.0850808448094,
ylabel style={font=\color{white!15!black}},
ylabel={$v$ (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.00643735999999961	1.66582914572864\\
0.0164356983741634	9.61115207059104\\
0.0364323751224944	8.62902250689628\\
0.076425728619153	3.71600645564866\\
0.0864240669933167	1.58203110119671\\
0.096422405367484	8.74118122368488\\
0.106420743741648	8.84577296035332\\
0.136415758864143	9.39128662280546\\
0.146414097238306	9.52553491411135\\
0.156412435612474	9.75667739082659\\
0.186407450734965	11.0336684423225\\
0.21640246585746	12.0969388762196\\
0.236399142605791	12.5281082168094\\
0.246397480979955	12.6084771646526\\
0.256395819354122	12.595971749864\\
0.286390834476613	12.4872952918557\\
0.336382526347439	12.3174354947804\\
0.35637920309577	12.2599076357953\\
0.386374218218261	12.1035790111846\\
0.416369233340756	11.9411584950481\\
0.426367571714923	11.8396088735414\\
0.456362586837418	11.2221946249663\\
0.526350955456572	9.80260442701617\\
0.546347632204899	9.60627796861608\\
0.556345970579066	9.53114531620848\\
0.576342647327394	9.16699235088173\\
0.596339324075725	8.75914930750844\\
0.606337662449889	8.68650028005321\\
0.62633433919822	9.64824664127273\\
0.636332677572383	9.52943856557109\\
0.676326031069042	8.51100572485437\\
0.696322707817373	7.92938783413035\\
0.726317722939868	9.12710425279755\\
0.766311076436526	8.30700517553905\\
0.77630941481069	8.21839572892187\\
0.806304429933185	7.74320676170169\\
0.816302768307349	7.76454669768489\\
0.856296121804007	8.36361059573444\\
0.866294460178175	8.36510232123387\\
0.876292798552338	8.40651056432561\\
0.896289475300669	8.80345573702401\\
0.936282828797328	9.69330608680773\\
0.976276182293986	10.3289319129479\\
1.04626455091314	11.2940039680865\\
1.0862579044098	12.5162311040923\\
1.13624959628062	13.873047636634\\
1.18624128815145	14.6881157650548\\
1.19623962652561	14.7872865295584\\
1.21623630327394	14.8572569865466\\
1.24623131839644	14.9025665290091\\
1.2562296567706	14.899483242783\\
1.27622633351893	14.8435910386573\\
1.29622301026726	14.7807718239347\\
1.30622134864143	14.7318819295483\\
1.31621968701559	14.6461701350111\\
1.33621636376392	14.3264816577529\\
1.36621137888642	13.7821518147854\\
1.37620971726058	13.6730459145689\\
1.41620307075724	13.4937526861827\\
1.43619974750557	13.3766604417962\\
1.44619808587973	13.3533748174454\\
1.4561964242539	13.3465550043112\\
1.46619476262806	13.3578029759364\\
1.49618977775055	13.4488767567174\\
1.50618811612472	13.4660919777335\\
1.51618645449889	13.4961903334602\\
1.55617980799554	13.73052545307\\
1.58617482311804	13.8194097487851\\
1.5961731614922	13.8812331015185\\
1.63616651498887	14.3111876336048\\
1.65616319173719	14.3823968343151\\
1.67615986848552	14.4537226194695\\
1.70615488360802	14.6297198008503\\
1.71615322198218	14.6605025996583\\
1.72615156035635	14.670109653355\\
1.73614989873051	14.6706190978673\\
1.74614823710468	14.6634339382829\\
1.75614657547884	14.6876620151498\\
1.77614325222717	14.7502606000941\\
1.7961399289755	14.7745549722476\\
1.81613660572383	14.8365958663872\\
1.82613494409799	14.8417309475014\\
1.83613328247216	14.8349240826934\\
1.84613162084633	14.804087946707\\
1.86612829759466	14.6575382931805\\
1.89612331271715	14.2824145352997\\
1.94611500458797	13.3822431795835\\
1.97611001971047	12.6832380249397\\
2.00610503483296	12.0692026933144\\
2.05609672670379	11.3153948288255\\
2.07609340345212	11.142109206923\\
2.08609174182628	11.1089608800133\\
2.09609008020044	11.0994982730954\\
2.10608841857461	11.0728062398725\\
2.13608343369711	10.7981528506343\\
2.14608177207127	10.8079299519574\\
2.19607346394209	11.0973840975782\\
2.26606183256125	11.7061852211604\\
2.28605850930958	11.7984534236635\\
2.29605684768374	11.8232751771119\\
2.31605352443207	11.8255565576495\\
2.3360502011804	11.867100280132\\
2.34604853955457	11.87368433377\\
2.37604355467706	11.8434568837232\\
2.40603856979956	11.8254864758639\\
2.42603524654788	11.7775251495688\\
2.46602860004454	11.622929842739\\
2.48602527679287	11.6283291708786\\
2.49602361516704	11.65643096786\\
2.51602029191537	11.7916137964647\\
2.54601530703786	12.0062552590568\\
2.61600367565702	12.4266242431104\\
2.65599702915367	12.8823779425684\\
2.68599204427617	13.4671931464345\\
2.72598539777283	14.4822618472334\\
2.74598207452116	14.7822439620634\\
2.75598041289532	14.8661550640368\\
2.76597875126949	14.8932717185248\\
2.77597708964365	14.8656026864566\\
2.81597044314031	14.6630290983335\\
2.82596878151448	14.6630446642432\\
2.83596711988864	14.7142593687879\\
2.84596545826281	14.8006391504575\\
2.85596379663697	14.8371275555529\\
2.86596213501113	14.8044218223005\\
2.88595881175947	14.6041730040628\\
2.94594884200446	13.8128971265871\\
2.98594219550111	13.1315434440056\\
2.99594053387528	12.9123851151354\\
3.01593721062361	12.1054889692383\\
3.03593388737194	11.3635800393216\\
3.0459322257461	11.2356040269005\\
3.05593056412027	11.2749479517203\\
3.09592391761693	12.0159019333298\\
3.10592225599109	11.9959225221567\\
3.11592059436526	11.8904537909258\\
3.14591560948775	11.2616431066955\\
3.15591394786192	11.2975829253386\\
3.16591228623608	11.5116597919871\\
3.20590563973274	12.9156007154635\\
3.22590231648107	13.0570595421832\\
3.2458989932294	13.132269830006\\
3.25589733160356	13.155851291512\\
3.26589566997773	13.1367542874317\\
3.31588736184855	12.8777639497612\\
3.33588403859688	12.6904050238974\\
3.35588071534521	12.2734760387812\\
3.37587739209354	11.8231715724084\\
3.39587406884187	11.5803827790673\\
3.43586742233853	11.1972960109657\\
3.45586409908686	10.7001818624142\\
3.49585745258352	9.27887944361787\\
3.51585412933185	8.59060861533154\\
3.53585080608018	8.32854437836611\\
3.54584914445434	8.27531772496772\\
3.55584748282851	8.2764808114632\\
3.56584582120267	8.30798025089437\\
3.585842497951	8.42045007070359\\
3.70582255844098	9.41043627733231\\
3.7858092654343	10.4824215593883\\
3.83580095730512	10.7774409696444\\
3.85579763405345	10.8717626402218\\
3.88579264917595	10.9225282662614\\
3.89579098755011	10.959496555732\\
3.90578932592427	10.9731108339529\\
3.91578766429844	10.971994955796\\
3.93578434104677	10.941215499181\\
3.9557810177951	10.8939001617472\\
3.96577935616926	10.8708947503756\\
3.99577437129176	10.751728665659\\
4.01577104804009	10.76880751489\\
4.02576938641425	10.7889927513877\\
4.05576440153675	10.9314212124513\\
4.07576107828508	11.1670517490105\\
4.09575775503341	11.4320287695466\\
4.14574944690423	11.8678555239521\\
4.17574446202672	12.2366735945728\\
4.18574280040089	12.3337287964629\\
4.22573615389755	12.8696981403724\\
4.25573116902005	13.196294107326\\
4.27572784576837	13.2771366265625\\
4.2957245225167	13.3245620536053\\
4.30572286089087	13.3270740016152\\
4.31572119926503	13.2761981412314\\
4.35571455276169	12.8895404982177\\
4.37571122951002	12.539541796623\\
4.42570292138085	11.5324923417208\\
4.46569627487751	10.8868228937115\\
4.49569129	10.5126095889812\\
4.53568464349666	9.88835491256194\\
4.58567633536748	9.29264896667683\\
4.60567301211581	8.99891008590293\\
4.61567135048998	8.90262863231328\\
4.62566968886414	8.88788837135353\\
4.64566636561247	8.95908464781987\\
4.65566470398664	8.9433432836189\\
4.6656630423608	8.90356808476393\\
4.67566138073497	8.89354770007431\\
4.68565971910913	8.89083854674654\\
4.6956580574833	8.89465161823232\\
4.70565639585746	8.90475582610455\\
4.72565307260579	9.0109897120138\\
4.73565141097995	9.02624245941225\\
4.74564974935412	9.06944146851924\\
4.75564808772829	9.14730907553889\\
4.79564144122494	9.62546036645011\\
4.82563645634744	9.84010358052178\\
4.8356347947216	9.9700003344531\\
4.87562814821826	10.7373090739311\\
4.88562648659243	10.8137181094234\\
4.89562482496659	10.812077608547\\
4.90562316334076	10.7650210299956\\
4.92561984008909	10.5955949738547\\
4.99560820870824	9.81961539343762\\
5.0356015622049	8.9928759294782\\
5.04559990057906	8.76507375847852\\
5.06559657732739	9.02828546306049\\
5.07559491570156	9.0519852597688\\
5.09559159244989	8.35444470228245\\
5.10558993082405	8.43872419185141\\
5.13558494594655	7.78586278713891\\
5.14558328432071	7.63589394458607\\
5.15558162269488	7.62382723713966\\
5.16557996106904	7.74889297752383\\
5.2055733145657	8.49073197398456\\
5.2355683296882	8.91472116859769\\
5.32555337505568	9.93913376258824\\
5.35554839017817	10.7176010534654\\
5.39554174367483	11.3952710119969\\
5.42553675879733	12.3232055435966\\
5.44553343554566	12.6760499428082\\
5.47552845066815	13.4117883176354\\
5.49552512741648	13.600827564866\\
5.56551349603563	14.8340324809355\\
5.5755118344098	14.8532022717436\\
5.58551017278396	14.8453680118692\\
5.59550851115813	14.8555491319152\\
5.60550684953229	14.9139619746678\\
5.63550186465479	15.1860243189104\\
5.64550020302895	15.2288972750904\\
5.67549521815145	15.2912279281182\\
5.7454835867706	15.683944043956\\
5.75548192514476	15.67939999512\\
5.76548026351893	15.6231267845058\\
5.78547694026726	15.4277160350921\\
5.89545866238307	14.1542735871904\\
5.92545367750557	13.8312271945756\\
5.9454503542539	13.6181435083483\\
5.98544370775056	13.37332406641\\
6.03543539962138	13.0342870155865\\
6.06543041474388	12.8438113995848\\
6.12542044498887	12.3311389278584\\
6.14541712173719	11.9472634399991\\
6.22540382873051	10.1041837768105\\
6.27539552060134	9.31857873297966\\
6.29539219734967	8.91893580758436\\
6.30539053572383	8.8588506679912\\
6.32538721247216	9.41956668481395\\
6.34538388922049	9.00082111523388\\
6.35538222759465	9.03293436430654\\
6.38537724271715	8.07052204228231\\
6.39537558109132	8.22076595858434\\
6.41537225783964	8.75346968419093\\
6.42537059621381	8.79042600726972\\
6.44536727296214	8.25847490254083\\
6.4553656113363	8.16545495515329\\
6.46536394971047	8.39590537214241\\
6.49535896483296	7.81477963040635\\
6.50535730320713	7.8120729958735\\
6.52535397995545	8.10755110691966\\
6.54535065670379	8.4279843155327\\
6.55534899507795	8.4309419155755\\
6.56534733345212	8.41327652987752\\
6.57534567182628	8.50950768217598\\
6.63533570207127	9.83402214205541\\
6.73531908581292	11.2052491794804\\
6.76531410093541	12.1355211305794\\
6.8253041311804	13.8069000567607\\
6.86529748467706	14.5147932304868\\
6.88529416142539	14.7424903449696\\
6.90529083817372	14.8482564805641\\
6.91528917654788	14.8634536012513\\
6.92528751492205	14.8646009752039\\
6.94528419167038	14.8762465112381\\
6.96528086841871	14.8686856732905\\
6.98527754516704	14.8149778415338\\
7.00527422191537	14.6868316825452\\
7.0252708986637	14.380558776624\\
7.05526591378619	13.8576200151438\\
7.07526259053452	13.6620172702494\\
7.11525594403118	13.4434670763416\\
7.13525262077951	13.3364293583838\\
7.14525095915367	13.3481854302947\\
7.16524763590201	13.4215674798962\\
7.17524597427617	13.4451670146048\\
7.1952426510245	13.454869346206\\
7.20524098939866	13.4837128769134\\
7.24523434289532	13.7024410460918\\
7.27522935801782	13.7925143131783\\
7.28522769639198	13.8557900400917\\
7.32522104988864	14.2821797201924\\
7.34521772663697	14.38240501865\\
7.3652144033853	14.4472690380499\\
7.40520775688196	14.6609495455493\\
7.42520443363029	14.6362310660898\\
7.44520111037862	14.6623294925796\\
7.46519778712695	14.7172754655577\\
7.49519280224944	14.8209683790467\\
7.50519114062361	14.8399141279912\\
7.51518947899777	14.8402892378913\\
7.52518781737194	14.8290167580064\\
7.5351861557461	14.8080733539509\\
7.55518283249443	14.6904773526821\\
7.58517784761693	14.3785535086752\\
7.62517120111358	13.6362923002298\\
7.72515458485523	11.6377456725643\\
7.75514959997773	11.2449797641037\\
7.77514627672606	11.1333101236935\\
7.79514295347439	11.0580048413484\\
7.81513963022272	10.9153046136922\\
7.82513796859688	10.8408524552373\\
7.83513630697105	10.8143898261157\\
7.84513464534521	10.8411277620434\\
7.87512966046771	11.002958354519\\
7.89512633721603	11.1788761478855\\
7.92512135233853	11.487011384582\\
7.94511802908686	11.6056610235676\\
7.96511470583519	11.7226607841737\\
7.98511138258352	11.8016716822795\\
7.99510972095768	11.8237425306831\\
8.00510805933185	11.8170406831917\\
8.01510639770601	11.8202279530999\\
8.03510307445434	11.8623895339731\\
8.04510141282851	11.868487680273\\
8.075096427951	11.8400549248258\\
8.09509310469933	11.8309173042943\\
8.1050914430735	11.8106093379886\\
8.16508147331848	11.6231642754619\\
8.17507981169265	11.6212850722574\\
8.18507815006681	11.644863393341\\
8.20507482681515	11.7588949162189\\
8.28506153380846	12.2905986704455\\
8.30505821055679	12.4422857430465\\
8.35504990242762	12.9995290664727\\
8.37504657917595	13.3921068109711\\
8.41503993267261	14.4126652270632\\
8.4450349477951	14.8525394047289\\
8.45503328616926	14.9124162428314\\
8.46503162454343	14.8854180420906\\
8.50502497804009	14.6609362442213\\
8.51502331641425	14.6519985272381\\
8.52502165478842	14.6985761508162\\
8.54501833153675	14.8223101619181\\
8.55501666991091	14.8001298821956\\
8.57501334665924	14.6301294187149\\
8.63500337690423	13.8692156867906\\
8.68499506877506	12.9787205976927\\
8.70499174552339	12.2342747362805\\
8.72498842227171	11.4429747133681\\
8.73498676064588	11.2642966873765\\
8.74498509902005	11.2525250534661\\
8.75498343739421	11.4206346424341\\
8.77498011414254	11.905563292279\\
8.7849784525167	11.9885368125881\\
8.79497679089087	11.9981347056446\\
8.80497512926503	11.933682078898\\
8.8149734676392	11.8021457940141\\
8.83497014438753	11.3560040751969\\
8.84496848276169	11.2837491510288\\
8.85496682113586	11.3586778083071\\
8.86496515951002	11.5991506665663\\
8.89496017463252	12.7293888235313\\
8.90495851300668	12.9090780415838\\
8.92495518975501	13.0586868489957\\
8.93495352812918	13.0999706373569\\
8.94495186650334	13.1181334847471\\
8.95495020487751	13.1215810075208\\
8.96494854325167	13.1086313180132\\
9.01494023512249	12.8684505263119\\
9.03493691187083	12.6514666080684\\
9.05493358861915	12.1883018049811\\
9.07493026536748	11.7656228414112\\
9.11492361886414	11.382998863271\\
9.12492195723831	11.2973956671857\\
9.13492029561247	11.1506504409116\\
9.1549169723608	10.6293823108831\\
9.19491032585746	9.21354080390543\\
9.21490700260579	8.53579380322865\\
9.23490367935412	8.26474404882049\\
9.24490201772829	8.23471309069133\\
9.25490035610245	8.27290881960775\\
9.26489869447662	8.34177537330934\\
9.28489537122494	8.40027211346356\\
9.30489204797328	8.61515962943775\\
9.32488872472161	8.84681406201542\\
9.3548837398441	9.03290155389338\\
9.38487875496659	9.19951134202329\\
9.40487543171492	9.44281099495983\\
9.47486380033408	10.4033607154672\\
9.49486047708241	10.5720493385015\\
9.54485216895323	10.8459906718489\\
9.56484884570156	10.8838210316909\\
9.57484718407573	10.8986632617245\\
9.59484386082406	10.9627496028702\\
9.60484219919822	10.9669957328445\\
9.62483887594655	10.9464898472351\\
9.63483721432072	10.9517363519161\\
9.64483555269488	10.941591543744\\
9.65483389106904	10.9178777384182\\
9.68482890619154	10.7806321104555\\
9.70482558293987	10.7678945176138\\
9.71482392131403	10.7766089822551\\
9.7248222596882	10.797314889599\\
9.75481727481069	10.9445392853073\\
9.76481561318486	11.0477555172386\\
9.79481062830735	11.4768235736495\\
9.83480398180401	11.7719206854981\\
9.88479567367483	12.4063202562983\\
9.95478404229399	13.2013363855399\\
9.97478071904232	13.2797883500408\\
9.99477739579065	13.3194194040555\\
10.0047757341648	13.315225965575\\
10.0247724109131	13.159210439607\\
10.0547674260356	12.841193245381\\
10.0847624411581	12.2704504978664\\
10.134754133029	11.2742392336607\\
10.1547508097773	10.9590931621275\\
10.1847458248998	10.6360723872426\\
10.2447358551448	9.75582028733786\\
10.2647325318931	9.57364265087255\\
10.3047258853898	8.95622037676615\\
10.3147242237639	8.91455776175756\\
10.3247225621381	8.90125862264283\\
10.3447192388864	8.96652425188568\\
10.3547175772606	8.97717488424861\\
10.3847125923831	8.89751856780507\\
10.3947109307572	8.91948920603646\\
10.4247059458797	9.02546609162078\\
10.4347042842539	9.04983855450801\\
10.4547009610022	9.1706750005468\\
10.4746976377506	9.41060270580566\\
10.4946943144989	9.66777189046924\\
10.5246893296214	9.84749249430632\\
10.5446860063697	10.200142589225\\
10.5746810214922	10.7480493737139\\
10.5846793598664	10.787343246681\\
10.5946776982405	10.7667203408599\\
10.6146743749889	10.6633361512962\\
10.6346710517372	10.4606058383309\\
10.7046594203563	9.60944219268521\\
10.7246560971047	9.14837051769677\\
10.7546511122272	8.96450614652462\\
10.7746477889755	8.71601920298141\\
10.7946444657238	8.39494825759943\\
10.804642804098	8.32138195609599\\
10.8446361575947	7.56054456582854\\
10.8546344959688	7.62425340477529\\
10.8746311727171	7.98153545735387\\
10.924622864588	8.77057829717483\\
10.984612894833	9.50297476748471\\
11.0046095715813	9.68058960388119\\
11.0146079099555	9.81331961134455\\
11.0546012634521	10.7386488135812\\
11.0745979402004	10.9907424188007\\
11.0945946169488	11.4571422779983\\
11.1245896320713	12.3784614119658\\
11.1445863088196	12.742449829062\\
11.1745813239421	13.4720803523843\\
11.1945780006904	13.663416885334\\
11.2545680309354	14.7631213456301\\
11.2645663693096	14.8356347799675\\
11.2745647076837	14.8455928093176\\
11.2845630460579	14.8391146241595\\
11.2945613844321	14.871165303782\\
11.3145580611804	15.0554061686244\\
11.3345547379287	15.2328169412985\\
11.3445530763029	15.2643511454726\\
11.3645497530512	15.2773787966192\\
11.3745480914254	15.3005175889174\\
11.4045431065479	15.4593303516907\\
11.4345381216704	15.6501333208252\\
11.4445364600445	15.6643493166261\\
11.4545347984187	15.6397881423817\\
11.4645331367929	15.5902514015873\\
11.4845298135412	15.4015703141011\\
11.534521505412	14.8015719727617\\
11.594511535657	14.1249345791966\\
11.6445032275278	13.59807972281\\
11.6844965810245	13.3499201460777\\
11.7344882728953	13.0154787228221\\
11.7644832880178	12.8219710263835\\
11.8144749798886	12.4335914421775\\
11.834471656637	12.1053175239798\\
11.9244567020045	10.0840275878745\\
11.9444533787528	9.8444836267722\\
11.9644500555011	9.4477269792906\\
11.9744483938753	9.21115255047157\\
11.9844467322494	9.14879500312164\\
11.9944450706236	9.14670729067508\\
12.0244400857461	9.30171872889586\\
12.0344384241203	9.2082789957312\\
12.0744317776169	8.50078599011447\\
12.0844301159911	8.2927263387963\\
12.0944284543653	8.21066101099721\\
12.1144251311136	8.35520776612552\\
12.1244234694878	8.24357495109854\\
12.1444201462361	7.9041302488344\\
12.1544184846102	7.94652778092901\\
12.1644168229844	8.0116925695934\\
12.1844134997327	7.76625093958946\\
12.1944118381069	7.61863635420735\\
12.2044101764811	7.65570945331389\\
12.2444035299777	8.30496629766807\\
12.2544018683519	8.29496535547448\\
12.2644002067261	8.31708563157492\\
12.2743985451002	8.48204830327546\\
12.3143918985969	9.41635902644926\\
12.3443869137194	9.95172505458285\\
12.3943786055902	10.6957841665611\\
12.4343719590869	11.2616675416188\\
12.4543686358352	11.831750709909\\
12.504360327706	13.3557912021577\\
12.5343553428285	14.0085896850654\\
12.564350357951	14.5397395983047\\
12.5843470346993	14.7451947550031\\
12.6043437114477	14.8589088089022\\
12.6143420498218	14.8640587927828\\
12.624340388196	14.8525803582573\\
12.6343387265702	14.8538401775231\\
12.6543354033185	14.8825161558073\\
12.6743320800668	14.8398234200769\\
12.684330418441	14.8095340755073\\
12.6943287568151	14.7558851405035\\
12.7143254335635	14.500030031449\\
12.7643171254343	13.7095361678786\\
12.8243071556793	13.3598209862579\\
12.8343054940535	13.3284949616298\\
12.8443038324276	13.3398327284226\\
12.8942955242984	13.4519060570265\\
12.9042938626726	13.4858693071994\\
12.9442872161693	13.7432747909917\\
12.9542855545434	13.7396788354298\\
12.9642838929176	13.7426008788825\\
12.9742822312918	13.7782187099301\\
12.9942789080401	13.9826814940774\\
13.0142755847884	14.2170913319631\\
13.0342722615367	14.3452979553648\\
13.0842639534076	14.5739249042075\\
13.1042606301559	14.6440262502367\\
13.1142589685301	14.6641291363471\\
13.1342556452784	14.6832450712658\\
13.1442539836526	14.7035696767926\\
13.1742489987751	14.7941124401484\\
13.2142423522717	14.8470122130156\\
13.2242406906459	14.8442221008455\\
13.23423902902	14.810090718121\\
13.2542357057684	14.6639058946889\\
13.2842307208909	14.3106365243882\\
13.3142257360134	13.7692143798471\\
13.4342057965033	11.4610645892955\\
13.4542024732517	11.2213317104215\\
13.47419915	11.1077586562536\\
13.4841974883742	11.0969392245201\\
13.4941958267483	11.0751590221496\\
13.5241908418708	10.800262460841\\
13.534189180245	10.8011526120949\\
13.5841808721158	11.0827181830427\\
13.6341725639866	11.5576587714155\\
13.6641675791091	11.7518279014742\\
13.6841642558575	11.8196855440438\\
13.6941625942316	11.8259509923147\\
13.7041609326058	11.8228559760161\\
13.7341559477283	11.8727268175855\\
13.7641509628508	11.8432975132048\\
13.8041443163474	11.8082824404921\\
13.8141426547216	11.7811874636438\\
13.8541360082183	11.6218482309238\\
13.8741326849666	11.6269974748837\\
13.8841310233408	11.651521174107\\
13.9041277000891	11.7789843286422\\
13.9441210535857	12.0584866251903\\
13.9841144070824	12.2833507609995\\
14.0141094222049	12.5714253302282\\
14.0441044373274	12.8382685648169\\
14.0641011140757	13.1635201825703\\
14.0840977908241	13.6959739503381\\
14.1040944675724	14.2721632925312\\
14.1340894826949	14.7214579601343\\
14.144087821069	14.8383709148528\\
14.1540861594432	14.889629185001\\
14.1640844978174	14.8665122796242\\
14.204077851314	14.6555145103322\\
14.2140761896882	14.6467521873133\\
14.2440712048107	14.8186303329364\\
14.2540695431849	14.7890404821605\\
14.2740662199332	14.6274276331319\\
14.3340562501782	13.8737302929299\\
14.384047942049	12.9901773157651\\
14.4040446187973	12.2385801124423\\
14.4240412955457	11.4319066842023\\
14.4340396339198	11.2760639991548\\
14.444037972294	11.2729077262329\\
14.4540363106682	11.4086805063941\\
14.4740329874165	11.8708903059841\\
14.4840313257906	11.974883422165\\
14.4940296641648	11.9858293997729\\
14.504028002539	11.8919250021719\\
14.5340230176615	11.2711903928664\\
14.5440213560356	11.2585297250757\\
14.5540196944098	11.4044821220878\\
14.5740163711581	12.1442492254317\\
14.5940130479065	12.8342730091037\\
14.6040113862806	12.9512374373621\\
14.624008063029	13.0557202542499\\
14.6340064014031	13.0844241672973\\
14.6540030781514	13.1011056529315\\
14.6640014165256	13.0881248030016\\
14.7039947700223	12.9050226990053\\
14.7139931083964	12.8376264963606\\
14.7339897851448	12.5733057904168\\
14.7739831386414	11.7333294024907\\
14.8339731688864	11.0804553914435\\
14.8639681840089	10.2026186675728\\
14.9139598758797	8.52792040621949\\
14.9239582142539	8.44611392956097\\
14.9339565526281	8.40844705758792\\
14.9439548910022	8.40630123646071\\
14.9539532293764	8.47082031921352\\
14.9639515677506	8.49629308233078\\
14.9839482444989	8.62191881679621\\
15.0039449212472	8.77809023020516\\
15.0239415979955	8.90006872985128\\
15.053936613118	9.14561568426605\\
15.0739332898664	9.25089688523543\\
15.0939299666147	9.4336808711043\\
15.1339233201114	9.93501972076184\\
15.173916673608	10.4744504559789\\
15.2039116887305	10.6697944857463\\
15.2439050422272	10.8785402901711\\
15.2539033806013	10.9038481686393\\
15.2739000573497	10.9266892545014\\
15.293896734098	10.9905953193116\\
15.3038950724722	10.9958521108161\\
15.3138934108463	10.9850970523506\\
15.3338900875947	10.9369053685505\\
15.3438884259688	10.9062924638128\\
15.353886764343	10.8950009765486\\
15.3638851027171	10.8673692598739\\
15.3938801178396	10.7443525980145\\
15.4038784562138	10.7536846078481\\
15.413876794588	10.7762960496119\\
15.4438718097105	10.9162577739951\\
15.4638684864588	11.1425587065851\\
15.4838651632071	11.4143891428005\\
15.533856855078	11.8655975342815\\
15.5538535318263	12.1296483263708\\
15.5738502085746	12.3194882481221\\
15.6438385771938	13.1889211311344\\
15.6538369155679	13.245774519136\\
15.6838319306904	13.3113050731136\\
15.6938302690646	13.3235519977061\\
15.7038286074388	13.2895354466839\\
15.7438219609354	12.9085894380458\\
15.7638186376837	12.566294431513\\
15.8438053446771	11.0283553184945\\
15.8638020214254	10.7746906426721\\
15.8837986981737	10.5644277928308\\
15.9237920516704	9.89907457956655\\
15.963785405167	9.54100075021429\\
15.9937804202895	9.02832578243712\\
16.0037787586637	8.9846020586551\\
16.0137770970379	8.99053385922048\\
16.0337737737862	9.108561004942\\
16.0437721121604	9.14032646403487\\
16.0537704505345	9.12338476678588\\
16.0737671272828	9.00826529384839\\
16.083765465657	9.01319749797563\\
16.1237588191537	9.11638956427173\\
16.1537538342762	9.2961513833873\\
16.1937471877728	9.7640863174098\\
16.203745526147	9.81228774493245\\
16.2137438645212	9.8896875395006\\
16.2337405412695	10.1913228690656\\
16.263735556392	10.6980482078081\\
16.2737338947661	10.7941434131535\\
16.2837322331403	10.8155931669931\\
16.2937305715145	10.7994012700552\\
16.3037289098886	10.7508999571628\\
16.3337239250111	10.4940380735567\\
16.3737172785078	10.0965544107059\\
16.3937139552561	9.85987793526929\\
16.4137106320045	9.4370848598592\\
16.4836990006236	7.67180193562346\\
16.5036956773719	7.30270399151362\\
16.5336906924944	6.9287964984137\\
16.5436890308686	6.98511259052784\\
16.5636857076169	7.41867583650095\\
16.6036790611136	8.34197824414638\\
16.6736674297327	9.30704961698985\\
16.7136607832294	9.82936717111239\\
16.7436557983519	10.6420363331234\\
16.7836491518486	11.2706449664035\\
16.8236425053452	12.4431013936793\\
16.8336408437194	12.6135084857637\\
16.8636358588419	13.3816564881801\\
16.8936308739644	13.7000998529252\\
16.9436225658352	14.7195005156267\\
16.9536209042094	14.8121596476236\\
16.9636192425835	14.824962798975\\
16.9736175809577	14.8082349999456\\
16.9836159193319	14.8177937369459\\
17.0036125960802	14.9753575605757\\
17.0236092728285	15.1562346340598\\
17.0436059495768	15.216934939548\\
17.053604287951	15.2350724825333\\
17.0736009646993	15.305576041047\\
17.1435893333185	15.6148069460083\\
17.1535876716927	15.5912508830082\\
17.173584348441	15.4250849343765\\
17.3135610856793	13.844320838514\\
17.3335577624276	13.6096947292642\\
17.3535544391759	13.0838894757479\\
17.3735511159243	12.5134419564457\\
17.3935477926726	12.0932375760826\\
17.4235428077951	11.1564442937851\\
17.4335411461693	11.0729462783047\\
17.4435394845434	11.3111016401974\\
17.4635361612918	12.428697167659\\
17.5035295147884	14.8788632000012\\
17.5135278531626	15.0221799716428\\
17.5235261915367	14.961901392227\\
17.5435228682851	14.7295948542272\\
17.5535212066592	14.8027881048697\\
17.5735178834076	15.4128939094293\\
17.5835162217817	15.7452716472534\\
17.5935145601559	15.8906942893689\\
17.6035128985301	15.9304046448402\\
17.6135112369042	15.9393745026277\\
17.6335079136526	16.0850808448094\\
17.6435062520267	16.0774301581379\\
17.6535045904009	15.9885900210008\\
17.6735012671492	15.6107354915497\\
17.72349295902	14.0205356054285\\
17.7434896357684	13.2332892852479\\
17.7534879741425	13.1335480467696\\
17.7634863125167	13.3056369994078\\
17.8134780043875	14.9489577834124\\
17.8234763427617	14.8853671871275\\
17.84347301951	14.0592194025608\\
17.8834663730067	12.3268198150588\\
17.903463049755	11.497301778131\\
17.9434564032517	10.2469342351636\\
17.96345308	9.64713337618846\\
};
\end{axis}

\begin{axis}[%
width=6.669cm,
height=1.724cm,
at={(0cm,2.544cm)},
scale only axis,
xmin=0,
xmax=18,
ymin=0,
ymax=7464.43640886088,
ylabel style={font=\color{white!15!black}},
ylabel={$w$ (J)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.00643735999983619	7448\\
0.0164356983741527	7464.43640886088\\
0.0264340367484692	7464.43640886088\\
0.0364323751227857	7115.41680477937\\
0.0764257286191423	7115.41680477937\\
0.0864240669934588	7164.80726423449\\
0.0964224053677754	7184.54685735922\\
0.606337662449732	7184.54685735922\\
0.626334339198365	6496.14784906776\\
0.696322707817671	6496.14784906776\\
0.726317722939712	5529.74291595719\\
0.856296121804007	5529.74291595719\\
0.866294460178324	5530.75789619126\\
2.29605684768376	5530.75789619126\\
2.30605518605807	5531.50561160795\\
3.90578932592416	5531.50561160795\\
3.91578766429848	5532.28957293598\\
5.04559990057896	5532.28957293598\\
5.07559491570191	4760.0388058918\\
5.09559159244964	4760.0388058918\\
5.10558993082395	4512.40965060007\\
6.30539053572375	4512.40965060007\\
6.32538721247238	4087.63375145179\\
6.3453838892201	4087.63375145179\\
6.35538222759442	3890.25283220437\\
6.38537724271737	3890.25283220437\\
6.42537059621372	3144.7130759758\\
6.45536561133667	3144.7130759758\\
6.46536394971008	2977.13058117998\\
6.5453506567037	2977.13058117998\\
6.55534899507802	2978.14635424237\\
7.50519114062354	2978.14635424237\\
7.51518947899785	2978.7761055774\\
10.7246560971043	2978.7761055774\\
10.7746477889759	2326.90118654345\\
10.804642804098	1990.60988861711\\
11.9744483938757	1990.60988861711\\
12.0244400857464	1564.11264398884\\
12.0844301159914	1160.83587557918\\
12.1344218078621	886.898491617829\\
12.1844134997327	670.617886482236\\
14.8939631991316	670.617886482236\\
14.9339565526279	546.778163520507\\
14.9439548910022	547.805326655735\\
14.9539532293766	519.526394706971\\
15.9337903900441	519.526394706971\\
15.9437887284184	496.920027772423\\
15.9537870667928	496.920027772423\\
15.9637854051671	474.855514707407\\
15.9937804202891	474.855514707407\\
16.0437721121607	371.547358636199\\
16.2837322331407	371.547358636199\\
16.3337239250113	302.9381617624\\
16.3937139552563	234.884174527912\\
16.4537039855013	177.911896703598\\
16.5136940157463	127.699380983954\\
16.5536873692427	104.749884208456\\
16.623675737862	72.4711448928892\\
16.653670752984	62.9243535019459\\
16.7036624448556	50.3433377956108\\
16.713660783229	48.2049036011895\\
16.893630873964	48.2049036011895\\
16.9136275507126	49.4125100427282\\
16.9336242274612	49.4125100427282\\
17.0336076112026	55.3372967586565\\
17.1135943181962	61.2205750306375\\
17.2135777019375	69.0190906581975\\
17.2235760403119	69.5879367385769\\
17.2535710554339	68.3966719682085\\
17.2735677321825	67.8405509914201\\
17.3035627473055	66.6328157109829\\
17.3335577624275	64.996031999618\\
17.3535544391762	63.5391993167023\\
17.3735511159239	61.5072749933688\\
17.4035461310468	57.359823370939\\
17.4635361612918	47.3466522064209\\
17.4735344996661	46.737673877491\\
17.4835328380404	46.737673877491\\
17.5835162217818	52.947014054479\\
17.6435062520268	58.7706175304502\\
17.6834996055231	62.544343650583\\
17.7034962822718	63.8872498894998\\
17.7234929590204	63.4252498516034\\
17.7434896357681	62.2904372504281\\
17.7934813276388	58.5251002517516\\
17.8134780043874	58.0099430631144\\
17.8334746811361	59.1682973661927\\
17.8434730195104	58.9325738268035\\
17.8634696962581	57.8634504828233\\
17.8834663730067	56.0779204242335\\
17.9034630497554	53.2935550473949\\
17.9634530800004	43.2570023497574\\
};
\end{axis}

\begin{axis}[%
width=6.669cm,
height=1.724cm,
at={(0cm,7.632cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=18,
ymin=0,
ymax=566.722900097317,
ylabel style={font=\color{white!15!black}},
ylabel={$u$ (Watts)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.00643735999994988	217.247669351601\\
0.0164356983741527	242\\
0.0264340367483555	566.722900097317\\
0.0364323751224447	242\\
0.0664273902449395	242\\
0.0764257286191423	0\\
0.0864240669933451	203.245109378428\\
0.0964224053674343	242\\
0.596339324075757	242\\
0.606337662449846	554.362293980096\\
0.616336000824049	538.554962232335\\
0.626334339198252	242\\
0.686324369443241	242\\
0.69632270781733	524.457471746387\\
0.716319384565736	495.261599687028\\
0.726317722939825	242\\
0.846297783429804	242\\
0.856296121804007	241.73319569237\\
0.86629446017821	242\\
2.28605850930956	242\\
2.29605684768376	241.266955472065\\
2.30605518605796	242\\
3.89579098755007	242\\
3.90578932592427	241.575227731314\\
3.91578766429848	242\\
5.03560156220487	242\\
5.04559990057908	482.900954014181\\
5.06559657732737	459.770741035528\\
5.07559491570157	242\\
5.08559325407577	242\\
5.09559159244986	448.950668735038\\
5.10558993082407	242\\
6.29539219734966	242\\
6.30539053572386	438.408331084115\\
6.31538887409795	428.262317491514\\
6.32538721247215	242\\
6.33538555084635	242\\
6.34538388922044	419.693482216382\\
6.35538222759465	242\\
6.37537890434294	242\\
6.38537724271714	411.159336944817\\
6.41537225783964	385.649764416944\\
6.42537059621384	242\\
6.44536727296213	242\\
6.45536561133633	378.863037918547\\
6.46536394971042	242\\
6.53535231832961	242\\
6.54535065670382	241.629020374794\\
6.55534899507791	242\\
7.49519280224945	242\\
7.50519114062365	240.612682592033\\
7.51518947899774	242\\
10.7146577587305	242\\
10.7246560971047	371.652247851489\\
10.7946444657239	333.055010971443\\
10.804642804098	242\\
11.9644500555011	242\\
11.9744483938753	328.112468779521\\
12.0344384241203	306.77897453272\\
12.074431777617	294.957071136009\\
12.1344218078619	280.445428071315\\
12.1744151613585	272.742637102517\\
12.1844134997327	242\\
14.8839648607573	242\\
14.8939631991313	271.03057572542\\
14.9239582142538	266.734369400049\\
14.933956552628	241.530539645136\\
14.9439548910022	265.776430183088\\
14.9539532293763	242\\
15.9237920516704	242\\
15.9337903900446	264.164817981438\\
15.9437887284187	242\\
15.9537870667929	263.305243149972\\
15.9637854051671	242\\
15.9837820819154	242\\
15.9937804202896	262.443583528553\\
16.0337737737862	258.887231705207\\
16.0437721121604	242\\
16.2737338947661	242\\
16.2837322331403	258.083853543553\\
16.3037289098886	256.441153237951\\
16.3137272482628	256.226996900637\\
16.3637189401336	253.521133699866\\
16.3737172785078	253.002853912085\\
16.383715616882	252.144461184062\\
16.3937139552561	252.107346185091\\
16.4037122936303	251.291956724012\\
16.4137106320045	251.248969861935\\
16.4237089703786	250.443651884961\\
16.4337073087528	250.428956236655\\
16.443705647127	249.595347045911\\
16.4537039855011	249.599546666911\\
16.4836990006236	248.51559330323\\
16.5336906924945	245.763946058238\\
16.5536873692428	245.51221727544\\
16.563685707617	246.115555778578\\
16.5736840459911	246.014437434269\\
16.5836823843653	245.782070468129\\
16.5936807227395	245.321625756329\\
16.6036790611136	245.31742613533\\
16.6136773994878	245.213727350298\\
16.633674076236	244.889584369438\\
16.6436724146103	244.450922938615\\
16.6636690913585	244.446723317615\\
16.6736674297327	244.385553972677\\
16.7036624448552	244.064301806833\\
16.7136607832294	242\\
16.8936308739644	241.997810958053\\
16.9036292123385	241.845953791074\\
16.9136275507127	242\\
16.9236258890869	242\\
16.933624227461	241.905004258264\\
16.9436225658352	241.882383573201\\
16.9536209042094	241.884201387805\\
16.9836159193319	241.959540158422\\
16.993614257706	241.583883060098\\
17.0236092728285	239.310612372279\\
17.0636026263252	238.519499933105\\
17.0736009646994	237.897236318241\\
17.0835993030735	237.843767336263\\
17.0935976414477	237.190548291222\\
17.1035959798219	237.150283858137\\
17.113594318196	236.483860264202\\
17.1235926565702	236.410827427055\\
17.1335909949444	235.777172237183\\
17.1535876716927	235.777172237183\\
17.1835826868152	237.897236318241\\
17.2235760403119	242.689063451755\\
17.2335743786859	242.752691360986\\
17.2435727170601	242.315055167631\\
17.2535710554343	242.350361316942\\
17.3035627473051	242.70469470656\\
17.3235594240534	242.805932817879\\
17.3435561008018	243.059028096177\\
17.4235428077951	244.181056747225\\
17.4335411461693	244.11412771102\\
17.4435394845434	243.917521099378\\
17.4735344996659	242\\
17.4835328380401	241.896572846734\\
17.5035295147884	241.246109252724\\
17.5135278531626	239.832733198686\\
17.5335245299109	241.846872406542\\
17.5435228682851	241.897499350567\\
17.5535212066593	241.90427796517\\
17.5635195450334	240.061283207029\\
17.5835162217818	234.217674529782\\
17.5935145601559	232.950420129106\\
17.6035128985301	232.725459771611\\
17.6135112369043	232.692719868899\\
17.6235095752784	231.906336743348\\
17.6335079136526	231.537044075067\\
17.6435062520268	231.537044075067\\
17.6535045904009	232.243732102087\\
17.6735012671493	235.763909380301\\
17.7034962822718	242.27182180187\\
17.7134946206459	242.400980372602\\
17.7434896357684	243.109647151837\\
17.7534879741426	243.210885263156\\
17.7634863125168	243.109647151837\\
17.8034796660133	242.26325278793\\
17.8134780043875	241.241435972218\\
17.8334746811358	242.343107459693\\
17.8934647113808	243.798570133385\\
17.9134613881292	244.079951223605\\
17.9234597265033	244.01882183692\\
17.9334580648775	243.569021131568\\
17.9534547416258	243.5760204999\\
};
\addlegendentry{Applied}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00643735999994988	217.247669351601\\
nan	nan\\
0.0364323751224447	551.405341329385\\
0.0464307134966475	551.224748161437\\
0.0764257286191423	478.976990609089\\
0.0864240669933451	244.394371092234\\
0.0964224053674343	529.577786604353\\
0.126417420489929	554.225847362836\\
0.156412435612424	554.366898303472\\
0.166410773986627	554.385031186342\\
0.206404127483324	554.39605669117\\
0.226400804231616	554.326483798468\\
0.246397480979908	554.293697397651\\
0.276392496102403	554.295068744767\\
0.366377541469888	554.313183978408\\
0.426367571714877	554.345338152292\\
0.456362586837372	554.396833235017\\
0.586340985701554	554.38321549098\\
0.606337662449846	554.362293980096\\
0.626334339198252	524.596708881495\\
0.636332677572341	524.579782280228\\
0.676326031069038	524.431931581433\\
0.69632270781733	524.457471746387\\
0.726317722939825	482.789954700554\\
0.856296121804007	482.78994175432\\
0.86629446017821	482.834183342006\\
0.9262844904232	482.834202871454\\
1.03626621253898	482.759033524399\\
1.05626288928727	482.71524016617\\
1.10625458115817	482.565827894926\\
1.11625291953226	482.558102264279\\
1.14624793465475	482.59171116782\\
1.20623796489974	482.632958148284\\
1.24623131839644	482.573510888628\\
1.25622965677064	482.576254004012\\
1.28622467189314	482.631824501416\\
1.31621968701563	482.623183038528\\
1.37620971726062	482.572654921956\\
1.46619476262811	482.556290471675\\
1.59617316149217	482.583475893078\\
1.64616485336308	482.607985337363\\
1.72615156035636	482.624442743316\\
1.84613162084634	482.631401184062\\
1.87612663596883	482.618167566605\\
1.95611334296211	482.558949819144\\
2.00610503483301	482.666429507796\\
2.0560967267038	482.739712219262\\
2.07609340345209	482.756558398738\\
2.15608011044549	482.770681685788\\
2.19607346394207	482.759468979704\\
2.24606515581297	482.714335455898\\
2.29605684768376	482.690336064362\\
2.30605518605796	482.722552751717\\
2.42603524654794	482.727195777648\\
2.46602860004452	482.742225058534\\
2.49602361516702	482.738968139817\\
2.53601696866372	482.711429746057\\
2.6060053372828	482.672808871787\\
2.64599869077949	482.634340476967\\
2.67599370590199	482.584966585205\\
2.72598539777277	482.647659319529\\
2.74598207452118	482.663236507488\\
2.76597875126947	482.614351163865\\
2.78597542801776	482.664944202336\\
2.82596878151446	482.657046846665\\
2.86596213501116	482.664388147778\\
2.89595715013365	482.647659105997\\
2.97594385712694	482.58669818719\\
2.98594219550114	482.59556162328\\
2.99594053387523	482.616867587969\\
3.03593388737193	482.767438122899\\
3.04593222574613	482.779879595379\\
3.05593056412022	482.776054687158\\
3.09592391761691	482.704021191323\\
3.10592225599112	482.705963533742\\
3.11592059436521	482.716216910978\\
3.1459156094877	482.777348141579\\
3.1559139478619	482.773854171497\\
3.16591228623611	482.753042211304\\
3.20590563973269	482.616554964189\\
3.2259023164811	482.602802728578\\
3.25589733160359	482.59319846781\\
3.27589400835188	482.599923339677\\
3.32588570022267	482.628086915219\\
3.34588237697108	482.655386038742\\
3.37587739209357	482.722757894043\\
3.43586742233856	482.783603780448\\
3.49585745258355	482.866791143636\\
3.7158208968151	482.866616716272\\
3.7958076038085	482.818404553868\\
3.86579597242758	482.801894090218\\
3.90578932592427	482.797872602667\\
3.91578766429848	482.831909874102\\
4.01577104804005	482.841706520267\\
4.05576440153675	482.833866129868\\
4.07576107828504	482.820527510938\\
4.10575609340754	482.786333018734\\
4.14574944690423	482.75239731061\\
4.25573116902001	482.623250194064\\
4.26572950739421	482.61818346758\\
4.315721199265	482.619597735568\\
4.3357178760134	482.633119664209\\
4.3557145527617	482.653071929591\\
4.37571122950999	482.687097833134\\
4.43570125975498	482.802876128961\\
4.45569793650338	482.82985277757\\
4.57567799699336	482.900966064412\\
4.79564144122492	482.896832798859\\
4.83563479472161	482.880220865819\\
4.8856264865924	482.839541163943\\
4.90562316334081	482.841889084933\\
5.01560488545658	482.900965627812\\
5.04559990057908	482.900954014181\\
5.07559491570157	449.251064886231\\
5.09559159244986	449.21567322858\\
5.10558993082407	438.387081451864\\
5.14558328432076	438.346339298363\\
5.15558162269485	438.34572244022\\
5.22556999131405	438.404780930972\\
5.31555503668153	438.453884680505\\
5.35554839017823	438.502632405819\\
5.37554506692652	438.512363886715\\
5.38554340530072	438.510619867096\\
5.4555317739198	438.420356960038\\
5.47552845066821	438.396615122261\\
5.50552346579059	438.377561236224\\
5.56551349603558	438.314533560787\\
5.57551183440978	438.284135473089\\
5.58551017278398	438.297567695846\\
5.59550851115807	438.280116794204\\
5.60550684953228	438.179984104447\\
5.63550186465477	437.713604194701\\
5.64550020302897	437.640110497168\\
5.67549521815147	437.533264218993\\
5.74548358677055	436.860055064779\\
5.75548192514475	436.867845794985\\
5.76548026351895	436.964313796432\\
5.78547694026724	437.299300846944\\
5.83546863213803	438.309079490107\\
5.85546530888644	438.336633757596\\
5.94545035425392	438.386164964269\\
6.0654304147439	438.425387710271\\
6.12542044498889	438.451356393131\\
6.18541047523388	438.512362576861\\
6.23540216710467	438.464127707464\\
6.26539718222716	438.442402036227\\
6.30539053572386	438.408331084115\\
6.32538721247215	419.73904871785\\
6.33538555084635	419.735768586582\\
6.34538388922044	419.743684236298\\
6.35538222759465	411.129045952284\\
6.38537724271714	411.159336944817\\
6.42537059621384	378.8371734704\\
6.45536561133633	378.863037918547\\
6.46536394971042	371.612028552894\\
6.50535730320712	371.636190959972\\
6.54535065670382	371.610703418941\\
6.55534899507791	371.654628006128\\
6.57534567182631	371.651376979797\\
6.64533404044539	371.590861939097\\
6.73531908581288	371.532461600112\\
6.76531410093537	371.398355864889\\
6.82530413118036	371.157413768726\\
6.86529748467706	371.055365521625\\
6.89529249979955	371.01227662222\\
6.91528917654784	370.899872914248\\
6.92528751492205	370.895684675551\\
6.93528585329625	370.86581662045\\
6.94528419167034	370.853170861744\\
6.95528253004454	370.858931678625\\
6.96528086841874	370.880774401626\\
6.98527754516704	371.01209179227\\
7.00527422191533	371.030565103627\\
7.07526259053452	371.178300291681\\
7.14525095915371	371.223541708989\\
7.17524597427621	371.209561073731\\
7.2052409893987	371.204004406166\\
7.24523434289529	371.172473036461\\
7.27522935801778	371.159488278784\\
7.29522603476619	371.134558706558\\
7.32522104988868	371.088899157244\\
7.37521274175947	371.057241138586\\
7.40520775688196	371.034296514022\\
7.43520277200446	371.036051672432\\
7.49519280224945	371.011228551769\\
7.50519114062365	370.987140103094\\
7.52518781737194	371.036946735366\\
7.54518449412024	371.046720275846\\
7.58517784761693	371.101884588944\\
7.62517120111363	371.208887425972\\
7.7251545848552	371.496993762784\\
7.7551495999777	371.553614082411\\
7.7751462767261	371.569712147418\\
7.85513298371939	371.580259125267\\
7.88512799884188	371.572466944011\\
7.89512633721608	371.563143451977\\
7.92512135233858	371.518723317894\\
7.99510972095766	371.470180857722\\
8.01510639770606	371.470687512374\\
8.04510141282856	371.463730490984\\
8.12508811982184	371.480709796403\\
8.17507981169263	371.499366707068\\
8.19507648844103	371.489043652732\\
8.30505821055681	371.381012957118\\
8.3550499024276	371.300681917605\\
8.375046579176	371.244088725683\\
8.41503993267258	371.096967144932\\
8.43503660942099	371.05224749226\\
8.44503494779508	370.971097149322\\
8.45503328616928	370.752502477548\\
8.46503162454349	370.851065846163\\
8.47502996291757	371.037450917716\\
8.50502497804007	371.061176911079\\
8.51502331641427	371.062465353803\\
8.55501666991097	371.041111045491\\
8.57501334665926	371.065617959121\\
8.63500337690425	371.175309701841\\
8.68499506877504	371.303681623769\\
8.73498676064582	371.550829412708\\
8.74498509902003	371.552526387004\\
8.75498343739423	371.528292057943\\
8.77498011414252	371.458385751317\\
8.78497845251673	371.446424461026\\
8.79497679089081	371.44504084871\\
8.80497512926502	371.454332205476\\
8.81497346763922	371.473294203021\\
8.83497014438751	371.537609066281\\
8.84496848276171	371.548025186033\\
8.8549668211358	371.537223626481\\
8.86496515951001	371.502557558861\\
8.8949601746325	371.33962477442\\
8.91495685138079	371.301221004412\\
8.9349535281292	371.286202470093\\
8.95495020487749	371.283087164034\\
8.97494688162578	371.291259094907\\
9.02493857349668	371.332809861497\\
9.04493525024498	371.379005753191\\
9.07493026536747	371.478559276058\\
9.21490700260574	371.67759865967\\
9.23490367935415	371.688815753254\\
9.25490035610244	371.688477863268\\
9.39487709334071	371.64582225731\\
9.4948604770824	371.59333048187\\
9.56484884570159	371.580428155998\\
9.65483389106907	371.579018756948\\
9.70482558293986	371.58522564626\\
9.76481561318485	371.573643909062\\
9.78481228993314	371.536098689023\\
9.80480896668155	371.510618653286\\
9.82480564342984	371.493487938934\\
9.93478736554562	371.297224627256\\
9.96478238066811	371.264330882186\\
10.0047757341648	371.255171709254\\
10.0247724109131	371.27766258333\\
10.0547674260356	371.323507281319\\
10.1447524714031	371.571390462638\\
10.3047258853898	371.660199772041\\
10.4047092691314	371.65997899772\\
10.4646992993764	371.647112090972\\
10.5246893296214	371.623315463578\\
10.5846793598664	371.58442078217\\
10.6146743749889	371.58955267833\\
10.7046594203564	371.633166911393\\
10.7246560971047	371.652247851489\\
10.804642804098	328.339564692805\\
10.8546344959689	328.346331252736\\
10.9146245262139	328.339106421997\\
11.0146079099554	328.471991764202\\
11.0546012634521	328.578024153655\\
11.0845962785746	328.622653789175\\
11.1445863088196	328.623062364288\\
11.2645663693096	328.607365753862\\
11.2745647076838	328.543655129311\\
11.2845630460579	328.585119018734\\
11.2945613844321	328.380037167384\\
11.3345547379288	326.065870259366\\
11.3445530763029	325.864091063596\\
11.3645497530513	325.780741591448\\
11.3745480914254	325.632683547478\\
11.4045431065479	324.616461632603\\
11.4345381216704	323.395532267889\\
11.4445364600446	323.304569167326\\
11.4545347984188	323.461740445998\\
11.4645331367929	323.778729876574\\
11.4845298135413	324.986106233561\\
11.534521505412	328.608166841825\\
11.7444866112695	328.621493351283\\
11.8744650101336	328.622478101257\\
11.9244567020045	328.502989230351\\
11.9444533787528	328.475538244628\\
11.9744483938753	328.402960545583\\
12.0244400857461	309.928104997349\\
12.084430115991	292.456596516578\\
12.1344218078619	280.557438759145\\
12.1844134997327	271.14207062255\\
12.2244068532294	271.142942509517\\
12.4243736207127	271.158245802753\\
12.4343719590869	271.075946861678\\
12.4543686358352	270.8459110368\\
12.504360327706	270.451043176092\\
12.5343553428285	270.28190733484\\
12.564350357951	270.144289691459\\
12.5943453730735	270.073287470853\\
12.6043437114477	269.868513471494\\
12.6143420498219	269.824635119683\\
12.6243403881959	269.922481170571\\
12.6343387265701	269.911757730992\\
12.6543354033184	269.667376993198\\
12.6843304184409	270.07439192894\\
12.6943287568151	270.088292595967\\
12.7143254335634	270.154584785437\\
12.7643171254343	270.359401676093\\
12.8343054940534	270.458130470224\\
12.8742988475501	270.436604819802\\
12.9042938626726	270.417356356404\\
12.9442872161693	270.350663597192\\
12.9642838929176	270.350838448852\\
12.9742822312918	270.341610040943\\
13.0342722615368	270.194681290849\\
13.0942622917818	270.125002905631\\
13.1142589685301	270.112073161691\\
13.1442539836526	270.101854332384\\
13.1942456755233	270.07097830043\\
13.2142423522718	269.970260630284\\
13.2242406906458	269.994042131531\\
13.23423902902	270.074255251258\\
13.2542357057683	270.112131581722\\
13.2842307208908	270.203663231928\\
13.3142257360133	270.343944978311\\
13.4642008116258	271.146906014862\\
13.47419915	271.158333360376\\
13.5841808721158	271.158208213086\\
13.59417921049	271.121422920875\\
13.6241742256125	270.932719211173\\
13.6741659174833	270.855977584909\\
13.7341559477283	270.835322678094\\
13.8141426547216	270.859040418394\\
13.8541360082182	270.900324991376\\
13.8741326849666	270.898990834271\\
13.8841310233407	270.892636781647\\
13.9841144070824	270.728930671649\\
14.0541027757016	270.546289818677\\
14.0740994524499	270.439565938382\\
14.1140928059466	270.16984849894\\
14.1440878210691	270.043939218297\\
14.1540861594432	269.60706059164\\
14.1740828361916	270.073092077617\\
14.2040778513141	270.114306510839\\
14.2140761896882	270.116576816271\\
14.2440712048107	270.07204343967\\
14.2540695431849	270.079710127187\\
14.2740662199332	270.121583781644\\
14.3340562501782	270.316865666943\\
14.3840479420491	270.545792958518\\
14.4340396339198	271.067236763181\\
14.444037972294	271.069163657135\\
14.4740329874165	270.835798595519\\
14.4840313257906	270.808854130561\\
14.4940296641648	270.80601804381\\
14.504028002539	270.830348536707\\
14.5140263409131	270.877608763372\\
14.5340230176615	271.070212085948\\
14.5440213560356	271.077941379433\\
14.5940130479065	270.586187540026\\
14.6140097246548	270.541809324427\\
14.6340064014031	270.52137373911\\
14.6540030781515	270.517051590545\\
14.6640014165256	270.520414909919\\
14.7139931083965	270.585318656909\\
14.7339897851448	270.653803767326\\
14.7739831386414	270.871440427484\\
14.7939798153898	270.924529470823\\
14.8239748305123	271.079447436545\\
14.8339731688864	271.158196900686\\
14.8939631991313	271.147805424862\\
14.933956552628	265.731541438803\\
14.9439548910022	265.776430183088\\
14.9539532293763	264.542118625241\\
15.4638684864588	264.544199826556\\
15.4838651632072	264.37824896483\\
15.5338568550779	264.102789035993\\
15.5538535318262	263.941587356285\\
15.5738502085746	263.850640656558\\
15.6438385771937	263.625372244352\\
15.6638352539421	263.604540340288\\
15.6938302690646	263.590489746104\\
15.7038286074387	263.599303410368\\
15.7438219609354	263.69800604967\\
15.7738169760579	263.839328952171\\
15.8338070063029	264.506328989126\\
15.8438053446771	264.553400420485\\
15.9337903900446	264.547276733737\\
15.9437887284187	263.558845007341\\
15.9537870667929	263.558360013001\\
15.9637854051671	262.593306254492\\
15.9937804202896	262.59074406981\\
16.0437721121604	258.078452300431\\
16.1837488493986	258.0781519736\\
16.2837322331403	258.083853543553\\
16.3337239250111	255.083191349228\\
16.3937139552561	252.107346185091\\
16.503695677372	247.531223760603\\
16.5336906924945	245.763946058238\\
16.5436890308686	245.662530546111\\
16.5536873692428	245.858599627022\\
16.563685707617	246.260496439628\\
16.6036790611136	245.389555442457\\
16.6436724146103	244.743608790021\\
16.7136607832294	243.968019159918\\
16.753654136726	243.951958288823\\
16.7736508134744	243.951051566387\\
16.7836491518485	243.862678184799\\
16.8336408437194	243.043128156001\\
16.8636358588419	242.574283221883\\
16.9036292123385	242.280203976949\\
16.933624227461	241.905004258264\\
16.9436225658352	241.882383573201\\
16.9536209042094	241.884201387805\\
16.9836159193319	241.959540158422\\
16.993614257706	241.583883060098\\
17.0236092728285	239.324744499578\\
17.0736009646994	238.209671518086\\
17.1435893333185	235.8262667068\\
17.1535876716927	236.065384865726\\
17.173584348441	237.556928957588\\
17.2235760403119	242.689063451755\\
17.2335743786859	242.752691360986\\
17.2435727170601	242.760903965501\\
17.2535710554343	242.785863509794\\
17.3335577624276	243.168911811333\\
17.3435561008018	243.270912886911\\
17.3735511159243	243.685724116481\\
17.3935477926726	243.826705032444\\
17.4235428077951	244.181056747225\\
17.4335411461693	244.11412771102\\
17.4435394845434	243.917521099378\\
17.5035295147884	241.381885726364\\
17.5135278531626	240.187875438025\\
17.5235261915368	240.732032648784\\
17.5335245299109	241.846872406542\\
17.5435228682851	241.897499350567\\
17.5535212066593	241.90427796517\\
17.5635195450334	240.061283207029\\
17.5835162217818	234.217674529782\\
17.5935145601559	233.019612410734\\
17.6035128985301	232.725459771611\\
17.6135112369043	232.692719868899\\
17.6235095752784	231.906336743348\\
17.6335079136526	231.539408726982\\
17.6435062520268	231.651449464466\\
17.6535045904009	232.455392609078\\
17.6735012671493	235.763909380301\\
17.7034962822718	242.501423341172\\
17.7134946206459	242.617331850953\\
17.7434896357684	243.280016777408\\
17.7534879741426	243.30430299883\\
17.7634863125168	243.159010346549\\
17.8034796660133	242.26325278793\\
17.8134780043875	241.241435972218\\
17.8334746811358	242.343107459693\\
17.8934647113808	243.798570133385\\
17.9134613881292	244.079951223605\\
17.9534547416258	243.818061685805\\
};
\addlegendentry{Maximum}

\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.00643735999994988	217.247669351601\\
0.0164356983741527	242\\
0.0264340367483555	566.722900097317\\
0.0364323751224447	242\\
0.0664273902449395	242\\
0.0764257286191423	0\\
0.0864240669933451	203.245109378428\\
0.0964224053674343	242\\
0.596339324075757	242\\
0.606337662449846	554.362293980096\\
0.616336000824049	538.554962232335\\
0.626334339198252	242\\
0.686324369443241	242\\
0.69632270781733	524.457471746387\\
0.716319384565736	495.261599687028\\
0.726317722939825	242\\
0.846297783429804	242\\
0.856296121804007	241.73319569237\\
0.86629446017821	242\\
2.28605850930956	242\\
2.29605684768376	241.266955472065\\
2.30605518605796	242\\
3.89579098755007	242\\
3.90578932592427	241.575227731314\\
3.91578766429848	242\\
5.03560156220487	242\\
5.04559990057908	482.900954014181\\
5.06559657732737	459.770741035528\\
5.07559491570157	242\\
5.08559325407577	242\\
5.09559159244986	448.950668735038\\
5.10558993082407	242\\
6.29539219734966	242\\
6.30539053572386	438.408331084115\\
6.31538887409795	428.262317491514\\
6.32538721247215	242\\
6.33538555084635	242\\
6.34538388922044	419.693482216382\\
6.35538222759465	242\\
6.37537890434294	242\\
6.38537724271714	411.159336944817\\
6.41537225783964	385.649764416944\\
6.42537059621384	242\\
6.44536727296213	242\\
6.45536561133633	378.863037918547\\
6.46536394971042	242\\
6.53535231832961	242\\
6.54535065670382	241.629020374794\\
6.55534899507791	242\\
7.49519280224945	242\\
7.50519114062365	240.612682592033\\
7.51518947899774	242\\
10.7146577587305	242\\
10.7246560971047	371.652247851489\\
10.7746477889755	342.671002126226\\
10.7946444657239	333.055010971443\\
10.804642804098	242\\
11.9644500555011	242\\
11.9744483938753	328.112468779521\\
12.0344384241203	306.77897453272\\
12.074431777617	294.957071136009\\
12.1344218078619	280.445428071315\\
12.1744151613585	272.742637102517\\
12.1844134997327	242\\
14.8839648607573	242\\
14.8939631991313	271.03057572542\\
14.9239582142538	266.734369400049\\
14.933956552628	241.530539645136\\
14.9439548910022	265.776430183088\\
14.9539532293763	242\\
15.9237920516704	242\\
15.9337903900446	264.164817981438\\
15.9437887284187	242\\
15.9537870667929	263.305243149972\\
15.9637854051671	242\\
15.9837820819154	242\\
15.9937804202896	262.443583528553\\
16.0337737737862	258.887231705207\\
16.0437721121604	242\\
16.2737338947661	242\\
16.2837322331403	258.083853543553\\
16.3037289098886	256.441153237951\\
16.3137272482628	256.226996900637\\
16.3537206017595	253.862428743552\\
16.3637189401336	253.521133699866\\
16.3737172785078	253.002853912085\\
16.383715616882	252.144461184062\\
16.3937139552561	252.107346185091\\
16.4037122936303	251.291956724012\\
16.4137106320045	251.248969861935\\
16.4237089703786	250.443651884961\\
16.4337073087528	250.428956236655\\
16.443705647127	249.595347045911\\
16.4537039855011	249.599546666911\\
16.4836990006236	248.51559330323\\
16.5336906924945	245.763946058238\\
16.5536873692428	245.51221727544\\
16.563685707617	246.115555778578\\
16.5736840459911	246.014437434269\\
16.5836823843653	245.782070468129\\
16.5936807227395	245.321625756329\\
16.6036790611136	245.31742613533\\
16.6136773994878	245.213727350298\\
16.633674076236	244.889584369438\\
16.6436724146103	244.450922938615\\
16.6636690913585	244.446723317615\\
16.6736674297327	244.385553972677\\
16.7036624448552	244.064301806833\\
16.7136607832294	242\\
16.8936308739644	241.997810958053\\
16.9036292123385	241.845953791074\\
16.9136275507127	242\\
16.9236258890869	242\\
16.933624227461	241.905004258264\\
16.9436225658352	241.882383573201\\
16.9536209042094	241.884201387805\\
16.9836159193319	241.959540158422\\
16.993614257706	241.583883060098\\
17.0236092728285	239.310612372279\\
17.0436059495769	238.869343008188\\
17.053604287951	238.60392434526\\
17.0636026263252	238.519499933105\\
17.0736009646994	237.897236318241\\
17.0835993030735	237.843767336263\\
17.0935976414477	237.190548291222\\
17.1035959798219	237.150283858137\\
17.113594318196	236.483860264202\\
17.1235926565702	236.410827427055\\
17.1335909949444	235.777172237183\\
17.1535876716927	235.777172237183\\
17.1835826868152	237.897236318241\\
17.2135777019377	241.698714198341\\
17.2235760403119	242.689063451755\\
17.2335743786859	242.752691360986\\
17.2435727170601	242.315055167631\\
17.2535710554343	242.350361316942\\
17.2735677321826	242.502218483921\\
17.2835660705568	242.552837539581\\
17.3035627473051	242.70469470656\\
17.3235594240534	242.805932817879\\
17.3435561008018	243.059028096177\\
17.4135444694209	244.086531719053\\
17.4235428077951	244.181056747225\\
17.4335411461693	244.11412771102\\
17.4435394845434	243.917521099378\\
17.4735344996659	242\\
17.4835328380401	241.896572846734\\
17.5035295147884	241.246109252724\\
17.5135278531626	239.832733198686\\
17.5335245299109	241.846872406542\\
17.5435228682851	241.897499350567\\
17.5535212066593	241.90427796517\\
17.5635195450334	240.061283207029\\
17.5835162217818	234.217674529782\\
17.5935145601559	232.950420129106\\
17.6035128985301	232.725459771611\\
17.6135112369043	232.692719868899\\
17.6235095752784	231.906336743348\\
17.6335079136526	231.537044075067\\
17.6435062520268	231.537044075067\\
17.6535045904009	232.243732102087\\
17.6735012671493	235.763909380301\\
17.6934979438976	240.599081612674\\
17.7034962822718	242.27182180187\\
17.7134946206459	242.400980372602\\
17.7434896357684	243.109647151837\\
17.7534879741426	243.210885263156\\
17.7634863125168	243.109647151837\\
17.8034796660133	242.26325278793\\
17.8134780043875	241.241435972218\\
17.8334746811358	242.343107459693\\
17.8534713578842	242.849813996126\\
17.8734680346325	243.295778250982\\
17.8934647113808	243.798570133385\\
17.9134613881292	244.079951223605\\
17.9234597265033	244.01882183692\\
17.9334580648775	243.569021131568\\
17.9534547416258	243.5760204999\\
};
\addplot [color=red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.00643735999994988	217.247669351601\\
nan	nan\\
0.0364323751224447	551.405341329385\\
0.0464307134966475	551.224748161437\\
0.0764257286191423	478.976990609089\\
0.0864240669933451	244.394371092234\\
0.0964224053674343	529.577786604353\\
0.126417420489929	554.225847362836\\
0.156412435612424	554.366898303472\\
0.166410773986627	554.385031186342\\
0.206404127483324	554.39605669117\\
0.226400804231616	554.326483798468\\
0.246397480979908	554.293697397651\\
0.276392496102403	554.295068744767\\
0.336382526347393	554.306678223127\\
0.366377541469888	554.313183978408\\
0.416369233340788	554.335675949744\\
0.426367571714877	554.345338152292\\
0.456362586837372	554.396833235017\\
0.586340985701554	554.38321549098\\
0.606337662449846	554.362293980096\\
0.626334339198252	524.596708881495\\
0.636332677572341	524.579782280228\\
0.676326031069038	524.431931581433\\
0.69632270781733	524.457471746387\\
0.726317722939825	482.789954700554\\
0.856296121804007	482.78994175432\\
0.86629446017821	482.834183342006\\
0.9262844904232	482.834202871454\\
1.03626621253898	482.759033524399\\
1.05626288928727	482.71524016617\\
1.10625458115817	482.565827894926\\
1.11625291953226	482.558102264279\\
1.14624793465475	482.59171116782\\
1.20623796489974	482.632958148284\\
1.23623298002224	482.586128269427\\
1.24623131839644	482.573510888628\\
1.25622965677064	482.576254004012\\
1.28622467189314	482.631824501416\\
1.31621968701563	482.623183038528\\
1.34621470213813	482.596373130227\\
1.37620971726062	482.572654921956\\
1.46619476262811	482.556290471675\\
1.59617316149217	482.583475893078\\
1.64616485336308	482.607985337363\\
1.69615654523386	482.619819056513\\
1.72615156035636	482.624442743316\\
1.78614159060135	482.629163388421\\
1.84613162084634	482.631401184062\\
1.87612663596883	482.618167566605\\
1.91611998946553	482.587047440141\\
1.94611500458802	482.557569543061\\
1.95611334296211	482.558949819144\\
2.00610503483301	482.666429507796\\
2.0560967267038	482.739712219262\\
2.07609340345209	482.756558398738\\
2.15608011044549	482.770681685788\\
2.19607346394207	482.759468979704\\
2.21607014069048	482.740829963245\\
2.24606515581297	482.714335455898\\
2.28605850930956	482.69274919415\\
2.29605684768376	482.690336064362\\
2.30605518605796	482.722552751717\\
2.42603524654794	482.727195777648\\
2.46602860004452	482.742225058534\\
2.49602361516702	482.738968139817\\
2.53601696866372	482.711429746057\\
2.5860086605345	482.68429186798\\
2.6060053372828	482.672808871787\\
2.64599869077949	482.634340476967\\
2.67599370590199	482.584966585205\\
2.69599038265028	482.609822422932\\
2.72598539777277	482.647659319529\\
2.74598207452118	482.663236507488\\
2.76597875126947	482.614351163865\\
2.78597542801776	482.664944202336\\
2.82596878151446	482.657046846665\\
2.86596213501116	482.664388147778\\
2.89595715013365	482.647659105997\\
2.96594551875273	482.596146201427\\
2.97594385712694	482.58669818719\\
2.98594219550114	482.59556162328\\
2.99594053387523	482.616867587969\\
3.01593721062363	482.695311793991\\
3.03593388737193	482.767438122899\\
3.04593222574613	482.779879595379\\
3.05593056412022	482.776054687158\\
3.09592391761691	482.704021191323\\
3.10592225599112	482.705963533742\\
3.11592059436521	482.716216910978\\
3.1459156094877	482.777348141579\\
3.1559139478619	482.773854171497\\
3.16591228623611	482.753042211304\\
3.20590563973269	482.616554964189\\
3.2259023164811	482.602802728578\\
3.25589733160359	482.59319846781\\
3.27589400835188	482.599923339677\\
3.32588570022267	482.628086915219\\
3.34588237697108	482.655386038742\\
3.37587739209357	482.722757894043\\
3.40587240721607	482.754800985782\\
3.43586742233856	482.783603780448\\
3.49585745258355	482.866791143636\\
3.7158208968151	482.866616716272\\
3.7958076038085	482.818404553868\\
3.86579597242758	482.801894090218\\
3.90578932592427	482.797872602667\\
3.91578766429848	482.831909874102\\
3.98577603291756	482.841211775255\\
4.01577104804005	482.841706520267\\
4.05576440153675	482.833866129868\\
4.07576107828504	482.820527510938\\
4.10575609340754	482.786333018734\\
4.14574944690423	482.75239731061\\
4.17574446202673	482.716541840175\\
4.19574113877502	482.692689079699\\
4.22573615389751	482.655000948623\\
4.25573116902001	482.623250194064\\
4.26572950739421	482.61818346758\\
4.30572286089091	482.622239568744\\
4.315721199265	482.619597735568\\
4.3357178760134	482.633119664209\\
4.3557145527617	482.653071929591\\
4.37571122950999	482.687097833134\\
4.43570125975498	482.802876128961\\
4.45569793650338	482.82985277757\\
4.57567799699336	482.900966064412\\
4.79564144122492	482.896832798859\\
4.83563479472161	482.880220865819\\
4.8856264865924	482.839541163943\\
4.90562316334081	482.841889084933\\
4.94561651683739	482.861676849337\\
5.01560488545658	482.900965627812\\
5.04559990057908	482.900954014181\\
5.07559491570157	449.251064886231\\
5.09559159244986	449.21567322858\\
5.10558993082407	438.387081451864\\
5.13558494594656	438.35395119919\\
5.14558328432076	438.346339298363\\
5.15558162269485	438.34572244022\\
5.17557829944326	438.362481467018\\
5.22556999131405	438.404780930972\\
5.29555835993324	438.444473061841\\
5.31555503668153	438.453884680505\\
5.33555171342982	438.477339505902\\
5.35554839017823	438.502632405819\\
5.37554506692652	438.512363886715\\
5.38554340530072	438.510619867096\\
5.40554008204901	438.482584054021\\
5.42553675879731	438.451754509541\\
5.4555317739198	438.420356960038\\
5.47552845066821	438.396615122261\\
5.50552346579059	438.377561236224\\
5.56551349603558	438.314533560787\\
5.57551183440978	438.284135473089\\
5.58551017278398	438.297567695846\\
5.59550851115807	438.280116794204\\
5.60550684953228	438.179984104447\\
5.63550186465477	437.713604194701\\
5.64550020302897	437.640110497168\\
5.67549521815147	437.533264218993\\
5.74548358677055	436.860055064779\\
5.75548192514475	436.867845794985\\
5.76548026351895	436.964313796432\\
5.78547694026724	437.299300846944\\
5.83546863213803	438.309079490107\\
5.85546530888644	438.336633757596\\
5.94545035425392	438.386164964269\\
6.0654304147439	438.425387710271\\
6.12542044498889	438.451356393131\\
6.15541546011139	438.483238662951\\
6.17541213685968	438.509791114604\\
6.18541047523388	438.512362576861\\
6.23540216710467	438.464127707464\\
6.26539718222716	438.442402036227\\
6.29539219734966	438.411379221413\\
6.30539053572386	438.408331084115\\
6.32538721247215	419.73904871785\\
6.33538555084635	419.735768586582\\
6.34538388922044	419.743684236298\\
6.35538222759465	411.129045952284\\
6.38537724271714	411.159336944817\\
6.42537059621384	378.8371734704\\
6.44536727296213	378.859188089762\\
6.45536561133633	378.863037918547\\
6.46536394971042	371.612028552894\\
6.50535730320712	371.636190959972\\
6.54535065670382	371.610703418941\\
6.55534899507791	371.654628006128\\
6.57534567182631	371.651376979797\\
6.64533404044539	371.590861939097\\
6.70532407069038	371.555173174143\\
6.72532074743879	371.546582531458\\
6.73531908581288	371.532461600112\\
6.76531410093537	371.398355864889\\
6.82530413118036	371.157413768726\\
6.86529748467706	371.055365521625\\
6.88529416142535	371.022541239968\\
6.89529249979955	371.01227662222\\
6.91528917654784	370.899872914248\\
6.92528751492205	370.895684675551\\
6.93528585329625	370.86581662045\\
6.94528419167034	370.853170861744\\
6.95528253004454	370.858931678625\\
6.96528086841874	370.880774401626\\
6.98527754516704	371.01209179227\\
7.00527422191533	371.030565103627\\
7.02527089866373	371.074716790755\\
7.05526591378623	371.150102584911\\
7.07526259053452	371.178300291681\\
7.14525095915371	371.223541708989\\
7.17524597427621	371.209561073731\\
7.2052409893987	371.204004406166\\
7.24523434289529	371.172473036461\\
7.27522935801778	371.159488278784\\
7.29522603476619	371.134558706558\\
7.32522104988868	371.088899157244\\
7.35521606501118	371.069794854625\\
7.37521274175947	371.057241138586\\
7.39520941850776	371.038028913659\\
7.40520775688196	371.034296514022\\
7.43520277200446	371.036051672432\\
7.46519778712695	371.026176700655\\
7.49519280224945	371.011228551769\\
7.50519114062365	370.987140103094\\
7.52518781737194	371.036946735366\\
7.54518449412024	371.046720275846\\
7.56518117086864	371.070349693873\\
7.58517784761693	371.101884588944\\
7.62517120111363	371.208887425972\\
7.7251545848552	371.496993762784\\
7.7551495999777	371.553614082411\\
7.7751462767261	371.569712147418\\
7.85513298371939	371.580259125267\\
7.88512799884188	371.572466944011\\
7.89512633721608	371.563143451977\\
7.92512135233858	371.518723317894\\
7.99510972095766	371.470180857722\\
8.01510639770606	371.470687512374\\
8.04510141282856	371.463730490984\\
8.12508811982184	371.480709796403\\
8.17507981169263	371.499366707068\\
8.19507648844103	371.489043652732\\
8.30505821055681	371.381012957118\\
8.3550499024276	371.300681917605\\
8.375046579176	371.244088725683\\
8.41503993267258	371.096967144932\\
8.43503660942099	371.05224749226\\
8.44503494779508	370.971097149322\\
8.45503328616928	370.752502477548\\
8.46503162454349	370.851065846163\\
8.47502996291757	371.037450917716\\
8.50502497804007	371.061176911079\\
8.51502331641427	371.062465353803\\
8.55501666991097	371.041111045491\\
8.57501334665926	371.065617959121\\
8.63500337690425	371.175309701841\\
8.68499506877504	371.303681623769\\
8.70499174552333	371.410999392451\\
8.72498842227174	371.525071559708\\
8.73498676064582	371.550829412708\\
8.74498509902003	371.552526387004\\
8.75498343739423	371.528292057943\\
8.77498011414252	371.458385751317\\
8.78497845251673	371.446424461026\\
8.79497679089081	371.44504084871\\
8.80497512926502	371.454332205476\\
8.81497346763922	371.473294203021\\
8.83497014438751	371.537609066281\\
8.84496848276171	371.548025186033\\
8.8549668211358	371.537223626481\\
8.86496515951001	371.502557558861\\
8.8949601746325	371.33962477442\\
8.91495685138079	371.301221004412\\
8.9349535281292	371.286202470093\\
8.95495020487749	371.283087164034\\
8.97494688162578	371.291259094907\\
9.02493857349668	371.332809861497\\
9.04493525024498	371.379005753191\\
9.07493026536747	371.478559276058\\
9.11492361886417	371.533717553789\\
9.12492195723826	371.546057932683\\
9.14491863398666	371.578797973581\\
9.18491198748325	371.632213530745\\
9.21490700260574	371.67759865967\\
9.23490367935415	371.688815753254\\
9.25490035610244	371.688477863268\\
9.39487709334071	371.64582225731\\
9.4948604770824	371.59333048187\\
9.56484884570159	371.580428155998\\
9.65483389106907	371.579018756948\\
9.70482558293986	371.58522564626\\
9.74481893643656	371.580382474357\\
9.76481561318485	371.573643909062\\
9.78481228993314	371.536098689023\\
9.80480896668155	371.510618653286\\
9.82480564342984	371.493487938934\\
9.84480232017813	371.457760899287\\
9.87479733530063	371.400665035394\\
9.90479235042312	371.348855956745\\
9.93478736554562	371.297224627256\\
9.96478238066811	371.264330882186\\
9.99477739579061	371.254567191875\\
10.0047757341648	371.255171709254\\
10.0247724109131	371.27766258333\\
10.0547674260356	371.323507281319\\
10.0847624411581	371.405784369992\\
10.134754133029	371.549396116052\\
10.1447524714031	371.571390462638\\
10.2447358551448	371.62710921623\\
10.2747308702673	371.641636401629\\
10.3047258853898	371.660199772041\\
10.3347209005123	371.660735174321\\
10.3747142540089	371.662032736913\\
10.4047092691314	371.65997899772\\
10.4646992993764	371.647112090972\\
10.504692652873	371.628590157794\\
10.5246893296214	371.623315463578\\
10.5846793598664	371.58442078217\\
10.6146743749889	371.58955267833\\
10.6746644052339	371.616268187868\\
10.7046594203564	371.633166911393\\
10.7246560971047	371.652247851489\\
10.7746477889755	343.098928999556\\
10.804642804098	328.339564692805\\
10.8546344959689	328.346331252736\\
10.9146245262139	328.339106421997\\
11.0146079099554	328.471991764202\\
11.0546012634521	328.578024153655\\
11.0745979402004	328.606910957901\\
11.0845962785746	328.622653789175\\
11.1445863088196	328.623062364288\\
11.2245730158129	328.611726985882\\
11.2645663693096	328.607365753862\\
11.2745647076838	328.543655129311\\
11.2845630460579	328.585119018734\\
11.2945613844321	328.380037167384\\
11.3145580611804	327.201101931236\\
11.3345547379288	326.065870259366\\
11.3445530763029	325.864091063596\\
11.3645497530513	325.780741591448\\
11.3745480914254	325.632683547478\\
11.4045431065479	324.616461632603\\
11.4345381216704	323.395532267889\\
11.4445364600446	323.304569167326\\
11.4545347984188	323.461740445998\\
11.4645331367929	323.778729876574\\
11.4845298135413	324.986106233561\\
11.5245231670378	328.122961803547\\
11.534521505412	328.608166841825\\
11.7444866112695	328.621493351283\\
11.8744650101336	328.622478101257\\
11.9244567020045	328.502989230351\\
11.9444533787528	328.475538244628\\
11.9644500555011	328.430071209645\\
11.9744483938753	328.402960545583\\
12.0244400857461	309.928104997349\\
12.084430115991	292.456596516578\\
12.1344218078619	280.557438759145\\
12.1844134997327	271.14207062255\\
12.204410176481	271.143940566393\\
12.2244068532294	271.142942509517\\
12.4243736207127	271.158245802753\\
12.4343719590869	271.075946861678\\
12.4543686358352	270.8459110368\\
12.504360327706	270.451043176092\\
12.5343553428285	270.28190733484\\
12.564350357951	270.144289691459\\
12.5843470346994	270.091057858361\\
12.5943453730735	270.073287470853\\
12.6043437114477	269.868513471494\\
12.6143420498219	269.824635119683\\
12.6243403881959	269.922481170571\\
12.6343387265701	269.911757730992\\
12.6543354033184	269.667376993198\\
12.6843304184409	270.07439192894\\
12.6943287568151	270.088292595967\\
12.7143254335634	270.154584785437\\
12.7643171254343	270.359401676093\\
12.8243071556793	270.450013732792\\
12.8343054940534	270.458130470224\\
12.8543021708018	270.449645390176\\
12.8742988475501	270.436604819802\\
12.8942955242984	270.426156015342\\
12.9042938626726	270.417356356404\\
12.9442872161693	270.350663597192\\
12.9642838929176	270.350838448852\\
12.9742822312918	270.341610040943\\
12.9942789080401	270.288634277903\\
13.0142755847884	270.227899254692\\
13.0342722615368	270.194681290849\\
13.0942622917818	270.125002905631\\
13.1142589685301	270.112073161691\\
13.1442539836526	270.101854332384\\
13.1842473371493	270.07465363796\\
13.1942456755233	270.07097830043\\
13.2142423522718	269.970260630284\\
13.2242406906458	269.994042131531\\
13.23423902902	270.074255251258\\
13.2542357057683	270.112131581722\\
13.2842307208908	270.203663231928\\
13.3142257360133	270.343944978311\\
13.4442041348775	271.036232263901\\
13.4642008116258	271.146906014862\\
13.47419915	271.158333360376\\
13.5841808721158	271.158208213086\\
13.59417921049	271.121422920875\\
13.6241742256125	270.932719211173\\
13.6741659174833	270.855977584909\\
13.6941625942317	270.847442207573\\
13.7041609326058	270.848244126739\\
13.7341559477283	270.835322678094\\
13.8141426547216	270.859040418394\\
13.8541360082182	270.900324991376\\
13.8741326849666	270.898990834271\\
13.8841310233407	270.892636781647\\
13.9041277000891	270.859611267977\\
13.9441210535857	270.787192636657\\
13.9841144070824	270.728930671649\\
14.0141094222049	270.654290973376\\
14.0541027757016	270.546289818677\\
14.0740994524499	270.439565938382\\
14.1140928059466	270.16984849894\\
14.1340894826949	270.097220656589\\
14.1440878210691	270.043939218297\\
14.1540861594432	269.60706059164\\
14.1740828361916	270.073092077617\\
14.2040778513141	270.114306510839\\
14.2140761896882	270.116576816271\\
14.2440712048107	270.07204343967\\
14.2540695431849	270.079710127187\\
14.2740662199332	270.121583781644\\
14.3340562501782	270.316865666943\\
14.3840479420491	270.545792958518\\
14.4040446187973	270.740530700561\\
14.4340396339198	271.067236763181\\
14.444037972294	271.069163657135\\
14.4740329874165	270.835798595519\\
14.4840313257906	270.808854130561\\
14.4940296641648	270.80601804381\\
14.504028002539	270.830348536707\\
14.5140263409131	270.877608763372\\
14.5340230176615	271.070212085948\\
14.5440213560356	271.077941379433\\
14.5740163711581	270.764971698278\\
14.5940130479065	270.586187540026\\
14.6140097246548	270.541809324427\\
14.6340064014031	270.52137373911\\
14.6540030781515	270.517051590545\\
14.6640014165256	270.520414909919\\
14.7139931083965	270.585318656909\\
14.7339897851448	270.653803767326\\
14.7739831386414	270.871440427484\\
14.7939798153898	270.924529470823\\
14.8239748305123	271.079447436545\\
14.8339731688864	271.158196900686\\
14.8939631991313	271.147805424862\\
14.933956552628	265.731541438803\\
14.9439548910022	265.776430183088\\
14.9539532293763	264.542118625241\\
15.0339399363697	264.543237750237\\
15.353886764343	264.552734034437\\
15.4538701480847	264.553295250402\\
15.4638684864588	264.544199826556\\
15.4838651632072	264.37824896483\\
15.5338568550779	264.102789035993\\
15.5538535318262	263.941587356285\\
15.5738502085746	263.850640656558\\
15.6438385771937	263.625372244352\\
15.6638352539421	263.604540340288\\
15.6938302690646	263.590489746104\\
15.7038286074387	263.599303410368\\
15.7438219609354	263.69800604967\\
15.7638186376837	263.786694219769\\
15.7738169760579	263.839328952171\\
15.7938136528062	264.065595249379\\
15.8338070063029	264.506328989126\\
15.8438053446771	264.553400420485\\
15.9337903900446	264.547276733737\\
15.9437887284187	263.558845007341\\
15.9537870667929	263.558360013001\\
15.9637854051671	262.593306254492\\
15.9937804202896	262.59074406981\\
16.0437721121604	258.078452300431\\
16.143755495902	258.077103115273\\
16.1837488493986	258.0781519736\\
16.2837322331403	258.083853543553\\
16.3337239250111	255.083191349228\\
16.3937139552561	252.107346185091\\
16.4537039855011	249.646163986724\\
16.503695677372	247.531223760603\\
16.5336906924945	245.763946058238\\
16.5436890308686	245.662530546111\\
16.5536873692428	245.858599627022\\
16.563685707617	246.260496439628\\
16.6036790611136	245.389555442457\\
16.6436724146103	244.743608790021\\
16.7036624448552	244.064301806833\\
16.7136607832294	243.968019159918\\
16.753654136726	243.951958288823\\
16.7736508134744	243.951051566387\\
16.7836491518485	243.862678184799\\
16.8236425053452	243.147123607532\\
16.8336408437194	243.043128156001\\
16.8636358588419	242.574283221883\\
16.9036292123385	242.280203976949\\
16.933624227461	241.905004258264\\
16.9436225658352	241.882383573201\\
16.9536209042094	241.884201387805\\
16.9836159193319	241.959540158422\\
16.993614257706	241.583883060098\\
17.0236092728285	239.324744499578\\
17.0436059495769	238.869343008188\\
17.053604287951	238.745030574484\\
17.0736009646994	238.209671518086\\
17.1435893333185	235.8262667068\\
17.1535876716927	236.065384865726\\
17.173584348441	237.556928957588\\
17.2235760403119	242.689063451755\\
17.2335743786859	242.752691360986\\
17.2435727170601	242.760903965501\\
17.2535710554343	242.785863509794\\
17.2935644089309	242.987372226946\\
17.3335577624276	243.168911811333\\
17.3435561008018	243.270912886911\\
17.3735511159243	243.685724116481\\
17.3935477926726	243.826705032444\\
17.4235428077951	244.181056747225\\
17.4335411461693	244.11412771102\\
17.4435394845434	243.917521099378\\
17.4935311764143	241.87890530723\\
17.5035295147884	241.381885726364\\
17.5135278531626	240.187875438025\\
17.5235261915368	240.732032648784\\
17.5335245299109	241.846872406542\\
17.5435228682851	241.897499350567\\
17.5535212066593	241.90427796517\\
17.5635195450334	240.061283207029\\
17.5835162217818	234.217674529782\\
17.5935145601559	233.019612410734\\
17.6035128985301	232.725459771611\\
17.6135112369043	232.692719868899\\
17.6235095752784	231.906336743348\\
17.6335079136526	231.539408726982\\
17.6435062520268	231.651449464466\\
17.6535045904009	232.455392609078\\
17.6735012671493	235.763909380301\\
17.7034962822718	242.501423341172\\
17.7134946206459	242.617331850953\\
17.7434896357684	243.280016777408\\
17.7534879741426	243.30430299883\\
17.7634863125168	243.159010346549\\
17.8034796660133	242.26325278793\\
17.8134780043875	241.241435972218\\
17.8334746811358	242.343107459693\\
17.8534713578842	242.849813996126\\
17.8734680346325	243.295778250982\\
17.8934647113808	243.798570133385\\
17.9134613881292	244.079951223605\\
17.9534547416258	243.818061685805\\
};
\end{axis}

\begin{axis}[%
width=6.669cm,
height=1.724cm,
at={(0cm,10.176cm)},
scale only axis,
xmin=0,
xmax=18,
ymin=270.94894369859,
ymax=292.917047860687,
ylabel style={font=\color{white!15!black}},
ylabel={Elevation (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.00643736000000672	274.952586209774\\
0.066414032411501	281.015874965904\\
0.126390704822995	283.0068\\
0.18636737723449	281.810827949759\\
0.246344049645984	279.938525147179\\
0.306320722057421	279.89784\\
0.366297394468916	279.927697950569\\
0.42627406688041	280.275471584445\\
0.606204084114893	285.217574400048\\
0.666180756526387	286.959552425261\\
0.786134101349376	291.196123192134\\
0.84611077376087	292.396066749343\\
0.906087446172364	292.917047860687\\
0.966064118583859	292.593063779651\\
1.0260407909953	292.137048492602\\
1.08601746340679	290.338073105241\\
1.14599413581828	287.759446702998\\
1.20597080822978	285.640432638199\\
1.26594748064127	284.450405803479\\
1.32592415305277	283.944709472406\\
1.38590082546426	284.333067616383\\
1.44587749787576	284.065956604667\\
1.50585417028725	283.300694310226\\
1.56583084269874	282.214914732127\\
1.68578418752173	279.361740397769\\
1.80573753234466	276.812130212332\\
1.86571420475616	275.955504923206\\
1.92569087716765	276.338734951172\\
1.98566754957915	277.577231999744\\
2.04564422199064	278.680109496818\\
2.10562089440214	279.265873844348\\
2.16559756681363	279.722078891401\\
2.22557423922512	279.344178616679\\
2.28555091163662	278.93147989996\\
2.34552758404811	278.795020045381\\
2.40550425645961	278.795741640624\\
2.4654809288711	279.019874221541\\
2.52545760128254	278.714473213446\\
2.58543427369403	278.170021425048\\
2.64541094610553	277.24546031896\\
2.76536429092852	272.687955827083\\
2.82534096334001	271.924118610995\\
2.88531763575151	270.94894369859\\
2.945294308163	271.186390143332\\
3.00527098057449	272.330683873341\\
3.06524765298599	273.579103200494\\
3.12522432539748	273.394700944275\\
3.18520099780898	272.574337269273\\
3.24517767022041	271.179175015812\\
3.30515434263191	270.953756526198\\
3.4251076874549	272.621639197057\\
3.54506103227789	277.126980071359\\
3.60503770468938	278.090208016474\\
3.66501437710087	278.715843684358\\
3.72499104951237	279.021895416907\\
3.78496772192386	278.795228637827\\
3.84494439433536	278.795589564811\\
3.90492106674685	278.92644915928\\
4.02487441156978	279.718463741778\\
4.08485108398128	279.381134207\\
4.14482775639277	278.773108727579\\
4.20480442880427	277.646936315758\\
4.26478110121576	276.40969531304\\
4.32475777362725	275.938124215428\\
4.38473444603875	276.662325344072\\
4.44471111845024	278.00501468526\\
4.50468779086174	279.217694527289\\
4.56466446327323	280.598059611322\\
4.62464113568473	282.167907268296\\
4.68461780809622	283.194624045132\\
4.74459448050766	284.032465439132\\
4.80457115291915	284.290388078605\\
4.86454782533065	283.988585834414\\
4.92452449774214	284.349565986671\\
4.98450117015364	285.526621947327\\
5.04447784256513	287.48244642452\\
5.10445451497662	290.127023658873\\
5.16443118738812	292.110729203044\\
5.22440785979961	292.557398252278\\
5.28438453221111	292.862753711292\\
5.3443612046226	292.512751143855\\
5.4043378770341	291.40594692987\\
5.52429122185703	287.180640569055\\
5.64424456668002	283.491368367394\\
5.764197911503	280.181023290302\\
5.8241745839145	279.926450701476\\
5.88415125632599	279.89784\\
5.94412792873749	279.992141016347\\
6.00410460114898	279.89784\\
6.06408127356048	279.923787151187\\
6.12405794597197	280.247561832068\\
6.3039879632064	285.29750642741\\
6.36396463561789	287.153935164989\\
6.48391798044088	291.418202620847\\
6.54389465285237	292.454436296875\\
6.60387132526387	292.886684072494\\
6.66384799767536	292.565332625503\\
6.72382467008686	292.131099935887\\
6.78380134249835	290.13343222711\\
6.84377801490984	287.511247773176\\
6.90375468732128	285.526964390319\\
6.96373135973278	284.362278810425\\
7.02370803214427	284.01179034631\\
7.08368470455576	284.293325065161\\
7.14366137696726	284.021759425404\\
7.20363804937875	283.221517035172\\
7.26361472179025	282.155144897121\\
7.32359139420174	280.602472062322\\
7.38356806661324	279.204907359916\\
7.44354473902473	278.030910133205\\
7.50352141143622	276.673408271241\\
7.56349808384772	275.934633965791\\
7.62347475625921	276.417215479804\\
7.74342810108215	278.773610091294\\
7.80340477349364	279.362099522359\\
7.86338144590513	279.71735162233\\
7.92335811831663	279.279968627081\\
7.98333479072812	278.926602323364\\
8.04331146313962	278.795230186385\\
8.10328813555111	278.81193456245\\
8.16326480796261	279.019767898032\\
8.2232414803741	278.693266146651\\
8.28321815278559	278.065032960984\\
8.34319482519709	277.05364763485\\
8.40317149760853	274.590998744891\\
8.46314817002002	272.570287700272\\
8.58310151484301	270.952932461749\\
8.6430781872545	271.222324775638\\
8.703054859666	272.647713684295\\
8.76303153207749	273.373091679669\\
8.82300820448899	273.449880423397\\
8.88298487690048	272.527648710437\\
8.94296154931197	271.1810739881\\
9.00293822172347	270.950097593835\\
9.06291489413496	271.868196251629\\
9.1228915665464	272.655115847922\\
9.18286823895789	274.804215989856\\
9.24284491136939	277.177762390274\\
9.30282158378088	278.117563713682\\
9.36279825619238	278.743377423431\\
9.42277492860387	279.012606510614\\
9.48275160101537	278.800396905469\\
9.54272827342686	278.795801205699\\
9.60270494583835	278.942589036895\\
9.72265829066134	279.71678498874\\
9.78263496307284	279.342260588084\\
9.84261163548427	278.743889883679\\
9.96256498030726	276.390709288322\\
10.0225416527188	275.943127953132\\
10.0825183251303	276.681256764406\\
10.1424949975417	278.060411159617\\
10.2024716699532	279.252020027139\\
10.2624483423647	280.62858063454\\
10.3224250147762	282.189947446852\\
10.3824016871877	283.203833039279\\
10.4423783595992	284.024224842423\\
10.5023550320107	284.285755179331\\
10.5623317044221	283.993968105665\\
10.6223083768336	284.369541570335\\
10.6822850492451	285.568904499214\\
10.7422617216566	287.571072589656\\
10.8022383940681	290.178587896021\\
10.8622150664796	292.122732731085\\
10.9221917388911	292.589452007552\\
10.9821684113026	292.869601746373\\
11.0421450837141	292.456358768763\\
11.1021217561256	291.359315622066\\
11.2220751009486	287.084126352158\\
11.3420284457715	283.389675354037\\
11.4619817905945	280.173196141013\\
11.521958463006	279.924002263166\\
11.5819351354175	279.897634208441\\
11.641911807829	279.986826403618\\
11.7018884802405	279.89784\\
11.761865152652	279.926262978373\\
11.8218418250635	280.276439605988\\
12.001771842298	285.300710738378\\
12.0617485147094	287.21706063035\\
12.1817018595324	291.425589066894\\
12.2416785319439	292.482080724486\\
12.3016552043554	292.881040610985\\
12.3616318767669	292.571623681156\\
12.4216085491784	292.07262022649\\
12.4815852215899	290.069424972095\\
12.5415618940013	287.490731565237\\
12.6015385664128	285.481496162017\\
12.6615152388243	284.332447714726\\
12.7214919112358	284.015916268391\\
12.7814685836473	284.273952855468\\
12.8414452560588	284.016214522273\\
12.9014219284703	283.2166608625\\
12.9613986008818	282.162421600597\\
13.0213752732932	280.586548306684\\
13.0813519457047	279.202336499733\\
13.2013052905277	276.645999752575\\
13.2612819629392	275.948296522655\\
13.3212586353507	276.45904134151\\
13.4412119801737	278.786361002258\\
13.5011886525851	279.349156375606\\
13.5611653249966	279.719803746561\\
13.6211419974081	279.28160842541\\
13.6811186698196	278.908177860846\\
13.7410953422311	278.79793828263\\
13.8010720146426	278.805533270868\\
13.8610486870541	279.020152327832\\
13.9210253594656	278.662415065463\\
13.9810020318771	278.088664852613\\
14.0409787042886	277.097800859782\\
14.1009553767001	274.571319278192\\
14.1609320491116	272.603768959526\\
14.2808853939345	270.951562090033\\
14.340862066346	271.194678628434\\
14.4008387387575	272.556270590189\\
14.460815411169	273.425942337069\\
14.5207920835805	273.549388898075\\
14.6407454284035	271.194084446282\\
14.700722100815	270.949928460246\\
14.7606987732265	271.92466089589\\
14.820675445638	272.691280242715\\
14.9406287904609	277.219369117017\\
15.0006054628724	278.118650804819\\
15.0605821352839	278.758568829387\\
15.1205588076954	279.021737510041\\
15.1805354801069	278.794121967634\\
15.2405121525184	278.795183963133\\
15.3004888249299	278.930887042129\\
15.4204421697528	279.721602689036\\
15.4804188421643	279.308463932852\\
15.5403955145758	278.632000192964\\
15.6003721869873	277.568680425404\\
15.6603488593988	276.332664616459\\
15.7203255318103	275.958221281425\\
15.7803022042218	276.783555847497\\
16.0202088938677	282.24732237525\\
16.0801855662792	283.290069052557\\
16.1401622386907	284.06195166816\\
16.2001389111022	284.300268451564\\
16.2601155835137	283.966607095637\\
16.3200922559252	284.445616389989\\
16.3800689283367	285.646913108412\\
16.4400456007482	287.69767654251\\
16.5000222731596	290.31844452999\\
16.5599989455711	292.156137376319\\
16.6199756179826	292.627010618089\\
16.6799522903941	292.906204026298\\
16.7399289628056	292.396878837853\\
16.7999056352171	291.184863817919\\
16.9198589800401	286.9574789347\\
17.0997889972746	281.716828731752\\
17.1597656696861	280.144793745749\\
17.2197423420975	279.897984500331\\
17.279719014509	279.89784\\
17.3396956869205	280.147248917648\\
17.399672359332	281.847053593571\\
17.4596490317435	281.43086937988\\
17.519625704155	276.999914573479\\
17.639579048978	272.526147166502\\
17.6995557213895	273.08564329881\\
17.759532393801	274.570600833753\\
17.8195090662124	271.322437594263\\
17.9394624110354	276.664713543495\\
};
\end{axis}

\begin{axis}[%
width=6.669cm,
height=1.724cm,
at={(0cm,5.088cm)},
scale only axis,
xmin=0,
xmax=18,
ymin=1,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$u_{mode}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[const plot, color=blue, line width=1.2pt, forget plot] table[row sep=crcr] {%
0.00643735999999961	4\\
0.0164356983741634	2\\
0.0264340367483307	4\\
0.0364323751224944	2\\
0.076425728619153	1\\
0.0864240669933167	4\\
0.096422405367484	2\\
0.606337662449889	4\\
0.62633433919822	2\\
0.696322707817373	4\\
0.726317722939868	2\\
0.856296121804007	3\\
0.866294460178175	2\\
2.29605684768374	3\\
2.30605518605791	2\\
3.90578932592427	3\\
3.91578766429844	2\\
5.04559990057906	4\\
5.07559491570156	2\\
5.09559159244989	4\\
5.10558993082405	2\\
6.30539053572383	4\\
6.32538721247216	2\\
6.34538388922049	4\\
6.35538222759465	2\\
6.38537724271715	4\\
6.42537059621381	2\\
6.4553656113363	4\\
6.46536394971047	2\\
6.54535065670379	3\\
6.55534899507795	2\\
7.50519114062361	3\\
7.51518947899777	2\\
10.7246560971047	4\\
10.804642804098	2\\
11.9744483938753	4\\
12.1844134997327	2\\
14.8939631991314	4\\
14.9339565526281	3\\
14.9439548910022	4\\
14.9539532293764	2\\
15.9337903900445	4\\
15.9437887284187	2\\
15.9537870667929	4\\
15.963785405167	2\\
15.9937804202895	4\\
16.0437721121604	2\\
16.2837322331403	4\\
16.7136607832294	2\\
16.8936308739644	4\\
16.9136275507127	2\\
17.0036125960802	4\\
17.4735344996659	2\\
17.4835328380401	4\\
17.9534547416258	4\\
};
\end{axis}

\begin{axis}[%
width=8.605cm,
height=14.734cm,
at={(-1.119cm,-1.729cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> simulation_costume_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(0cm,10.169cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Elevation (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={a) Flat},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
4	0\\
};
\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(0cm,7.627cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={$u$ (Watts)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.75, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0	268.690326515109\\
0.00999999999999091	242\\
0.0199999999999818	577.088658666098\\
0.0399999999999636	550.304780840571\\
0.0599999999999454	526.894013843179\\
0.0900000000000318	497.120647385107\\
0.110000000000014	479.496693054083\\
0.139999999999986	456.197459876281\\
0.17999999999995	429.495554481353\\
0.200000000000045	417.43012434599\\
0.230000000000018	400.620210910752\\
0.259999999999991	385.121606769235\\
0.289999999999964	371.615124274142\\
0.350000000000023	348.541311340776\\
0.389999999999986	334.843874828652\\
0.450000000000045	317.673861173577\\
0.519999999999982	301.47185032866\\
0.620000000000005	284.119429006492\\
0.720000000000027	272.639534245395\\
0.759999999999991	267.890140778614\\
1	253.690491222548\\
1.05999999999995	250.25839480907\\
3.99000000000001	250.25839480907\\
};
\addlegendentry{u}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	268.690326515109\\
0.00999999999999091	577.087498299357\\
0.0199999999999818	577.088658666098\\
0.0399999999999636	550.304780840571\\
0.0599999999999454	526.894013843179\\
0.0900000000000318	497.120647385107\\
0.110000000000014	479.496693054083\\
0.139999999999986	456.197459876281\\
0.17999999999995	429.495554481353\\
0.200000000000045	417.43012434599\\
0.230000000000018	400.620210910752\\
0.259999999999991	385.121606769235\\
0.289999999999964	371.615124274142\\
0.350000000000023	348.541311340776\\
0.389999999999986	334.843874828652\\
0.450000000000045	317.673861173577\\
0.519999999999982	301.47185032866\\
0.620000000000005	284.119429006492\\
0.720000000000027	272.639534245395\\
0.759999999999991	267.890140778614\\
1	253.690491222548\\
1.05999999999995	250.25839480907\\
3.99000000000001	250.25839480907\\
};
\addlegendentry{$\text{u}_{\text{max}}$}

\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(0cm,5.085cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=1,
ymax=4.1,
ylabel style={font=\color{white!15!black}},
ylabel={$u_{mode}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[const plot, color=blue, line width=1.2pt, forget plot] table[row sep=crcr] {%
0	4\\
0.00999999999999979	2\\
0.0199999999999996	4\\
3.99	4\\
};
\node[draw,align=left, font=\small] at (200,130) {%
\begin{tabular}{l l}
   1  & 0 \\
    2 & $CP$ \\
    3 & $u_{\dot{v}=0}$\\
    4 & $u_{max}$
\end{tabular}};
\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(0cm,2.542cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=7840,
ylabel style={font=\color{white!15!black}},
ylabel={$w$ (J)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	7840\\
0.0100000000002183	7709.11519198664\\
0.0200000000004366	7709.11519198664\\
0.0399999999999636	7080.86811352254\\
0.0600000000004002	6544.24040066778\\
0.0900000000001455	5863.63939899833\\
0.109999999999673	5457.89649415693\\
0.140000000000327	4921.26878130217\\
0.180000000000291	4306.1101836394\\
0.199999999999818	4031.25208681135\\
0.229999999999563	3651.68614357262\\
0.270000000000437	3193.58931552588\\
0.289999999999964	2984.17362270451\\
0.340000000000146	2526.07679465776\\
0.390000000000327	2133.4223706177\\
0.449999999999818	1740.76794657763\\
0.520000000000437	1374.29048414023\\
0.619999999999891	981.636060100167\\
0.760000000000218	615.158597662771\\
1.0600000000004	222.504173622705\\
3.98999999999978	222.504173622705\\
};
\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (km)},
ymin=0,
ymax=13.6397262195359,
ylabel style={font=\color{white!15!black}},
ylabel={$v$ (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00999999999999979	9.96435873521673\\
0.0199999999999996	10.0666741247468\\
0.0299999999999994	10.5650307741848\\
0.0399999999999991	10.9782342024662\\
0.0500000000000007	11.3279555309156\\
0.0600000000000005	11.6280864646422\\
0.0700000000000003	11.888047019282\\
0.0800000000000001	12.1152462873828\\
0.0899999999999999	12.3148250752844\\
0.0999999999999996	12.4904823707135\\
0.109999999999999	12.6455703035644\\
0.130000000000001	12.9045194357387\\
0.140000000000001	13.0121823534816\\
0.16	13.1919137067077\\
0.17	13.2663663869238\\
0.18	13.3316339934567\\
0.19	13.3887952761363\\
0.199999999999999	13.4383916767061\\
0.210000000000001	13.4813089304617\\
0.220000000000001	13.5179853694605\\
0.23	13.5487938737171\\
0.24	13.5744831629131\\
0.25	13.5953590607687\\
0.26	13.6117376044732\\
0.27	13.6239213421784\\
0.279999999999999	13.6325109116208\\
0.289999999999999	13.6377139505194\\
0.300000000000001	13.6397262195359\\
0.31	13.6390744595836\\
0.32	13.6358893181053\\
0.33	13.6302921875278\\
0.34	13.6223679688409\\
0.35	13.6122113490263\\
0.369999999999999	13.5866970930465\\
0.390000000000001	13.554690187686\\
0.41	13.5170715661058\\
0.43	13.4753859479275\\
0.460000000000001	13.4058634075695\\
0.5	13.3051261400382\\
0.550000000000001	13.1707432974796\\
0.67	12.8482189680036\\
0.720000000000001	12.7240969108303\\
0.77	12.6054978564887\\
0.800000000000001	12.5389629215075\\
0.83	12.477228351711\\
0.859999999999999	12.419665847477\\
0.9	12.3484580623403\\
0.94	12.2825586582437\\
0.98	12.2210179143407\\
1.02	12.1631606073895\\
1.07	12.0951945864345\\
1.1	12.0590790912816\\
1.13	12.0278857044533\\
1.16	12.0009660152091\\
1.19	11.977751355475\\
1.22	11.9577444340176\\
1.25	11.9405114727319\\
1.28	11.9256749236974\\
1.31	11.9129068050647\\
1.35	11.8986141417429\\
1.39	11.8869262469996\\
1.43	11.8773726240991\\
1.48	11.8678492572539\\
1.54	11.8591869343537\\
1.6	11.8527954593382\\
1.68	11.8468030614744\\
1.77	11.8424171936017\\
1.89	11.8389647771507\\
2.06	11.8365890102659\\
2.34	11.8352770144962\\
3.09	11.834870787294\\
3.99	11.8348617530752\\
};
\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(5.513cm,10.169cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=50,
axis background/.style={fill=white},
title style={font=\bfseries},
title={b) Ramp},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
2	0\\
3	50\\
4	50\\
};
\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(5.513cm,7.627cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=600,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.75, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0	268.690326515109\\
0.00999999999999091	242\\
1.95000000000005	242\\
1.96000000000004	576.875009408392\\
1.98000000000002	553.3813993007\\
2	531.615362971564\\
2.03999999999996	492.898610475883\\
2.07000000000005	466.17086029493\\
2.10000000000002	440.216337240287\\
2.14999999999998	401.462389197996\\
2.20000000000005	368.003386054005\\
2.22000000000003	355.642256817524\\
2.24000000000001	344.224325199357\\
2.25999999999999	333.472377753343\\
2.30999999999995	309.554057529971\\
2.34000000000003	297.051751501561\\
2.37	285.672163033013\\
2.39999999999998	277.614874543405\\
2.45000000000005	266.159730301735\\
2.46000000000004	264.5832475459\\
2.47000000000003	262.408321886416\\
2.5	257.678873618911\\
2.51999999999998	255.503947959427\\
2.52999999999997	254.08554886859\\
2.53999999999996	253.145731058103\\
2.54999999999995	252.643131926133\\
2.57000000000005	250.828876758613\\
2.58000000000004	250.391658080097\\
2.59000000000003	249.45184026961\\
2.60000000000002	249.014621591093\\
2.61000000000001	248.512022459123\\
2.63	247.63758510209\\
2.63999999999999	247.13498597012\\
2.65999999999997	246.260548613087\\
2.66999999999996	246.260548613087\\
2.67999999999995	245.82332993457\\
2.69000000000005	245.3207308026\\
2.70000000000005	245.3207308026\\
2.71000000000004	244.883512124084\\
2.72000000000003	244.883512124084\\
2.73000000000002	244.446293445567\\
2.74000000000001	244.446293445567\\
2.75	244.009074767051\\
2.75999999999999	243.943694313597\\
2.76999999999998	243.943694313597\\
2.77999999999997	243.506475635081\\
2.80999999999995	243.506475635081\\
2.82000000000005	243.069256956564\\
2.86000000000001	243.069256956564\\
2.87	242.632038278047\\
2.95000000000005	242.632038278047\\
2.96000000000004	242.194819599531\\
2.97000000000003	242.194819599531\\
2.98000000000002	242.129439146077\\
3	242.129439146077\\
3.00999999999999	243.502428668598\\
3.02999999999997	245.371020272346\\
3.03999999999996	245.326290426742\\
3.04999999999995	245.320197196729\\
3.05999999999995	245.31562727422\\
3.07000000000005	244.822037425618\\
3.09000000000003	244.814420888102\\
3.10000000000002	244.322354347003\\
3.12	244.317022770742\\
3.13	244.314737809487\\
3.13999999999999	243.82343292214\\
3.15999999999997	243.819624653382\\
3.20000000000005	243.813531423369\\
3.21000000000004	243.322988189774\\
3.24000000000001	243.319179921016\\
3.27999999999997	243.316133306009\\
3.28999999999996	242.826351726165\\
3.33000000000004	242.824337115155\\
3.35000000000002	242.824563976782\\
3.36000000000001	242.805584641846\\
3.37	242.778043446832\\
3.38	242.778043446832\\
3.38999999999999	242.750502251818\\
3.39999999999998	242.750502251818\\
3.40999999999997	242.722961056805\\
3.41999999999996	242.722961056805\\
3.42999999999995	242.695419861791\\
3.44000000000005	242.695419861791\\
3.45000000000005	242.177696084118\\
3.47000000000003	242.177696084118\\
3.48000000000002	242.150154889104\\
3.5	242.150154889104\\
3.50999999999999	242.122613694091\\
3.53999999999996	242.122613694091\\
3.54999999999995	242.095072499077\\
3.60000000000002	242.095072499077\\
3.61000000000001	242.067531304063\\
3.66999999999996	242.067531304063\\
3.67999999999995	242.039990109049\\
3.77999999999997	242.039990109049\\
3.78999999999996	242.012448914036\\
3.99000000000001	242.012448914036\\
};
\addlegendentry{u}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	268.690326515109\\
0.00999999999999091	576.977816435022\\
0.0900000000000318	576.981956324957\\
0.200000000000045	576.985084513912\\
0.210000000000036	576.984456292826\\
0.25	576.972957297349\\
0.289999999999964	576.963756972823\\
0.340000000000032	576.954756377089\\
0.399999999999977	576.94671230649\\
0.470000000000027	576.940054009395\\
0.549999999999955	576.934908708111\\
0.649999999999977	576.930861246819\\
0.789999999999964	576.927775502545\\
0.990000000000009	576.925889953191\\
1.37	576.924981486642\\
1.96000000000004	576.924836221564\\
1.98000000000002	553.161400254647\\
2	531.814112740998\\
2.02999999999997	502.294876216006\\
2.07000000000005	465.946128521137\\
2.11000000000001	432.200781692717\\
2.13999999999999	408.899114655948\\
2.16999999999996	387.634424384602\\
2.20000000000005	368.050125977761\\
2.23000000000002	349.835013860747\\
2.25	338.692600323151\\
2.27999999999997	323.728314971707\\
2.33000000000004	301.039407041896\\
2.35000000000002	293.079776175279\\
2.37	285.933490277275\\
2.38	282.680058202162\\
2.38999999999999	279.894722962675\\
2.40999999999997	275.095931984652\\
2.45000000000005	266.220123882012\\
2.47000000000003	262.482654190477\\
2.49000000000001	259.278436957094\\
2.50999999999999	256.540789760764\\
2.52999999999997	254.22514140395\\
2.54999999999995	252.496374924491\\
2.57000000000005	250.97054375861\\
2.59000000000003	249.672194399413\\
2.61000000000001	248.573011368807\\
2.63	247.614521361252\\
2.64999999999998	246.790857657993\\
2.66999999999996	246.101292047803\\
2.69000000000005	245.481501446091\\
2.71000000000004	244.968400541828\\
2.73000000000002	244.522813467116\\
2.75	244.143645427246\\
2.77999999999997	243.684802183796\\
2.82000000000005	243.215991042551\\
2.87	242.799582787156\\
2.90999999999997	242.598301281542\\
2.96000000000004	242.356497913652\\
2.98000000000002	242.321542784216\\
3	242.298067229324\\
3.00999999999999	243.658466776878\\
3.02999999999997	245.282917161492\\
3.03999999999996	245.497014347601\\
3.05999999999995	245.115411385649\\
3.07000000000005	244.936507628181\\
3.10000000000002	244.505223907182\\
3.13	244.172093442366\\
3.13999999999999	244.065091161458\\
3.17999999999995	243.73807701807\\
3.21000000000004	243.502841229966\\
3.25999999999999	243.225175845129\\
3.28999999999996	243.063275872222\\
3.34000000000003	242.89804956265\\
3.35000000000002	242.865726837711\\
3.38	242.7195446679\\
3.40999999999997	242.586670338466\\
3.44000000000005	242.466504180535\\
3.45000000000005	242.428569653304\\
3.48000000000002	242.378919811697\\
3.50999999999999	242.33690944512\\
3.53999999999996	242.301820252092\\
3.55999999999995	242.281265004396\\
3.59000000000003	242.254315629903\\
3.61000000000001	242.23769227902\\
3.64999999999998	242.211410995629\\
3.67999999999995	242.193732637084\\
3.72000000000003	242.176599617354\\
3.76999999999998	242.15806869683\\
3.78999999999996	242.151395829869\\
3.84000000000003	242.141453671025\\
3.89999999999998	242.131764780026\\
3.97000000000003	242.122733648517\\
3.99000000000001	242.120499246707\\
};
\addlegendentry{$\text{u}_{\text{max}}$}

\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(5.513cm,5.085cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=1,
ymax=4.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[const plot, color=blue, line width=1.2pt, forget plot] table[row sep=crcr] {%
0	4\\
0.00999999999999979	2\\
1.96	4\\
3.99	4\\
};
\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(5.513cm,2.542cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=7840,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	7840\\
0.0100000000002183	7706.54836742446\\
1.96000000000004	7706.54836742446\\
1.97999999999956	7150.67880459938\\
2	6655.66845616456\\
2.03999999999996	5766.290829328\\
2.06999999999971	5142.97483027392\\
2.10000000000036	4557.93396884295\\
2.13000000000011	4012.59639276636\\
2.15999999999985	3507.48687392203\\
2.1899999999996	3041.32293704418\\
2.22000000000025	2615.21201943813\\
2.25	2229.37440952826\\
2.27999999999975	1882.78777560139\\
2.30000000000018	1673.28113989632\\
2.31999999999971	1481.99571350073\\
2.34000000000015	1308.89802897723\\
2.35999999999967	1153.22481082881\\
2.38000000000011	1015.58646545755\\
2.39999999999964	892.730878613414\\
2.42000000000007	782.348583101768\\
2.4399999999996	684.865955078416\\
2.46000000000004	600.212404222029\\
2.47999999999956	526.509081123285\\
2.5	463.519327336262\\
2.52000000000044	409.837226982099\\
2.53999999999996	363.837556491128\\
2.5600000000004	324.202475955341\\
2.57999999999993	290.049825488127\\
2.60000000000036	260.718864891176\\
2.61999999999989	235.503887426022\\
2.64000000000033	213.548030174229\\
2.65999999999985	195.029752868105\\
2.6899999999996	171.666727298021\\
2.71000000000004	159.046975961384\\
2.72999999999956	148.059874257839\\
2.75	138.718269948304\\
2.77999999999975	127.433206356233\\
2.81999999999971	115.86985857209\\
2.86999999999989	105.586624865622\\
2.96000000000004	94.6199775538207\\
2.97999999999956	93.8680513412164\\
3.01000000000022	93.1180643248936\\
3.02000000000044	90.6638176479364\\
3.02999999999975	87.0843345936273\\
3.05000000000018	78.0813122467453\\
3.06999999999971	69.9220458931795\\
3.10000000000036	60.2713472570431\\
3.14000000000033	50.4069102093326\\
3.18000000000029	43.0725182823198\\
3.21000000000004	37.7737185584147\\
3.27000000000044	30.3027508875948\\
3.28999999999996	27.8717755356611\\
3.35999999999967	22.6312854510406\\
3.39000000000033	20.5195748374117\\
3.43000000000029	17.9050859569143\\
3.44999999999982	16.6781236352635\\
3.47999999999956	16.2096818189812\\
3.51000000000022	15.8154136217145\\
3.55000000000018	15.3877958935782\\
3.60999999999967	14.8926081096379\\
3.68000000000029	14.4839629565258\\
3.78999999999996	14.1051477664414\\
4	13.8808205050173\\
};
\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(5.513cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (km)},
ymin=0,
ymax=12.5726912994908,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00999999999999979	9.96435873521672\\
0.0299999999999994	10.1617812564355\\
0.0500000000000007	10.3329383292656\\
0.0700000000000003	10.4822138500773\\
0.0899999999999999	10.6130392202808\\
0.109999999999999	10.7281552843557\\
0.130000000000001	10.8297880524102\\
0.15	10.9197706276428\\
0.17	10.9996302547592\\
0.19	11.0706520051208\\
0.210000000000001	11.1339263674147\\
0.23	11.1903854772914\\
0.25	11.2408311533876\\
0.27	11.2859569105941\\
0.289999999999999	11.3263654703865\\
0.31	11.3625828526539\\
0.33	11.3950698361617\\
0.35	11.42423136791\\
0.369999999999999	11.450424355221\\
0.390000000000001	11.4739641691292\\
0.42	11.504901451369\\
0.449999999999999	11.5313042937915\\
0.48	11.5538558686415\\
0.51	11.5731313715345\\
0.540000000000001	11.5896164564687\\
0.57	11.6037221567327\\
0.609999999999999	11.619423263172\\
0.65	11.632193101562\\
0.69	11.6425842287569\\
0.74	11.652900094257\\
0.790000000000001	11.6608808971045\\
0.85	11.6681143181464\\
0.92	11.6741738643415\\
1.01	11.6793678334742\\
1.12	11.6831938717036\\
1.27	11.6859116374891\\
1.5	11.6875449815266\\
1.96	11.6882070409215\\
1.97	11.9871430014817\\
1.98	12.2467135342298\\
1.99	12.4734616681906\\
2	12.6723587335708\\
2.05	11.6362883271182\\
2.1	10.6551917472588\\
2.14	9.90931060868323\\
2.18	9.20147293233874\\
2.22	8.53912791815721\\
2.25	8.07482292982544\\
2.28	7.64353758539416\\
2.31	7.24823410915282\\
2.34	6.88706167127535\\
2.37	6.56397250640524\\
2.39	6.37035353086331\\
2.41	6.19932497771057\\
2.43	6.05087511005632\\
2.45	5.91883898481721\\
2.47	5.80453041338938\\
2.49	5.70398746232143\\
2.51	5.61710993072621\\
2.53	5.54487482048496\\
2.55	5.48216662264104\\
2.57	5.43305508570477\\
2.58	5.41070745985513\\
2.6	5.37250975722767\\
2.62	5.34099329214065\\
2.64	5.31530710317191\\
2.66	5.29287681991933\\
2.67	5.28265694706904\\
2.71	5.25228933390634\\
2.72	5.24552310027548\\
2.77	5.22025923282997\\
2.79	5.21244368959796\\
2.81	5.20644134996642\\
2.82	5.20447497316154\\
2.84	5.1983890075696\\
2.86	5.19488824078192\\
2.87	5.19374457766372\\
2.89	5.18874706515544\\
2.92	5.18494402187941\\
2.97	5.18077273240191\\
3	5.17634360928145\\
3.01	6.12175085212285\\
3.02	6.75448096907387\\
3.03	7.24428391062344\\
3.04	7.64722411065699\\
3.05	7.98813072657344\\
3.06	8.2831598965008\\
3.08	8.77237287373457\\
3.1	9.16515462871944\\
3.12	9.48822772452145\\
3.14	9.75994993668643\\
3.16	9.99024843784357\\
3.18	10.1884074221464\\
3.2	10.3601951801636\\
3.22	10.5094684952012\\
3.24	10.6397948099057\\
3.26	10.754489101646\\
3.28	10.8557632303863\\
3.3	10.9449364447024\\
3.32	11.023622563785\\
3.34	11.0936179899659\\
3.36	11.1559935828823\\
3.38	11.211599500212\\
3.4	11.2612407513781\\
3.42	11.3056036083021\\
3.44	11.3452847771469\\
3.46	11.3803423159332\\
3.48	11.4113343799415\\
3.5	11.4391118766951\\
3.52	11.4640427362666\\
3.54	11.4864294349204\\
3.57	11.5158096149312\\
3.6	11.5408679752841\\
3.63	11.5622274130904\\
3.66	11.5804653018614\\
3.69	11.596040933197\\
3.72	11.6093244315772\\
3.76	11.6241128432913\\
3.8	11.6361174987397\\
3.84	11.6458201214113\\
3.89	11.655453742033\\
3.95	11.664182572746\\
3.99	11.6686770327796\\
};
\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(11.025cm,10.169cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=50,
axis background/.style={fill=white},
title style={font=\bfseries},
title={c) Two Hills},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.799999999999997	50\\
1.6	50\\
2.4	0\\
3.2	50\\
4	50\\
};
\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(11.025cm,7.627cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=600,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.75, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0	288.892606704214\\
0.00499999999999545	509.329964592178\\
0.00999999999999091	516.918022538283\\
0.0149999999999864	518.818851854877\\
0.0199999999999818	516.54684574258\\
0.0249999999999773	512.773483705364\\
0.0299999999999727	387.872328682491\\
0.0349999999999682	504.077278598331\\
0.0399999999999636	499.316787083511\\
0.0449999999999591	408.984555411926\\
0.0499999999999545	488.467910802698\\
0.05499999999995	242\\
0.0599999999999454	242\\
0.0650000000000546	474.966372915811\\
0.07000000000005	242\\
0.0850000000000364	242\\
0.0900000000000318	460.504669239823\\
0.0950000000000273	242\\
0.100000000000023	341.271334257181\\
0.105000000000018	242\\
0.110000000000014	446.625363302781\\
0.115000000000009	242\\
0.120000000000005	332.775402148918\\
0.259999999999991	332.775402148918\\
0.264999999999986	242\\
0.269999999999982	350.29161889437\\
0.279999999999973	343.613298855655\\
0.284999999999968	340.676131012244\\
0.289999999999964	329.959597991592\\
0.294999999999959	329.959597991592\\
0.299999999999955	331.222951785533\\
0.309999999999945	324.929809310866\\
0.32000000000005	318.636666836198\\
0.330000000000041	313.324637753354\\
0.355000000000018	301.864195088268\\
0.375	292.629838217875\\
0.399999999999977	283.06051068688\\
0.404999999999973	281.79177701125\\
0.409999999999968	279.996788187163\\
0.440000000000055	271.971010440391\\
0.44500000000005	271.021844066723\\
0.460000000000036	267.04182508334\\
0.470000000000027	264.982401455721\\
0.475000000000023	263.515341677443\\
0.480000000000018	242\\
0.495000000000005	242\\
0.5	261.917238285769\\
0.504999999999995	261.428218359676\\
0.509999999999991	256.757604906173\\
0.514999999999986	242\\
0.519999999999982	254.143000352526\\
0.524999999999977	259.154607606568\\
0.529999999999973	254.143000352526\\
0.539999999999964	254.143000352526\\
0.544999999999959	256.968514213984\\
0.549999999999955	242\\
0.57000000000005	242\\
0.575000000000045	246.336895456875\\
0.580000000000041	246.336895456875\\
0.585000000000036	242\\
0.590000000000032	242\\
0.595000000000027	255.409865354277\\
0.600000000000023	242\\
0.654999999999973	242\\
0.659999999999968	254.910898469722\\
0.664999999999964	242\\
0.705000000000041	242\\
0.710000000000036	254.473679791205\\
0.715000000000032	242\\
0.754999999999995	242\\
0.759999999999991	241.163655493615\\
0.794999999999959	241.163655493615\\
0.799999999999955	242\\
1.76499999999999	242\\
1.76999999999998	241.71616195339\\
1.79999999999995	237.826039291852\\
1.80499999999995	237.501862403391\\
1.82000000000005	235.556801072622\\
1.82500000000005	235.23262418416\\
1.83000000000004	235.141534144954\\
1.83500000000004	234.817357256492\\
1.84000000000003	-0\\
2.39499999999998	-0\\
2.39999999999998	262.277268359715\\
2.40499999999997	262.277268359715\\
2.40999999999997	261.716469646708\\
2.41499999999996	261.716469646708\\
2.41999999999996	261.982687755882\\
2.42499999999995	263.912393674305\\
2.43499999999995	266.752895914973\\
2.44000000000005	269.022134134203\\
2.45500000000004	273.35613772611\\
2.46000000000004	275.62537594534\\
2.47500000000002	279.959379537247\\
2.48000000000002	279.694201652282\\
2.49000000000001	278.769285944943\\
2.505	277.510011982287\\
2.50999999999999	276.603848262198\\
2.53499999999997	274.42917445354\\
2.53999999999996	273.478337689726\\
2.55499999999995	272.234586282982\\
2.55999999999995	271.252935568443\\
2.57500000000005	269.778745431009\\
2.58000000000004	268.797094716471\\
2.59500000000003	267.32311883724\\
2.60000000000002	266.341468122701\\
2.61500000000001	264.879767131612\\
2.62	263.905323977698\\
2.63	262.934477522055\\
2.63999999999999	261.064906868866\\
2.64499999999998	259.57014740044\\
2.67999999999995	253.327343428807\\
2.69500000000005	251.459953538903\\
2.70000000000005	251.336457126825\\
2.71000000000004	250.153278739595\\
2.71500000000003	249.654311855039\\
2.72000000000003	249.530815442961\\
2.73000000000002	248.47113346781\\
2.73500000000001	248.40938526177\\
2.745	247.411451492658\\
2.75	247.411451492658\\
2.755	246.912484608103\\
2.75999999999999	246.912484608103\\
2.76499999999999	246.413517723547\\
2.76999999999998	246.413517723547\\
2.77499999999998	246.351769517507\\
2.77999999999997	245.914550838991\\
2.78499999999997	245.914550838991\\
2.78999999999996	245.477332160474\\
2.79499999999996	245.477332160474\\
2.79999999999995	245.415583954435\\
2.80499999999995	244.978365275918\\
2.81500000000005	244.978365275918\\
2.82000000000005	244.541146597402\\
2.83500000000004	244.541146597402\\
2.84000000000003	244.103927918885\\
2.84500000000003	244.042179712846\\
2.86000000000001	244.042179712846\\
2.86500000000001	243.604961034329\\
2.88999999999999	243.604961034329\\
2.89499999999998	243.167742355812\\
2.92999999999995	243.167742355812\\
2.93499999999995	242.730523677296\\
2.995	242.730523677296\\
3	242.293304998779\\
3.01999999999998	242.293304998779\\
3.02499999999998	242.23155679274\\
3.19000000000005	242.23155679274\\
3.19500000000005	241.794338114223\\
3.20000000000005	242.23155679274\\
3.20500000000004	243.281276295408\\
3.21000000000004	243.585036089363\\
3.22000000000003	244.634755592031\\
3.23500000000001	246.008633083243\\
3.24000000000001	246.036332773392\\
3.245	246.306361355598\\
3.255	246.300606638364\\
3.25999999999999	245.808709353654\\
3.27499999999998	245.802235296766\\
3.27999999999997	245.31105735171\\
3.29499999999996	245.305302634476\\
3.30499999999995	245.302425275859\\
3.30999999999995	244.811966670458\\
3.34500000000003	244.802615254952\\
3.35000000000002	244.312875989206\\
3.36000000000001	244.310717970243\\
3.38999999999999	244.305682592663\\
3.39499999999998	243.815943326916\\
3.45500000000004	243.808030590719\\
3.46000000000004	243.319010664626\\
3.48000000000002	243.316852645664\\
3.49000000000001	243.316133306009\\
3.505	243.314694626701\\
3.54499999999996	243.314456680695\\
3.54999999999995	242.824488356239\\
3.55999999999995	242.824488356239\\
3.56500000000005	242.816295106573\\
3.57500000000005	242.816295106573\\
3.58000000000004	242.790283977949\\
3.59000000000003	242.790283977949\\
3.59500000000003	242.764272849325\\
3.60500000000002	242.764272849325\\
3.61000000000001	242.738261720701\\
3.625	242.738261720701\\
3.63	242.712250592077\\
3.64499999999998	242.712250592077\\
3.64999999999998	242.686239463453\\
3.66999999999996	242.686239463453\\
3.67499999999995	242.660228334829\\
3.69500000000005	242.660228334829\\
3.70000000000005	242.634217206205\\
3.72000000000003	242.634217206205\\
3.72500000000002	242.144034623546\\
3.73000000000002	242.144034623546\\
3.73500000000001	242.118023494922\\
3.76999999999998	242.118023494922\\
3.77499999999998	242.092012366298\\
3.82000000000005	242.092012366298\\
3.82500000000005	242.066001237674\\
3.88499999999999	242.066001237674\\
3.88999999999999	242.039990109049\\
3.995	242.039990109049\\
};
\addlegendentry{u}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	288.892606704214\\
0.00499999999999545	509.934680376213\\
0.00999999999999091	516.684536943495\\
0.0149999999999864	518.783222231642\\
0.0199999999999818	516.93188813432\\
0.0399999999999636	499.460546338022\\
0.05499999999995	482.024019401444\\
0.0750000000000455	468.231688784953\\
0.0900000000000318	460.24668402039\\
0.0950000000000273	455.289047162553\\
0.100000000000023	452.731841047048\\
0.105000000000018	449.039385378182\\
0.110000000000014	446.621110680963\\
0.115000000000009	441.802894349145\\
0.139999999999986	429.37690516153\\
0.149999999999977	422.984341651375\\
0.169999999999959	409.255545665032\\
0.19500000000005	395.935597111499\\
0.225000000000023	376.268950613731\\
0.245000000000005	365.158365478243\\
0.264999999999986	351.281185860032\\
0.269999999999982	350.12470186662\\
0.279999999999973	343.590639900771\\
0.30499999999995	328.19320094802\\
0.32000000000005	318.6788956508\\
0.330000000000041	313.473732498957\\
0.375	292.570071452213\\
0.389999999999986	286.500683464072\\
0.409999999999968	280.139884529424\\
0.42999999999995	274.558567501813\\
0.460000000000036	267.117756407471\\
0.475000000000023	263.725980630738\\
0.480000000000018	262.699634388334\\
0.490000000000009	262.356642336259\\
0.5	262.105717274977\\
0.509999999999991	260.389930809887\\
0.514999999999986	259.760140983056\\
0.519999999999982	259.69540282469\\
0.524999999999977	259.172349635318\\
0.529999999999973	258.45600464758\\
0.549999999999955	256.250750348923\\
0.559999999999945	256.147369144443\\
0.57000000000005	256.076265483764\\
0.575000000000045	256.049887339046\\
0.585000000000036	255.663485941154\\
0.595000000000027	255.62549346974\\
0.600000000000023	255.07740655904\\
0.610000000000014	255.036154679206\\
0.620000000000005	255.008839301945\\
0.629999999999995	254.990905762549\\
0.639999999999986	254.979199189123\\
0.649999999999977	254.97158651747\\
0.659999999999968	254.966648471112\\
0.664999999999964	254.445979143719\\
0.674999999999955	254.422357920211\\
0.684999999999945	254.406884765461\\
0.69500000000005	254.396799480099\\
0.705000000000041	254.390247627061\\
0.710000000000036	254.387894347645\\
0.715000000000032	253.884719234281\\
0.725000000000023	253.861632755063\\
0.735000000000014	253.846514837284\\
0.745000000000005	253.836663236524\\
0.754999999999995	253.830264111646\\
0.759999999999991	253.827965866018\\
0.779999999999973	253.97113360609\\
0.799999999999955	254.124607829167\\
0.815000000000055	257.002238784587\\
0.825000000000045	258.536248443634\\
0.835000000000036	259.734783249999\\
0.840000000000032	260.250039096998\\
0.845000000000027	260.581551803578\\
0.865000000000009	260.570643411661\\
0.889999999999986	260.560373258999\\
0.909999999999968	260.554180314532\\
0.970000000000027	260.558293580503\\
1.05499999999995	260.561736763378\\
1.16999999999996	260.564246570745\\
1.17499999999995	260.56236286866\\
1.19500000000005	260.528094287831\\
1.22000000000003	260.490271484665\\
1.245	260.457291608427\\
1.26999999999998	260.428492149598\\
1.29499999999996	260.40331144029\\
1.32000000000005	260.381270853868\\
1.34500000000003	260.361960725105\\
1.375	260.341900702484\\
1.40499999999997	260.324750924123\\
1.43499999999995	260.310076783895\\
1.47000000000003	260.295600356892\\
1.505	260.283511467862\\
1.54499999999996	260.272108484039\\
1.59000000000003	260.261780281054\\
1.60000000000002	260.259789593527\\
1.61500000000001	259.796809007781\\
1.625	259.530149091049\\
1.64499999999998	259.320798757801\\
1.66499999999996	259.139586450352\\
1.67999999999995	259.018515371113\\
1.68499999999995	258.086170115611\\
1.70500000000004	253.481051644329\\
1.72500000000002	249.369501902287\\
1.745	245.676500336768\\
1.755	244.043237097211\\
1.77499999999998	241.224916391989\\
1.79499999999996	238.723074403391\\
1.81500000000005	236.473657982145\\
1.83500000000004	234.445357148262\\
1.84000000000003	233.968446136885\\
1.86500000000001	234.602485903441\\
1.89499999999998	235.429619152005\\
1.92499999999995	236.322214991728\\
1.96000000000004	237.437694316163\\
1.995	238.624349574085\\
2.03499999999997	240.05745411057\\
2.04999999999995	240.607619530043\\
2.07000000000005	240.956842724454\\
2.09000000000003	241.347711121487\\
2.11500000000001	241.89077979971\\
2.13999999999999	242.489873714762\\
2.16999999999996	243.337128460868\\
2.20500000000004	244.366577230682\\
2.24000000000001	245.474632428435\\
2.27499999999998	246.654187790597\\
2.31500000000005	248.079971425906\\
2.36000000000001	249.771056202758\\
2.39999999999998	251.341902648274\\
2.40499999999997	256.047035462478\\
2.40999999999997	259.116682209244\\
2.42999999999995	265.326758519297\\
2.45500000000004	273.697302473913\\
2.47500000000002	279.690043590775\\
2.48000000000002	279.90750733268\\
2.49000000000001	278.833114508449\\
2.52499999999998	275.274631860499\\
2.56500000000005	270.851826566928\\
2.63	262.93859994332\\
2.65999999999997	256.751329035891\\
2.67499999999995	254.086893755402\\
2.68499999999995	252.754217981275\\
2.70000000000005	251.153508356433\\
2.71500000000003	249.769410764044\\
2.73000000000002	248.610373529067\\
2.745	247.651494229509\\
2.75999999999999	246.866172232926\\
2.77499999999998	246.199428897474\\
2.78999999999996	245.621663294462\\
2.80999999999995	244.994191919307\\
2.82500000000005	244.598581909361\\
2.84500000000003	244.148699988964\\
2.86500000000001	243.772666914835\\
2.89499999999998	243.329010961612\\
2.93499999999995	242.898531460205\\
2.97000000000003	242.659279567303\\
3	242.460789397045\\
3.02499999999998	242.387584004525\\
3.05499999999995	242.321396325967\\
3.125	242.174497053272\\
3.19500000000005	242.028877114991\\
3.20000000000005	242.06469825783\\
3.20500000000004	243.076403718491\\
3.21500000000003	244.287524033935\\
3.22500000000002	245.058935028938\\
3.23000000000002	245.349215721447\\
3.24000000000001	246.166290330583\\
3.245	246.318320292468\\
3.25999999999999	245.943131341295\\
3.27999999999997	245.530313387086\\
3.30999999999995	245.029183895221\\
3.34500000000003	244.564080599959\\
3.35500000000002	244.447138741383\\
3.39499999999998	244.037351651513\\
3.44500000000005	243.650867346263\\
3.46000000000004	243.537989329576\\
3.51999999999998	243.214979696343\\
3.54999999999995	243.059039955276\\
3.56500000000005	243.008311392371\\
3.59500000000003	242.862668630671\\
3.625	242.731685612978\\
3.64999999999998	242.631293730734\\
3.68499999999995	242.502971196745\\
3.71500000000003	242.402070394865\\
3.72500000000002	242.369899248337\\
3.745	242.345758362849\\
3.77499999999998	242.31368173509\\
3.80999999999995	242.283176267359\\
3.83000000000004	242.267654437915\\
3.86500000000001	242.245208634368\\
3.89499999999998	242.228292969278\\
3.93499999999995	242.211230339975\\
3.98000000000002	242.194463532047\\
3.995	242.18935462615\\
};
\addlegendentry{$\text{u}_{\text{max}}$}

\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(11.025cm,5.085cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=1,
ymax=4.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[const plot, color=blue, line width=1.2pt, forget plot] table[row sep=crcr] {%
0	4\\
0.0300000000000002	3\\
0.0350000000000001	4\\
0.0449999999999999	3\\
0.0499999999999998	4\\
0.0549999999999997	2\\
0.0650000000000004	4\\
0.0700000000000003	2\\
0.0899999999999999	4\\
0.0949999999999998	2\\
0.0999999999999996	3\\
0.105	2\\
0.11	4\\
0.115	2\\
0.12	3\\
0.265	2\\
0.27	4\\
0.29	3\\
0.3	4\\
0.48	2\\
0.5	4\\
0.51	3\\
0.515	2\\
0.52	3\\
0.525	4\\
0.53	3\\
0.545	4\\
0.55	2\\
0.575	3\\
0.585	2\\
0.595	4\\
0.6	2\\
0.66	4\\
0.665	2\\
0.71	4\\
0.715	2\\
0.76	3\\
0.8	2\\
1.77	4\\
1.84	1\\
2.4	4\\
3.995	4\\
};
\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(11.025cm,2.542cm)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=7840,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	7840\\
0.00500000000010914	7730.96649140454\\
0.0150000000003274	7166.98989953444\\
0.0299999999997453	6486.24495492596\\
0.0349999999998545	6375.09044175849\\
0.0450000000000728	5984.27275987561\\
0.0500000000001819	5862.66766465706\\
0.055000000000291	5683.21296821708\\
0.0649999999995998	5683.21296821708\\
0.069999999999709	5505.16120141951\\
0.0900000000001455	5505.16120141951\\
0.0950000000002547	5319.52515588225\\
0.100000000000364	5319.52515588225\\
0.104999999999563	5235.57224589088\\
0.109999999999673	5235.57224589088\\
0.114999999999782	5057.21251901168\\
0.119999999999891	5057.21251901168\\
0.265000000000327	2777.1045866085\\
0.270000000000437	2777.1045866085\\
0.284999999999854	2499.05833267045\\
0.300000000000182	2259.95197892648\\
0.319999999999709	1965.54944055986\\
0.340000000000146	1709.65645757153\\
0.359999999999673	1482.86154009456\\
0.380000000000109	1284.90730138329\\
0.399999999999636	1113.26901073339\\
0.420000000000073	963.496481590853\\
0.4399999999996	832.202557387206\\
0.460000000000036	718.488884296946\\
0.475000000000364	644.531137742034\\
0.479999999999563	622.247619830819\\
0.5	622.247619830819\\
0.510000000000218	579.193575070427\\
0.515000000000327	563.125896244712\\
0.520000000000437	563.125896244712\\
0.524999999999636	549.768080390044\\
0.529999999999745	530.890566637991\\
0.545000000000073	490.890476217849\\
0.550000000000182	474.433581235733\\
0.574999999999818	474.433581235733\\
0.585000000000036	464.6100377195\\
0.595000000000255	464.6100377195\\
0.600000000000364	449.325884999524\\
0.659999999999854	449.325884999524\\
0.664999999999964	434.463057500196\\
0.710000000000036	434.463057500196\\
0.715000000000146	420.104970206619\\
0.760000000000218	420.104970206619\\
0.800000000000182	428.33910450946\\
1.77000000000044	428.33910450946\\
1.78499999999985	429.13402792902\\
1.80000000000018	430.047924739719\\
1.81999999999971	431.426050960542\\
1.84000000000015	432.947885928135\\
1.94999999999982	551.278391125576\\
2.08500000000004	693.904216637128\\
2.25500000000011	870.979601978008\\
2.39999999999964	1020.67042124273\\
2.42500000000018	993.506269359787\\
2.4350000000004	980.547125265226\\
2.44499999999971	965.235646485155\\
2.46000000000004	937.602762104971\\
2.47500000000036	903.55169164955\\
2.51500000000033	799.512983711204\\
2.5600000000004	677.529710070742\\
2.63000000000011	482.386900635334\\
2.64999999999964	428.129616948845\\
2.67000000000007	380.404160670979\\
2.6899999999996	339.309152979991\\
2.71000000000004	303.34452985574\\
2.72999999999956	272.204825268028\\
2.75	246.2394631323\\
2.76500000000033	229.479806647802\\
2.78999999999996	206.004149714314\\
2.8100000000004	190.934527192751\\
2.82499999999982	181.295230418787\\
2.84500000000025	170.226071455608\\
2.86999999999989	159.072293882563\\
2.89500000000044	149.892852399156\\
2.9350000000004	139.184935109109\\
3	128.275464856675\\
3.02999999999975	126.322230727117\\
3.19499999999971	117.521606829513\\
3.19999999999982	118.493145640251\\
3.20499999999993	118.226345536546\\
3.21500000000015	115.528324667674\\
3.22500000000036	111.63709383988\\
3.23499999999967	106.802008488148\\
3.26500000000033	90.4262498534599\\
3.28499999999985	81.6056287316324\\
3.3100000000004	72.2852235994214\\
3.34500000000025	61.8212486908797\\
3.35499999999956	59.187157842648\\
3.39500000000044	49.9479712463653\\
3.44999999999982	40.3750431609014\\
3.46000000000004	38.6753871472101\\
3.52499999999964	30.779769912082\\
3.55000000000018	27.8006263430889\\
3.59500000000025	24.5281504427085\\
3.63000000000011	22.1967365854471\\
3.67500000000018	19.4264850267\\
3.72500000000036	16.5914367391288\\
3.73999999999978	16.4142434932555\\
3.77499999999964	16.0546359238515\\
3.82499999999982	15.6555023928495\\
3.89000000000033	15.284636975508\\
4	14.9057684003801\\
};
\end{axis}

\begin{axis}[%
width=4.19cm,
height=1.831cm,
at={(11.025cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (km)},
ymin=0,
ymax=20,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	2.15037593984962\\
0.00499999999999901	4.42914712492571\\
0.0100000000000016	5.24269179613659\\
0.0150000000000006	5.727569881942\\
0.0199999999999996	6.07882254803312\\
0.0300000000000011	6.56169167250604\\
0.0350000000000001	6.56364999951296\\
0.0450000000000017	6.86585356936832\\
0.0500000000000007	6.86713459419349\\
0.0549999999999997	6.97107023633163\\
0.0650000000000013	6.54209663588097\\
0.0700000000000003	6.67009992528457\\
0.0850000000000009	6.06842131813049\\
0.0899999999999999	5.88529745415126\\
0.0949999999999989	6.09689720264574\\
0.100000000000001	5.91232241189613\\
0.105	5.91085769507347\\
0.109999999999999	5.73631073794398\\
0.114999999999998	5.95164535579816\\
0.120000000000001	5.77478550678696\\
0.16	5.77294697052014\\
0.239999999999998	5.7720587381415\\
0.265000000000001	5.77199742138343\\
0.27	5.60585004801832\\
0.274999999999999	5.66104687373357\\
0.280000000000001	5.70116750637114\\
0.285	5.73026414967497\\
0.289999999999999	5.75004921645283\\
0.300000000000001	5.74530635831962\\
0.305	5.74569058270604\\
0.309999999999999	5.74066314966246\\
0.315000000000001	5.7299715510347\\
0.324999999999999	5.69496903132765\\
0.335000000000001	5.64812234300535\\
0.350000000000001	5.56606501007001\\
0.370000000000001	5.4415039911355\\
0.420000000000002	5.11049981941214\\
0.440000000000001	4.99738042611467\\
0.460000000000001	4.89657263000606\\
0.48	4.8050502275129\\
0.489999999999998	4.66364185056148\\
0.5	4.56019074888809\\
0.504999999999999	4.57869700865269\\
0.510000000000002	4.59232632984749\\
0.515000000000001	4.58994873588419\\
0.52	4.54527914018308\\
0.524999999999999	4.54366179569139\\
0.530000000000001	4.55713824723376\\
0.539999999999999	4.55031804742721\\
0.545000000000002	4.54779417084774\\
0.550000000000001	4.55405401996392\\
0.559999999999999	4.48272056340933\\
0.57	4.43365874491508\\
0.574999999999999	4.41545771650109\\
0.585000000000001	4.41306767109026\\
0.594999999999999	4.3868527094574\\
0.600000000000001	4.41977559057123\\
0.609999999999999	4.39131162371421\\
0.620000000000001	4.37246390098808\\
0.629999999999999	4.36008968500011\\
0.640000000000001	4.35201210115757\\
0.649999999999999	4.3467593263871\\
0.66	4.34335205407765\\
0.664999999999999	4.38386059621172\\
0.675000000000001	4.36756185477846\\
0.684999999999999	4.35688531432091\\
0.695	4.34992642591563\\
0.704999999999998	4.34540562035545\\
0.710000000000001	4.34378184787375\\
0.715	4.38278523296696\\
0.725000000000001	4.36685546729397\\
0.734999999999999	4.3564240418091\\
0.745000000000001	4.34962639674089\\
0.754999999999999	4.34521097423956\\
0.760000000000002	4.34362517529743\\
0.77	4.33644072317253\\
0.780000000000001	4.3317851847271\\
0.795000000000002	4.32769754931293\\
0.800000000000001	4.32683193481753\\
0.805	5.03590757237135\\
0.815000000000001	5.94171900688082\\
0.824999999999999	6.57415878150919\\
0.835000000000001	7.06828936168647\\
0.844999999999999	7.47531584537244\\
0.859999999999999	7.9763384590913\\
0.875	8.38579068256222\\
0.890000000000001	8.72972188189111\\
0.905000000000001	9.02406781983837\\
0.920000000000002	9.27941217239783\\
0.934999999999999	9.50320492938002\\
0.949999999999999	9.70092277697527\\
0.969999999999999	9.93104517962538\\
0.989999999999998	10.1295766035376\\
1.01	10.302082137712\\
1.03	10.4528354775776\\
1.05	10.5851977416736\\
1.07	10.7018640676766\\
1.09	10.8050304299654\\
1.11	10.8965101789455\\
1.13	10.977817713168\\
1.15	11.0502299847767\\
1.17	11.1148326463921\\
1.19	11.1725553028976\\
1.21	11.2241988722205\\
1.23	11.2704571243768\\
1.25	11.3119338538236\\
1.27	11.3491567273326\\
1.295	11.3904030076009\\
1.32	11.4265057318627\\
1.345	11.4581359362882\\
1.37	11.4858701593609\\
1.395	11.5102053785914\\
1.42	11.5315712102286\\
1.445	11.5503399580573\\
1.475	11.5698865285946\\
1.505	11.5866366870647\\
1.535	11.6009975423483\\
1.57	11.6151906791495\\
1.6	11.6254933795164\\
1.615	12.3838606981362\\
1.63	13.0484650790731\\
1.65	13.8218266357113\\
1.67	14.4937848423409\\
1.69	15.0849247993586\\
1.71	15.6098007805352\\
1.73	16.0791864092591\\
1.75	16.5013414405958\\
1.77	16.8827756770283\\
1.79	17.2277047251437\\
1.81	17.5396278862187\\
1.83	17.8225941033834\\
1.84	17.9545176675582\\
1.865	18.04820483193\\
1.89	18.1343668736723\\
1.915	18.2136421965545\\
1.94	18.2866096097828\\
1.97	18.3665807844875\\
2	18.4390419031174\\
2.03	18.5047252069584\\
2.06	18.564286594449\\
2.09	18.6183144944398\\
2.12	18.6673375400725\\
2.15	18.7118312357544\\
2.18	18.7522237734254\\
2.21	18.7889011258522\\
2.24	18.8222115221553\\
2.27	18.8524693928043\\
2.305	18.8842896938269\\
2.34	18.9127455135333\\
2.375	18.9381970086246\\
2.4	18.9547163438334\\
2.455	15.9835308040701\\
2.505	13.4023892500427\\
2.565	10.4197676342214\\
2.605	8.53489846133224\\
2.63	7.44227562189543\\
2.65	6.64790767057185\\
2.665	6.11448256876641\\
2.68	5.65139737335075\\
2.695	5.27136950012038\\
2.705	5.0683739126316\\
2.715	4.90387835300943\\
2.725	4.77460664843909\\
2.735	4.67486845678236\\
2.745	4.600171971538\\
2.755	4.54388648245137\\
2.765	4.50237120777867\\
2.775	4.47140475024233\\
2.785	4.4488918979773\\
2.8	4.42442351642339\\
2.815	4.4073985499128\\
2.835	4.39186017710276\\
2.845	4.38600314510054\\
2.855	4.38069921020946\\
2.89	4.36823048629552\\
2.895	4.36732658002661\\
2.91	4.36210116253716\\
2.93	4.35877978805612\\
2.935	4.35830988264938\\
2.95	4.35393497796214\\
2.97	4.35116288401833\\
3.01	4.3469680054378\\
3.03	4.34384958347803\\
3.055	4.34191175864652\\
3.105	4.34104190456004\\
3.2	4.3395184170556\\
3.205	5.04477559750251\\
3.215	5.95302354651169\\
3.225	6.58996458901688\\
3.235	7.0894140844762\\
3.245	7.50213966434412\\
3.26	8.0103614486219\\
3.275	8.42394748563421\\
3.29	8.77039959150189\\
3.305	9.06650139342667\\
3.32	9.32266762414706\\
3.335	9.54688847966543\\
3.35	9.74501356485457\\
3.37	9.97447596701257\\
3.39	10.1725065000381\\
3.41	10.343803720311\\
3.43	10.4933045166038\\
3.45	10.6246134481019\\
3.47	10.7398724356996\\
3.49	10.8413508426355\\
3.51	10.9313671140887\\
3.53	11.0114000069511\\
3.55	11.0826993133502\\
3.57	11.1453934172233\\
3.59	11.2013967283116\\
3.61	11.2514596260544\\
3.63	11.296257127063\\
3.65	11.3363884688032\\
3.675	11.380773575167\\
3.7	11.4195444386031\\
3.725	11.4534389560758\\
3.75	11.4820323759706\\
3.775	11.5070957579676\\
3.8	11.5290412992859\\
3.825	11.5483173442893\\
3.855	11.5683234547076\\
3.885	11.5854660629211\\
3.915	11.6001063125454\\
3.95	11.6145628953995\\
3.985	11.6266545805344\\
3.995	11.6297314477867\\
};
\end{axis}
\end{tikzpicture}%

==> sub14_3MT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.15000,0.20000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=8000,
xtick={   0, 2000, 4000, 6000, 8000},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$w$ (J)},
ymin=200,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{peak}$ (Watts)},
axis background/.style={fill=white},
legend style={nodes={scale=0.75, transform shape}}, 
legend style={at={(0.5,0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=white, blue}]
  table[row sep=crcr]{%
7725.09359999999	543\\
7559.1136	553\\
7390.10859999998	554\\
7222.2036	549\\
7054.02360000001	555\\
6888.01731818181	540\\
6725.61231818183	543\\
6568.15731818181	522\\
6417.30231818182	519\\
6266.7223181818	521\\
6117.24231818181	515\\
5969.41231818183	515\\
5822.40731818181	512\\
5682.00231818182	491\\
5549.5723181818	483\\
5420.16731818182	480\\
5295.16231818183	467\\
5173.73231818181	467\\
5052.02731818182	468\\
4931.97231818181	461\\
4815.21731818181	456\\
4703.68731818182	442\\
4597.65731818181	436\\
4495.20231818182	429\\
4395.77231818181	425\\
4297.16731818182	426\\
4199.11231818182	423\\
4102.43231818181	421\\
4007.95231818182	415\\
3916.77231818181	409\\
3827.51731818182	408\\
3738.92653636363	406\\
3650.38281818181	409\\
3560.57781818182	410\\
3472.42281818181	403\\
3387.13803636364	399\\
3303.93303636363	396\\
3222.80081818181	392\\
3142.89581818182	391\\
3064.49853636363	386\\
2986.79353636364	389\\
2912.79831818182	373\\
2842.79331818181	374\\
2773.61331818182	370\\
2704.58303636363	373\\
2634.70531818182	374\\
2563.19553636363	378\\
2489.06553636364	384\\
2414.11053636364	381\\
2341.21331818181	377\\
2269.42803636364	376\\
2198.17781818182	376\\
2126.94353636364	375\\
2056.38853636364	374\\
1987.48353636363	369\\
1923.13675454546	357\\
1864.29997272727	349\\
1807.76997272728	349\\
1750.68997272727	351\\
1694.15997272728	347\\
1637.90497272727	350\\
1583.29997272727	341\\
1530.24869090909	344\\
1478.66869090909	336\\
1432.03869090909	326\\
1385.40869090909	336\\
1338.22869090909	328\\
1294.34869090909	324\\
1249.09369090909	333\\
1203.0136909091	327\\
1160.78369090909	319\\
1119.92869090909	322\\
1079.89869090909	316\\
1042.06869090909	314\\
1004.51369090909	315\\
968.05869090909	310\\
933.528690909093	308\\
900.373690909089	305\\
869.418690909091	300\\
842.863690909094	289\\
820.158690909091	286\\
799.653690909093	281\\
780.798690909091	280\\
764.418690909092	272\\
746.938690909094	284\\
726.708690909091	282\\
707.303690909092	281\\
688.99869090909	278\\
672.58890909091	274\\
660.883909090909	261\\
652.753909090909	261\\
646.27390909091	255\\
640.34390909091	259\\
632.21390909091	263\\
623.25890909091	262\\
612.928909090911	268\\
600.100627272728	271\\
586.49540909091	271\\
576.165409090911	259\\
569.41040909091	258\\
564.855409090911	251\\
558.950472727275	258\\
553.810409090911	261\\
545.955409090911	260\\
537.27540909091	264\\
528.595409090911	260\\
523.490409090911	251\\
520.310409090911	253\\
516.305409090911	254\\
514.165409090911	240\\
513.125409090911	250\\
510.49540909091	252\\
508.90540909091	244\\
508.69040909091	247\\
505.229127272728	258\\
500.68240909091	251\\
498.047627272728	251\\
493.22640909091	259\\
485.357127272729	262\\
479.702127272729	251\\
477.625909090911	249\\
475.266627272728	252\\
473.67951818182	244\\
473.67951818182	237\\
473.67951818182	242\\
472.092409090911	252\\
470.502409090911	242\\
470.502409090911	240\\
470.502409090911	245\\
469.737409090911	249\\
468.97240909091	246\\
468.97240909091	243\\
463.257409090911	267\\
450.177409090912	273\\
438.197409090911	263\\
428.967409090911	263\\
419.18740909091	265\\
414.013018181819	246\\
414.013018181819	237\\
414.013018181819	242\\
412.97301818182	250\\
411.168018181819	249\\
409.910736363638	248\\
407.005736363637	255\\
401.350736363637	258\\
394.595736363636	259\\
390.315736363636	249\\
388.235736363637	251\\
385.055736363636	253\\
383.190736363636	246\\
383.190736363636	242\\
382.150736363637	250\\
379.520736363636	252\\
377.930736363636	244\\
375.515736363636	255\\
369.585736363637	259\\
365.030736363638	250\\
363.990736363638	246\\
363.225736363637	249\\
362.460736363637	245\\
362.460736363637	241\\
362.460736363637	233\\
362.460736363637	244\\
361.970736363637	248\\
361.480736363637	243\\
361.480736363637	246\\
359.340736363638	254\\
352.585736363637	263\\
344.730736363637	258\\
338.250736363637	258\\
330.395736363637	263\\
319.790736363638	268\\
310.560736363636	258\\
307.320736363637	241\\
307.320736363637	242\\
307.320736363637	244\\
307.320736363637	233\\
307.320736363637	228\\
307.320736363637	235\\
306.555736363636	249\\
304.750736363636	250\\
303.710736363636	246\\
303.495736363636	247\\
301.415736363636	253\\
298.510736363635	250\\
296.155736363636	251\\
294.075736363636	249\\
288.145736363635	265\\
277.815736363636	265\\
269.670954545454	257\\
261.555736363636	265\\
250.400736363637	268\\
239.225454545454	265\\
231.933736363637	254\\
226.819454545454	257\\
219.253236363636	263\\
211.948236363637	256\\
207.393236363637	253\\
202.013236363638	259\\
197.725454545455	249\\
196.960454545455	244\\
196.960454545455	246\\
196.960454545455	229\\
196.960454545455	234\\
195.645454545455	251\\
194.115454545456	247\\
191.948418181819	251\\
189.771454545455	255\\
187.141454545455	247\\
186.926454545454	241\\
186.926454545454	237\\
186.926454545454	243\\
186.436454545455	248\\
185.946454545455	246\\
185.946454545455	244\\
182.706454545455	258\\
176.226454545455	258\\
172.771454545455	247\\
172.556454545454	242\\
172.556454545454	245\\
171.516454545455	250\\
170.474563636363	241\\
170.474563636363	238\\
170.474563636363	234\\
170.474563636363	240\\
170.474563636363	233\\
170.474563636363	232\\
170.474563636363	244\\
170.259563636363	247\\
168.729563636363	251\\
165.824563636364	252\\
160.169563636363	261\\
150.939563636363	265\\
144.734563636363	250\\
143.694563636363	245\\
143.694563636363	239\\
143.694563636363	238\\
143.694563636363	233\\
143.694563636363	232\\
143.694563636363	234\\
141.279563636363	255\\
136.174563636363	256\\
130.519563636362	257\\
124.589563636363	257\\
119.484563636363	254\\
117.344563636363	245\\
117.344563636363	232\\
117.344563636363	233\\
117.344563636363	231\\
117.344563636363	237\\
117.344563636363	234\\
117.344563636363	241\\
117.344563636363	240\\
117.344563636363	236\\
117.344563636363	242\\
116.853672727272	248\\
116.364563636363	246\\
113.124563636363	258\\
107.469563636363	255\\
105.054563636363	239\\
105.054563636363	238\\
105.054563636363	236\\
104.014563636363	250\\
101.659563636364	251\\
97.9227818181816	255\\
93.1015636363636	255\\
83.8715636363622	271\\
68.866563636363	276\\
57.4157818181802	258\\
50.6730636363627	259\\
43.9180636363635	258\\
39.9130636363634	249\\
39.1466727272727	241\\
39.1466727272727	243\\
38.3802818181821	249\\
37.4002818181825	247\\
37.1852818181824	239\\
37.1852818181824	234\\
37.1852818181824	240\\
35.8702818181828	251\\
32.9600000000009	252\\
30.3300000000008	250\\
25.5000000000009	260\\
17.3699999999999	262\\
11.7150000000001	251\\
10.3999999999996	236\\
10.3999999999996	245\\
7.98499999999967	255\\
4.25500000000011	251\\
1.90000000000055	250\\
0.860000000000582	246\\
0.645000000000437	247\\
0.430000000000291	236\\
0.430000000000291	225\\
0.430000000000291	229\\
0.430000000000291	234\\
0.430000000000291	242\\
0.430000000000291	240\\
0.430000000000291	241\\
0.215000000000146	247\\
0	244\\
0	241\\
0	246\\
0	242\\
0	235\\
0	233\\
0	240\\
0	243\\
0	241\\
};
\addlegendentry{Experiment data}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	242\\
0.430000000000291	242.019193014283\\
10.3999999999996	242.464203136147\\
37.1852818181824	243.659761965243\\
39.1466727272727	243.747308485552\\
105.054563636363	246.689101721789\\
117.344563636363	247.237664850947\\
143.694563636363	248.413794912243\\
170.474563636363	249.609117987823\\
172.556454545454	249.702043015623\\
185.946454545455	250.299704553413\\
186.926454545454	250.343446772012\\
196.960454545455	250.79131352856\\
307.320736363637	255.717235540686\\
361.480736363637	258.134662642007\\
362.460736363637	258.178404860606\\
377.930736363636	258.868907025625\\
383.190736363636	259.103686688715\\
414.013018181819	260.479436677487\\
468.97240909091	262.932544525635\\
470.502409090911	263.000835948549\\
473.67951818182	263.142645948923\\
7725.09359999999	586.808911168493\\
};
\addlegendentry{Model fit}

\end{axis}

\begin{axis}[%
width=9cm,
height=4.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=white]
at (rel axis cs:0.01,0.7) {$P_{peak} = 0.0446w + 242$};
\end{axis}
\end{tikzpicture}%

==> sub14_recovery.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=80,
xmax=240,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={P (Watts)},
ymin=220,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={P\textsubscript{adj} (Watts)},
axis background/.style={fill=white},
legend style={nodes={scale=0.75, transform shape}}, 
legend style={at={(0.5,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!14!black}
]
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=black, gray}]
  table[row sep=crcr]{%
89.71	229.76\\
201.07	236.29\\
229.27	241.57\\
};
\addlegendentry{Experiment data}

\addplot [color=black]
  table[row sep=crcr]{%
80	228.661276500918\\
240	241.022595121019\\
};
\addlegendentry{Model fit}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
80	242\\
240	242\\
};
\addlegendentry{CP}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=white]
at (rel axis cs:0.01,0.71) {$P_{adj} = 0.0772P + 222.49$};
\end{axis}
\end{tikzpicture}%

==> subs_3MT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.15000,0.20000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.93cm,
height=2.003cm,
at={(0cm,5.997cm)},
scale only axis,
xmin=0,
xmax=11.306,
ymin=239,
ymax=761,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{peak} (Watts)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={sub6},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
11.306	761\\
11.038	753\\
10.775	745\\
10.518	730\\
10.27	713\\
10.028	701\\
9.79499999999996	685\\
9.57299999999998	666\\
9.35900000000004	651\\
9.15800000000002	621\\
8.96799999999996	612\\
8.78399999999999	599\\
8.60199999999998	603\\
8.41999999999996	600\\
8.24300000000005	583\\
8.07100000000003	576\\
7.904	572\\
7.74199999999996	560\\
7.58399999999995	553\\
7.42999999999995	549\\
7.279	542\\
7.13199999999995	532\\
6.99000000000001	525\\
6.85500000000002	509\\
6.72900000000004	488\\
6.61099999999999	484\\
6.49400000000003	481\\
6.38199999999995	468\\
6.27200000000005	472\\
6.16099999999994	473\\
6.04999999999995	472\\
5.93899999999996	474\\
5.82799999999997	471\\
5.71799999999996	469\\
5.60799999999995	471\\
5.49900000000002	466\\
5.39400000000001	457\\
5.29399999999998	445\\
5.202	432\\
5.11599999999999	419\\
5.03399999999999	421\\
4.95100000000002	422\\
4.86699999999996	426\\
4.78099999999995	428\\
4.69399999999996	429\\
4.60799999999995	422\\
4.52499999999998	422\\
4.44299999999998	418\\
4.36300000000006	414\\
4.28499999999997	410\\
4.21600000000001	383\\
4.15599999999995	376\\
4.10299999999995	358\\
4.05600000000004	354\\
4.00900000000001	358\\
3.96199999999999	354\\
3.91499999999996	357\\
3.86599999999999	362\\
3.81600000000003	362\\
3.76700000000005	357\\
3.71900000000005	356\\
3.67200000000003	358\\
3.62400000000002	356\\
3.577	357\\
3.529	357\\
3.48699999999997	338\\
3.452	329\\
3.41999999999996	329\\
3.38599999999997	335\\
3.34799999999996	346\\
3.30700000000002	341\\
3.26900000000001	338\\
3.23400000000004	332\\
3.19899999999996	335\\
3.16200000000003	342\\
3.12199999999996	345\\
3.08100000000002	343\\
3.04200000000003	340\\
3.00400000000002	338\\
2.96600000000001	343\\
2.923	353\\
2.88	347\\
2.83799999999997	345\\
2.79899999999998	338\\
2.75999999999999	344\\
2.72000000000003	345\\
2.68100000000004	337\\
2.64400000000001	339\\
2.60699999999997	335\\
2.57100000000003	338\\
2.53499999999997	334\\
2.50099999999998	330\\
2.46900000000005	327\\
2.43700000000001	329\\
2.40499999999997	331\\
2.37300000000005	325\\
2.34400000000005	322\\
2.31799999999998	312\\
2.29600000000005	310\\
2.27300000000002	314\\
2.25099999999998	307\\
2.23199999999997	303\\
2.21400000000006	304\\
2.18499999999995	295\\
2.18200000000002	298\\
2.16999999999996	290\\
2.15599999999995	302\\
2.14099999999996	291\\
2.12800000000004	298\\
2.11599999999999	286\\
2.10699999999997	287\\
2.101	279\\
2.09799999999996	270\\
2.09500000000003	284\\
2.08799999999997	282\\
2.077	296\\
2.06299999999999	297\\
2.04999999999995	292\\
2.03499999999997	305\\
2.01700000000005	299\\
2.00099999999998	302\\
1.98400000000004	301\\
1.96799999999996	298\\
1.94899999999996	312\\
1.928	306\\
1.90599999999995	313\\
1.88400000000001	306\\
1.86699999999996	297\\
1.84900000000005	311\\
1.82899999999995	301\\
1.80999999999995	309\\
1.79100000000005	301\\
1.77599999999995	297\\
1.75900000000001	305\\
1.74300000000005	294\\
1.72699999999998	304\\
1.71100000000001	295\\
1.69799999999998	293\\
1.68200000000002	305\\
1.66600000000005	297\\
1.64700000000005	311\\
1.62699999999995	303\\
1.60799999999995	308\\
1.58600000000001	311\\
1.56399999999996	310\\
1.54100000000005	316\\
1.51900000000001	306\\
1.49800000000005	309\\
1.48000000000002	300\\
1.46199999999999	304\\
1.44500000000005	299\\
1.42700000000002	308\\
1.404	318\\
1.38099999999997	307\\
1.35799999999995	317\\
1.33699999999999	299\\
1.31799999999998	311\\
1.29999999999995	298\\
1.28300000000002	303\\
1.26700000000005	297\\
1.25199999999995	299\\
1.23599999999999	301\\
1.22199999999998	290\\
1.20699999999999	305\\
1.19000000000005	297\\
1.17399999999998	302\\
1.15899999999999	294\\
1.14800000000002	286\\
1.13800000000003	294\\
1.12599999999998	289\\
1.11500000000001	291\\
1.10199999999998	297\\
1.08900000000006	294\\
1.07299999999998	306\\
1.05499999999995	298\\
1.03700000000003	310\\
1.01900000000001	297\\
1.00400000000002	298\\
0.988000000000056	301\\
0.97199999999998	297\\
0.953999999999951	308\\
0.937000000000012	297\\
0.919999999999959	304\\
0.903999999999996	298\\
0.888000000000034	298\\
0.870000000000005	310\\
0.851999999999975	296\\
0.833999999999946	312\\
0.815000000000055	297\\
0.798000000000002	305\\
0.779999999999973	303\\
0.764999999999986	293\\
0.750999999999976	298\\
0.739000000000033	286\\
0.729000000000042	291\\
0.719000000000051	287\\
0.711000000000013	284\\
0.701000000000022	290\\
0.690000000000055	292\\
0.673000000000002	313\\
0.649000000000001	312\\
0.624000000000024	321\\
0.59699999999998	319\\
0.572999999999979	308\\
0.552000000000021	310\\
0.533000000000015	299\\
0.519000000000005	294\\
0.506999999999948	289\\
0.498000000000047	285\\
0.488000000000056	294\\
0.476999999999975	287\\
0.465000000000032	298\\
0.438999999999965	294\\
0.437000000000012	293\\
0.424999999999955	293\\
0.414999999999964	284\\
0.405999999999949	289\\
0.395999999999958	287\\
0.38900000000001	281\\
0.379000000000019	294\\
0.365999999999985	297\\
0.351999999999975	295\\
0.340000000000032	290\\
0.333999999999946	269\\
0.333999999999946	266\\
0.333999999999946	262\\
0.333999999999946	265\\
0.33299999999997	276\\
0.327999999999975	283\\
0.32000000000005	286\\
0.311000000000035	287\\
0.303999999999974	280\\
0.298999999999978	279\\
0.294999999999959	278\\
0.291000000000054	275\\
0.288999999999987	274\\
0.288000000000011	273\\
0.287000000000035	271\\
0.287000000000035	266\\
0.287000000000035	267\\
0.287000000000035	269\\
0.283000000000015	282\\
0.27800000000002	280\\
0.270999999999958	284\\
0.263000000000034	289\\
0.253000000000043	288\\
0.245999999999981	279\\
0.240999999999985	280\\
0.23599999999999	277\\
0.230999999999995	282\\
0.224000000000046	285\\
0.215000000000032	290\\
0.203999999999951	290\\
0.19399999999996	288\\
0.182999999999993	291\\
0.172000000000025	292\\
0.159999999999968	290\\
0.149999999999977	290\\
0.139999999999986	288\\
0.133000000000038	275\\
0.129999999999995	277\\
0.129000000000019	271\\
0.128000000000043	271\\
0.125999999999976	277\\
0.121999999999957	281\\
0.115000000000009	284\\
0.107999999999947	284\\
0.100999999999999	282\\
0.0950000000000273	281\\
0.0910000000000082	274\\
0.0890000000000555	273\\
0.0879999999999654	267\\
0.0879999999999654	264\\
0.0879999999999654	266\\
0.0879999999999654	268\\
0.0879999999999654	272\\
0.0869999999999891	273\\
0.0850000000000364	274\\
0.0810000000000173	284\\
0.0739999999999554	280\\
0.06899999999996	280\\
0.0650000000000546	275\\
0.0639999999999645	268\\
0.0639999999999645	255\\
0.0639999999999645	262\\
0.0639999999999645	253\\
0.0639999999999645	257\\
0.0639999999999645	246\\
0.0639999999999645	239\\
0.0639999999999645	259\\
0.0639999999999645	270\\
0.0639999999999645	269\\
0.0639999999999645	256\\
0.0639999999999645	249\\
0.0639999999999645	251\\
0.0639999999999645	261\\
0.0639999999999645	271\\
0.0629999999999882	268\\
0.0620000000000118	274\\
0.05600000000004	289\\
0.0480000000000018	284\\
0.0410000000000537	281\\
0.0339999999999918	285\\
0.0249999999999773	289\\
0.0199999999999818	266\\
0.0199999999999818	262\\
0.0199999999999818	258\\
0.0199999999999818	245\\
0.0199999999999818	253\\
0.0199999999999818	259\\
0.0149999999999864	287\\
0.0080000000000382	280\\
0	277\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	253.997415298098\\
11.306	680.417606639922\\
};
\node[right, align=left]
at (axis cs:6.784,343.4) {\tiny $\text{R}^\text{2}\text{ = 0.9331}$};
\node[right, align=left]
at (axis cs:1,650) {\small Sub 6};
\end{axis}

\begin{axis}[%
width=2.93cm,
height=2.003cm,
at={(3.856cm,5.997cm)},
scale only axis,
xmin=0,
xmax=8.557,
ymin=206,
ymax=713,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={sub9},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
8.55700000000002	713\\
8.29600000000005	682\\
8.048	662\\
7.80999999999995	648\\
7.58399999999995	620\\
7.37099999999998	603\\
7.16700000000003	585\\
6.97299999999996	570\\
6.78899999999999	550\\
6.61199999999997	542\\
6.43799999999999	537\\
6.27099999999996	520\\
6.11000000000001	516\\
5.95399999999995	504\\
5.80200000000002	498\\
5.654	492\\
5.51300000000003	475\\
5.37699999999995	469\\
5.24699999999996	456\\
5.12400000000002	447\\
5.005	439\\
4.88999999999999	434\\
4.779	423\\
4.67200000000003	419\\
4.56700000000001	418\\
4.46699999999998	401\\
4.37199999999996	399\\
4.28200000000004	384\\
4.20299999999997	362\\
4.13199999999995	353\\
4.06200000000001	358\\
3.99199999999996	354\\
3.923	353\\
3.85299999999995	358\\
3.78700000000003	342\\
3.72500000000002	340\\
3.66499999999996	336\\
3.60699999999997	332\\
3.553	325\\
3.505	308\\
3.46500000000003	298\\
3.43700000000001	264\\
3.41700000000003	269\\
3.39800000000002	261\\
3.37800000000004	272\\
3.351	288\\
3.31700000000001	296\\
3.28300000000002	290\\
3.24900000000002	292\\
3.21699999999998	285\\
3.18799999999999	282\\
3.15999999999997	277\\
3.13800000000003	267\\
3.11199999999997	286\\
3.07899999999995	295\\
3.04600000000005	284\\
3.01599999999996	285\\
2.98900000000003	273\\
2.96600000000001	273\\
2.94399999999996	269\\
2.91999999999996	277\\
2.89599999999996	273\\
2.87199999999996	273\\
2.85299999999995	259\\
2.83799999999997	257\\
2.83000000000004	234\\
2.82899999999995	229\\
2.82899999999995	222\\
2.827	241\\
2.82000000000005	246\\
2.80200000000002	279\\
2.77099999999996	293\\
2.73400000000004	303\\
2.69399999999996	302\\
2.65599999999995	294\\
2.62099999999998	294\\
2.59299999999996	269\\
2.56799999999998	282\\
2.54300000000001	268\\
2.52200000000005	272\\
2.50300000000004	257\\
2.48500000000001	268\\
2.46799999999996	255\\
2.45399999999995	259\\
2.43700000000001	263\\
2.41999999999996	261\\
2.39999999999998	271\\
2.38	266\\
2.35799999999995	272\\
2.33799999999997	263\\
2.32100000000003	260\\
2.30899999999997	244\\
2.30399999999997	238\\
2.30100000000004	235\\
2.29999999999995	226\\
2.29999999999995	225\\
2.29700000000003	240\\
2.28999999999996	247\\
2.26900000000001	262\\
2.26300000000003	264\\
2.24599999999998	256\\
2.23299999999995	254\\
2.22299999999996	246\\
2.21600000000001	239\\
2.21100000000001	241\\
2.20399999999995	246\\
2.19600000000003	247\\
2.18700000000001	246\\
2.17999999999995	242\\
2.17499999999995	240\\
2.17100000000005	237\\
2.16600000000005	243\\
2.15800000000002	248\\
2.14700000000005	254\\
2.13	269\\
2.10799999999995	270\\
2.08500000000004	273\\
2.06299999999999	268\\
2.04100000000005	275\\
2.01999999999998	262\\
2.005	254\\
1.99300000000005	251\\
1.98599999999999	238\\
1.98400000000004	232\\
1.98299999999995	230\\
1.98299999999995	233\\
1.97799999999995	248\\
1.96699999999998	254\\
1.94899999999996	271\\
1.92600000000004	273\\
1.90200000000004	275\\
1.88300000000004	254\\
1.87300000000005	247\\
1.86400000000003	245\\
1.85599999999999	246\\
1.84900000000005	244\\
1.83799999999997	256\\
1.82600000000002	251\\
1.81399999999996	252\\
1.80200000000002	252\\
1.79399999999998	242\\
1.78800000000001	242\\
1.78200000000004	240\\
1.77800000000002	238\\
1.774	237\\
1.76800000000003	248\\
1.75699999999995	252\\
1.74199999999996	264\\
1.721	274\\
1.697	275\\
1.66999999999996	283\\
1.63999999999999	286\\
1.61300000000006	273\\
1.58799999999997	279\\
1.56100000000004	280\\
1.53300000000002	282\\
1.50199999999995	291\\
1.47199999999998	278\\
1.44399999999996	284\\
1.42100000000005	260\\
1.404	262\\
1.38999999999999	252\\
1.37900000000002	250\\
1.36699999999996	255\\
1.35599999999999	247\\
1.34500000000003	252\\
1.33500000000004	248\\
1.32600000000002	245\\
1.31700000000001	250\\
1.30799999999999	246\\
1.298	251\\
1.28700000000003	250\\
1.27999999999997	239\\
1.27599999999995	239\\
1.27099999999996	239\\
1.26499999999999	247\\
1.255	248\\
1.24699999999996	246\\
1.23699999999997	249\\
1.22900000000004	243\\
1.22299999999996	241\\
1.21699999999998	244\\
1.20799999999997	251\\
1.19500000000005	255\\
1.18200000000002	257\\
1.16499999999996	266\\
1.14200000000005	276\\
1.11500000000001	284\\
1.08600000000001	281\\
1.05799999999999	281\\
1.02999999999997	285\\
1.00199999999995	275\\
0.979000000000042	270\\
0.95799999999997	267\\
0.938999999999965	266\\
0.916000000000054	276\\
0.894000000000005	267\\
0.870999999999981	275\\
0.84699999999998	276\\
0.817999999999984	287\\
0.788000000000011	284\\
0.759000000000015	282\\
0.730000000000018	284\\
0.703999999999951	271\\
0.67999999999995	275\\
0.645999999999958	267\\
0.636999999999944	265\\
0.620999999999981	254\\
0.613000000000056	239\\
0.609000000000037	238\\
0.605999999999995	234\\
0.601999999999975	243\\
0.595000000000027	244\\
0.587999999999965	245\\
0.577999999999975	251\\
0.567999999999984	250\\
0.557000000000016	249\\
0.543999999999983	259\\
0.530999999999949	251\\
0.518000000000029	258\\
0.501999999999953	262\\
0.486999999999966	254\\
0.475000000000023	252\\
0.465000000000032	246\\
0.458999999999946	238\\
0.455000000000041	236\\
0.453999999999951	233\\
0.447999999999979	249\\
0.437999999999988	249\\
0.427000000000021	252\\
0.416000000000054	252\\
0.404999999999973	250\\
0.389999999999986	265\\
0.369000000000028	272\\
0.340000000000032	292\\
0.303999999999974	301\\
0.264999999999986	298\\
0.230000000000018	291\\
0.203999999999951	265\\
0.188999999999965	249\\
0.182999999999993	235\\
0.182000000000016	233\\
0.17999999999995	234\\
0.178999999999974	232\\
0.177999999999997	235\\
0.177000000000021	226\\
0.177000000000021	228\\
0.177000000000021	231\\
0.177000000000021	232\\
0.177000000000021	229\\
0.177000000000021	224\\
0.176000000000045	233\\
0.173999999999978	236\\
0.169999999999959	243\\
0.163000000000011	245\\
0.155999999999949	240\\
0.153999999999996	221\\
0.153999999999996	224\\
0.153999999999996	226\\
0.153999999999996	217\\
0.153999999999996	206\\
0.153999999999996	211\\
0.153999999999996	210\\
0.153999999999996	208\\
0.153999999999996	214\\
0.153999999999996	225\\
0.150999999999954	240\\
0.147000000000048	237\\
0.145999999999958	225\\
0.145999999999958	223\\
0.145999999999958	228\\
0.144999999999982	235\\
0.139999999999986	245\\
0.134999999999991	234\\
0.134000000000015	231\\
0.131999999999948	240\\
0.124000000000024	250\\
0.115999999999985	241\\
0.109000000000037	247\\
0.0950000000000273	264\\
0.0779999999999745	261\\
0.0610000000000355	260\\
0.0520000000000209	237\\
0.0470000000000255	241\\
0.0449999999999591	229\\
0.0449999999999591	222\\
0.0449999999999591	217\\
0.0449999999999591	228\\
0.0449999999999591	231\\
0.0449999999999591	224\\
0.0449999999999591	220\\
0.04200000000003	242\\
0.0349999999999682	243\\
0.0289999999999964	241\\
0.0270000000000437	227\\
0.0270000000000437	229\\
0.0249999999999773	235\\
0.0240000000000009	234\\
0.0230000000000246	232\\
0.0199999999999818	240\\
0.0130000000000337	247\\
0.00499999999999545	246\\
0	232\\
0	221\\
0	226\\
0	219\\
0	223\\
0	229\\
0	228\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	205.051831675672\\
8.55700000000002	554.868416459743\\
};
\node[right, align=left]
at (axis cs:5.134,307.4) {\tiny $\text{R}^\text{2}\text{ = 0.7541}$};
\node[right, align=left]
at (axis cs:1,610) {\small Sub 9};
\end{axis}

\begin{axis}[%
width=2.93cm,
height=2.003cm,
at={(0cm,2.998cm)},
scale only axis,
xmin=0,
xmax=13.39693835,
ymin=311.5,
ymax=973,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{peak} (Watts)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={sub11},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
13.39693835	916\\
13.05167076	963\\
12.7009031699999	973\\
12.35866057	957.5\\
12.03296124	928.5\\
11.72069365	903\\
11.4172253	886\\
11.1346224599999	850\\
10.86800487	820\\
10.60756598	804.5\\
10.3599233899999	785.5\\
10.1177808	775.5\\
9.88113820399997	765.5\\
9.65192061100004	752\\
9.42765301899999	743\\
9.20741564800005	733.5\\
8.99332305600001	724.5\\
8.78418046299998	715.5\\
8.57971286999998	707\\
8.37854527800005	701\\
8.18350794399998	690.5\\
7.99244359299996	682\\
7.80585099999996	674.5\\
7.62448340699996	665\\
7.44614081500004	659.5\\
7.26889822199996	657.5\\
7.09193062999998	657\\
6.91551303699998	656\\
6.73992044399995	654.5\\
6.56680285200002	650\\
6.40056025900003	637.5\\
6.24091766699996	625.5\\
6.08540833300003	618.5\\
5.93263848100003	612.5\\
5.78261914799998	608.5\\
5.63563479599998	602\\
5.49165446300003	597.5\\
5.34722831500005	595\\
5.20818898100003	588.5\\
5.07384638899998	579.5\\
4.94972853700006	560.5\\
4.83786470400003	539\\
4.736522111	519.5\\
4.64397951900003	503.5\\
4.55528692600001	496.5\\
4.46879433300001	492.5\\
4.38367674100004	490\\
4.29855914799998	490\\
4.21179155599998	493\\
4.12337396299995	496\\
4.03248137000003	500.5\\
3.93966377799995	504\\
3.85179618500001	495\\
3.76750359300001	488.5\\
3.68183599999998	491\\
3.59534340699997	492.5\\
3.510500815	489.5\\
3.42538322200005	490\\
3.33944063000001	491.5\\
3.25432303699995	490\\
3.17333044400004	482.5\\
3.10278785200001	463.5\\
3.044620259	441\\
2.99607766700001	423.5\\
2.95166007399996	416\\
2.90861748099996	413.5\\
2.86007488899997	423.5\\
2.80603229600001	433.5\\
2.75088970399997	435.5\\
2.69492211099998	437\\
2.63895451899998	437\\
2.58188692600004	439\\
2.52344433300004	441.5\\
2.46775174100003	436.5\\
2.41095914799996	438.5\\
2.34976655599996	446.5\\
2.28939896300005	445\\
2.23068136999996	442\\
2.17581377800002	435\\
2.123146185	431\\
2.072128593	428\\
2.02716099999998	417\\
1.98549340700004	411\\
1.94327581499999	412\\
1.89995822200001	414\\
1.85884063000003	410\\
1.82171351900001	402.5\\
1.78747092599997	397.5\\
1.75570333300004	393\\
1.723660741	393.5\\
1.688593148	399\\
1.64994648100003	404.5\\
1.610825148	406.5\\
1.570257556	409\\
1.52851420399998	411\\
1.48802036999996	409\\
1.44800277800005	408\\
1.40598392599998	411.5\\
1.36376633299994	412\\
1.32190000000003	411.5\\
1.28050740699996	410.5\\
1.24076481500003	407.5\\
1.20508246300005	400\\
1.17083987000001	397.5\\
1.10860046300002	396.5\\
1.10401394400003	390.5\\
1.07774635199996	383\\
1.05642875900003	374\\
1.03865390700003	367.5\\
1.024211315	361.5\\
1.00704998100002	366.5\\
0.987932388900049	370\\
0.966064796299975	375\\
0.94172220370001	379.5\\
0.918479611099997	377.5\\
0.893587018500057	380.5\\
0.870344425900043	377.5\\
0.848000536999962	375.5\\
0.824757944399948	377.5\\
0.802615351900045	375.5\\
0.778272759299966	379.5\\
0.753380166700026	380.5\\
0.729587574100037	378.5\\
0.708269981500052	374\\
0.69217738889995	364.5\\
0.679109796300054	359\\
0.670992203700052	350\\
0.666724611099994	343\\
0.660532018500021	346.5\\
0.651589425900056	351.5\\
0.639071833300022	358\\
0.621879240699968	366.5\\
0.601936648100036	371.5\\
0.582269055600023	371\\
0.565351462999956	366\\
0.550908870400008	361.5\\
0.538666277799962	357.5\\
0.528073685199956	354.5\\
0.519956092599955	350\\
0.513488499999994	347\\
0.507570907400009	346\\
0.504953314799991	340\\
0.502610722199961	339.5\\
0.499443129599968	341\\
0.498409333299946	336\\
0.498409333299946	331.5\\
0.498200537000002	333\\
0.497991740699945	327\\
0.497991740699945	326.5\\
0.497232944400025	333.5\\
0.496474148099992	335.5\\
0.496474148099992	331\\
0.495440351900015	334\\
0.491447759299945	342.5\\
0.484417407399974	348\\
0.480365990699966	341.5\\
0.480365990699966	329\\
0.480365990699966	327\\
0.480365990699966	328.5\\
0.480365990699966	326.5\\
0.480365990699966	318.5\\
0.480365990699966	312\\
0.480365990699966	321.5\\
0.479607194400046	334.5\\
0.478362342600008	337.5\\
0.477879425900028	332.5\\
0.477879425900028	330.5\\
0.47299562959995	343\\
0.461873296300041	355.5\\
0.449355703700007	358\\
0.441238111100006	350\\
0.437238259299988	342.5\\
0.432695666700056	343.5\\
0.428703074099985	342.5\\
0.427119277799989	337.5\\
0.427119277799989	329\\
0.427119277799989	325.5\\
0.425535481499992	334\\
0.421817888900023	342\\
0.417825296299952	342.5\\
0.415212462999989	340\\
0.412314611099987	340.5\\
0.405035277800039	348.5\\
0.39664268520005	350.5\\
0.393200092599955	341.5\\
0.392991296300011	333.5\\
0.392507499999965	334\\
0.390714907400024	338.5\\
0.389406111100016	336.5\\
0.389406111100016	328.5\\
0.389406111100016	326.5\\
0.387822314800019	335\\
0.384929722200013	340.5\\
0.383137129599959	338.5\\
0.382653333300027	334.5\\
0.38106953700003	336.5\\
0.374601944399956	347\\
0.365109351899946	352.5\\
0.357266759300046	349.5\\
0.351899166700036	345\\
0.34570657409995	346.5\\
0.337588981499948	350\\
0.331946388899951	345.5\\
0.330362592599954	336\\
0.330362592599954	332.5\\
0.327409175900016	340\\
0.322041583300006	345\\
0.3191489907	340.5\\
0.318665194399955	333.5\\
0.318181398100023	333.5\\
0.315838805600038	339.5\\
0.313771212999995	339\\
0.313369944400051	331\\
0.313369944400051	327\\
0.313369944400051	331.5\\
0.313369944400051	334\\
0.313369944400051	330.5\\
0.313369944400051	325\\
0.313369944400051	323\\
0.313369944400051	325.5\\
0.313369944400051	327.5\\
0.311511148099953	334.5\\
0.305043555600037	347\\
0.297200963000023	349.5\\
0.292658370399977	343.5\\
0.290590777800048	339\\
0.288248185200018	339.5\\
0.283705592599972	343.5\\
0.27861299999995	344.5\\
0.276479203699978	338.5\\
0.276479203699978	332.5\\
0.274620407399993	336.5\\
0.269527814799972	344.5\\
0.264985222200039	343.5\\
0.26367642590003	335\\
0.26367642590003	329.5\\
0.263185592600053	333\\
0.262217999999962	337\\
0.26173420370003	331\\
0.26173420370003	324.5\\
0.26173420370003	325.5\\
0.258174370399956	337.5\\
0.250620537000032	349\\
0.245802944399998	344\\
0.244560351899963	337.5\\
0.243315499999994	337.5\\
0.239879166700007	341.5\\
0.235061574099973	344\\
0.232923898100012	338.5\\
0.232923898100012	333.5\\
0.231891981499984	336\\
0.22762438890004	343\\
0.222806796300006	344\\
0.220464203699976	339.5\\
0.217021611099995	341.5\\
0.208354018500017	351\\
0.19336142589998	362.5\\
0.177818833299966	363.5\\
0.166951240699973	355\\
0.15773364810002	352\\
0.147930536999979	353\\
0.143064500000037	341\\
0.143064500000037	324.5\\
0.143064500000037	320.5\\
0.142305703700004	329.5\\
0.141338111100026	337\\
0.141129314799969	332.5\\
0.141129314799969	330.5\\
0.140645518500037	334.5\\
0.138027925900019	340\\
0.135410333300001	340\\
0.134926536999956	332.5\\
0.134717740700012	332\\
0.132353851900007	339.5\\
0.128636259300038	342\\
0.127052463000041	338\\
0.127052463000041	334.5\\
0.125193666700056	338\\
0.120376074100022	344\\
0.115558481499988	344\\
0.113215888899958	339.5\\
0.110873296300042	339.5\\
0.104680703699955	346.5\\
0.0957381111099949	351.5\\
0.0911293148100185	343\\
0.0911293148100185	329\\
0.0911293148100185	328.5\\
0.0903705185199897	335.5\\
0.0883029259299519	339\\
0.0867880925900408	338\\
0.0860942407399534	336.5\\
0.0799016481499848	346.5\\
0.0695840555599716	354\\
0.0633914629599985	346.5\\
0.0618105462999665	333.5\\
0.0618105462999665	325.5\\
0.0618105462999665	327\\
0.0618105462999665	329.5\\
0.0618105462999665	326.5\\
0.0618105462999665	320\\
0.0618105462999665	318\\
0.0618105462999665	325\\
0.0618105462999665	330\\
0.0618105462999665	328.5\\
0.0596767499999942	337.5\\
0.0501841574099444	352.5\\
0.0357415648099959	361.5\\
0.0232012129599752	358\\
0.0150983796299897	350\\
0.00945578703704086	345.5\\
0.00326319444400269	346.5\\
0	340\\
0	329\\
0	321\\
0	317.5\\
0	320.5\\
0	315\\
0	311.5\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	325.264245732904\\
13.39693835	946.32047242299\\
};
\node[right, align=left]
at (axis cs:8.038,443.8) {\tiny $\text{R}^\text{2}\text{ = 0.9869}$};
\node[right, align=left]
at (axis cs:1,850) {\small Sub 11};
\end{axis}

\begin{axis}[%
width=2.93cm,
height=2.003cm,
at={(3.856cm,2.998cm)},
scale only axis,
xmin=0,
xmax=5.669,
ymin=181.5,
ymax=446,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={sub12},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.66899999999998	436\\
5.53967	446\\
5.41336999999999	440.5\\
5.28953999999999	436\\
5.16885000000002	429.5\\
5.05381999999997	420\\
4.94078000000002	416\\
4.82823000000002	415.5\\
4.71677	413.5\\
4.60669000000001	411\\
4.49707999999998	410.5\\
4.38790999999998	409\\
4.28516000000002	398\\
4.18563	391.5\\
4.08426000000003	395.5\\
3.98334	394\\
3.88691999999998	386.5\\
3.79151000000002	384\\
3.69810000000001	381\\
3.60903999999999	372.5\\
3.52123	370.5\\
3.43315000000001	371\\
3.34726999999998	367\\
3.26166999999998	366.5\\
3.17633999999998	366\\
3.09431000000001	360\\
3.01364999999998	357.5\\
2.93135000000001	360.5\\
2.84822000000003	362\\
2.76481000000001	362.5\\
2.68113	363\\
2.59663	364.5\\
2.51405	361\\
2.43558999999999	353.5\\
2.35960999999998	349\\
2.28996000000001	337.5\\
2.22498000000002	329\\
2.15971999999999	329.5\\
2.09309000000002	332\\
2.02674000000002	331.5\\
1.96093000000002	330.5\\
1.8954	330\\
1.83069999999998	328.5\\
1.76764000000003	325.5\\
1.70760999999999	320\\
1.65006	315.5\\
1.59771999999998	305.5\\
1.54813999999999	301\\
1.50139000000001	296\\
1.45916	287.5\\
1.41845000000001	285\\
1.37732	285.5\\
1.33674999999999	284.5\\
1.29707000000002	283\\
1.25463999999999	288\\
1.21001000000001	292\\
1.16895	285.5\\
1.12954999999999	282.5\\
1.08931999999999	284\\
1.05349000000001	276\\
1.02177999999998	268.5\\
0.992279999999994	264.5\\
0.963869999999986	262.5\\
0.934090000000026	265\\
0.904859999999985	264\\
0.876179999999977	263\\
0.848050000000001	262\\
0.82047	261\\
0.791789999999992	263\\
0.763939999999991	261.5\\
0.737459999999999	259\\
0.711250000000007	258.5\\
0.685870000000023	257\\
0.661870000000022	254.5\\
0.639509999999973	251.5\\
0.61660999999998	252.5\\
0.59453000000002	251\\
0.573550000000012	249\\
0.553940000000011	246.5\\
0.535439999999994	244.5\\
0.51776000000001	243\\
0.500900000000001	241.5\\
0.481020000000001	247\\
0.461929999999995	245.5\\
0.442639999999983	246\\
0.423000000000002	246.5\\
0.404220000000009	245\\
0.385710000000017	244.5\\
0.369410000000016	240.5\\
0.353650000000016	239.5\\
0.340919999999983	234\\
0.329290000000015	232\\
0.317110000000014	233\\
0.307129999999972	229\\
0.29743000000002	228.5\\
0.289100000000019	226\\
0.283239999999978	221.5\\
0.278759999999977	219\\
0.275379999999984	217\\
0.272280000000023	216.5\\
0.26751999999999	219.5\\
0.260289999999998	224\\
0.249739999999974	227.5\\
0.24221	227\\
0.233879999999999	226\\
0.225279999999998	226.5\\
0.218869999999981	222.5\\
0.21438999999998	219\\
0.209360000000004	220\\
0.205429999999978	218\\
0.203149999999994	215\\
0.200049999999976	216.5\\
0.196390000000008	217.5\\
0.194700000000012	212.5\\
0.194389999999999	210\\
0.192099999999982	215\\
0.18707999999998	220\\
0.182039999999972	220\\
0.176739999999995	220.5\\
0.169510000000002	224\\
0.162829999999985	223\\
0.159719999999993	216.5\\
0.157719999999983	214.5\\
0.152960000000007	219.5\\
0.148489999999981	219\\
0.144830000000013	217.5\\
0.138419999999996	222.5\\
0.129799999999989	226.5\\
0.122850000000028	223.5\\
0.118370000000027	219\\
0.114710000000002	217.5\\
0.112979999999993	214\\
0.112939999999981	208\\
0.112939999999981	203.5\\
0.112939999999981	204.5\\
0.112939999999981	207.5\\
0.112939999999981	204\\
0.112939999999981	200\\
0.112939999999981	203\\
0.112900000000025	208.5\\
0.112860000000012	209\\
0.112000000000023	210\\
0.110259999999982	214\\
0.109390000000019	211.5\\
0.109390000000019	203.5\\
0.109390000000019	199\\
0.109390000000019	208\\
0.109390000000019	207.5\\
0.109390000000019	204.5\\
0.109390000000019	205\\
0.108799999999974	210\\
0.106800000000021	214.5\\
0.105380000000025	213\\
0.105380000000025	205\\
0.105380000000025	201\\
0.105380000000025	203\\
0.105380000000025	204.5\\
0.105380000000025	199.5\\
0.105380000000025	197\\
0.105380000000025	195.5\\
0.105380000000025	194.5\\
0.105380000000025	191.5\\
0.105380000000025	193\\
0.105380000000025	189.5\\
0.105380000000025	188.5\\
0.105380000000025	190.5\\
0.105380000000025	191\\
0.105380000000025	202\\
0.105380000000025	203.5\\
0.105380000000025	207.5\\
0.105340000000012	209.5\\
0.105259999999987	211\\
0.105219999999974	208.5\\
0.104629999999986	211\\
0.102899999999977	214\\
0.10145	213.5\\
0.101130000000012	207\\
0.101130000000012	202\\
0.101130000000012	203.5\\
0.101130000000012	206\\
0.100270000000023	210.5\\
0.0994000000000028	212\\
0.0994000000000028	206.5\\
0.0994000000000028	196.5\\
0.0994000000000028	187\\
0.0994000000000028	182.5\\
0.0994000000000028	181.5\\
0.0994000000000028	185\\
0.0994000000000028	189.5\\
0.0994000000000028	191\\
0.0994000000000028	194\\
0.0994000000000028	198\\
0.0994000000000028	199\\
0.0994000000000028	204\\
0.0994000000000028	209.5\\
0.0990899999999897	211\\
0.097910000000013	213\\
0.0970399999999927	210.5\\
0.0970399999999927	207\\
0.0970399999999927	208.5\\
0.0963199999999915	211.5\\
0.0951900000000023	213.5\\
0.094319999999982	211.5\\
0.094319999999982	205.5\\
0.094319999999982	203\\
0.094319999999982	204.5\\
0.094319999999982	207\\
0.094319999999982	207.5\\
0.094319999999982	203.5\\
0.094319999999982	202.5\\
0.094319999999982	206\\
0.094319999999982	209\\
0.094319999999982	209.5\\
0.094319999999982	197.5\\
0.094319999999982	191.5\\
0.094319999999982	190.5\\
0.094319999999982	189\\
0.094319999999982	189.5\\
0.094319999999982	193\\
0.094319999999982	205\\
0.0929100000000176	212.5\\
0.0903500000000008	215.5\\
0.0891700000000242	213\\
0.0891300000000115	208\\
0.0891300000000115	205.5\\
0.0891300000000115	207.5\\
0.0882700000000227	211.5\\
0.0851599999999735	216.5\\
0.0823300000000131	216\\
0.0817000000000121	212\\
0.0816599999999994	204.5\\
0.0816599999999994	196.5\\
0.0816599999999994	197.5\\
0.0816599999999994	201\\
0.0816599999999994	203\\
0.0816599999999994	202\\
0.0816599999999994	197\\
0.0816599999999994	196\\
0.0816599999999994	194\\
0.0816599999999994	194.5\\
0.0816599999999994	201.5\\
0.0816599999999994	205\\
0.0816599999999994	207\\
0.0816599999999994	209.5\\
0.0816599999999994	206.5\\
0.0816599999999994	203.5\\
0.0816599999999994	205.5\\
0.0816599999999994	207.5\\
0.0816599999999994	199\\
0.0816599999999994	200.5\\
0.0807199999999852	212.5\\
0.079810000000009	212.5\\
0.079180000000008	212\\
0.0785900000000197	211\\
0.0771799999999985	212.5\\
0.072969999999998	218.5\\
0.0659499999999866	223.5\\
0.0590100000000007	223.5\\
0.0561799999999835	216\\
0.0530800000000227	216.5\\
0.0455600000000231	224.5\\
0.0369499999999903	226.5\\
0.0310999999999808	221.5\\
0.0290899999999965	214.5\\
0.0273599999999874	214\\
0.0245400000000018	216\\
0.0228099999999927	214\\
0.0224900000000048	208.5\\
0.0224900000000048	206.5\\
0.0216199999999844	211\\
0.0207599999999957	210\\
0.0207599999999957	205\\
0.0207599999999957	202\\
0.0198899999999753	209\\
0.0189899999999739	212.5\\
0.0180799999999977	212.5\\
0.0158000000000129	215\\
0.0121500000000196	217.5\\
0.00738999999998668	219.5\\
0.00484000000000151	215.5\\
0.00479999999998881	209\\
0.00479999999998881	208.5\\
0.00366000000002487	212.5\\
0.00220000000001619	213.5\\
0.00189000000000306	208.5\\
0.00189000000000306	205.5\\
0.000940000000014152	212.5\\
4.00000000126965e-05	212.5\\
0	206\\
0	202\\
0	206.5\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	206.888017168516\\
5.53888805888647	472.45\\
};
\node[right, align=left]
at (axis cs:3.401,234.4) {\tiny $\text{R}^\text{2}\text{ = 0.9522}$};
\node[right, align=left]
at (axis cs:0.6,400) {\small Sub 12};
\end{axis}

\begin{axis}[%
width=2.93cm,
height=2.003cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=7.7250936,
xlabel style={font=\color{white!15!black}},
xlabel={$w (kJ)$},
ymin=225,
ymax=555,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{peak} (Watts)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={sub14},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
7.72509360000004	543\\
7.55911360000005	553\\
7.39010859999996	554\\
7.22220359999994	549\\
7.05402360000005	555\\
6.88801731800004	540\\
6.725612318	543\\
6.56815731799998	522\\
6.417302318	519\\
6.26672231800001	521\\
6.11724231799997	515\\
5.96941231799997	515\\
5.82240731800005	512\\
5.68200231799995	491\\
5.54957231799995	483\\
5.42016731800004	480\\
5.29516231800005	467\\
5.17373231800002	467\\
5.052027318	468\\
4.93197231800002	461\\
4.81521731800001	456\\
4.70368731799999	442\\
4.59765731799996	436\\
4.495202318	429\\
4.39577231800001	425\\
4.29716731799999	426\\
4.19911231799995	423\\
4.10243231799996	421\\
4.00795231799998	415\\
3.91677231799997	409\\
3.82751731799999	408\\
3.73892653600001	406\\
3.65038281800003	409\\
3.56057781799996	410\\
3.47242281800004	403\\
3.38713803600001	399\\
3.30393303599999	396\\
3.222800818	392\\
3.14289581800006	391\\
3.06449853599997	386\\
2.98679353600005	389\\
2.912798318	373\\
2.84279331799996	374\\
2.773613318	370\\
2.70458303600003	373\\
2.63470531799999	374\\
2.56319553599997	378\\
2.489065536	384\\
2.41411053599995	381\\
2.34121331799997	377\\
2.26942803600002	376\\
2.19817781799998	376\\
2.126943536	375\\
2.05638853599999	374\\
1.98748353600001	369\\
1.92313675499997	357\\
1.86429997300002	349\\
1.80776997299995	349\\
1.75068997300002	351\\
1.69415997299996	347\\
1.63790497299999	350\\
1.58329997299995	341\\
1.530248691	344\\
1.47866869100005	336\\
1.432038691	326\\
1.38540869099995	336\\
1.33822869100004	328\\
1.29434869099998	324\\
1.24909369099998	333\\
1.20301369100002	327\\
1.16078369100001	319\\
1.11992869100004	322\\
1.07989869100004	316\\
1.04206869100005	314\\
1.00451369100006	315\\
0.968058690899966	310\\
0.933528690899948	308\\
0.900373690899983	305\\
0.869418690900034	300\\
0.842863690900003	289\\
0.82015869090003	286\\
0.799653690899959	281\\
0.780798690900042	280\\
0.764418690900015	272\\
0.746938690900038	284\\
0.726708690899954	282\\
0.707303690899948	281\\
0.688998690900007	278\\
0.6725889091	274\\
0.660883909099994	261\\
0.652753909100056	261\\
0.646273909100046	255\\
0.640343909100011	259\\
0.63221390909996	263\\
0.623258909099945	262\\
0.612928909099992	268\\
0.60010062729998	271\\
0.586495409100053	271\\
0.576165409099985	259\\
0.569410409099987	258\\
0.564855409100005	251\\
0.558950472699962	258\\
0.553810409100038	261\\
0.545955409099975	260\\
0.537275409099948	264\\
0.528595409100035	260\\
0.523490409099963	251\\
0.520310409100034	253\\
0.516305409100028	254\\
0.514165409099974	240\\
0.513125409099985	250\\
0.510495409100031	252\\
0.508905409099953	244\\
0.508690409100041	247\\
0.505229127300026	258\\
0.500682409100023	251\\
0.498047627300025	251\\
0.493226409099975	259\\
0.485357127299949	262\\
0.479702127300015	251\\
0.47762590909997	249\\
0.475266627300016	252\\
0.473679518200015	244\\
0.473679518200015	237\\
0.473679518200015	242\\
0.472092409100014	252\\
0.47050240910005	242\\
0.47050240910005	240\\
0.47050240910005	245\\
0.469737409100048	249\\
0.468972409100047	246\\
0.468972409100047	243\\
0.463257409100038	267\\
0.450177409099979	273\\
0.438197409099985	263\\
0.428967409099982	263\\
0.419187409100005	265\\
0.414013018199967	246\\
0.414013018199967	237\\
0.414013018199967	242\\
0.412973018199978	250\\
0.411168018199987	249\\
0.409910736399979	248\\
0.407005736400038	255\\
0.401350736399991	258\\
0.394595736399992	259\\
0.390315736399998	249\\
0.38823573640002	251\\
0.385055736399977	253\\
0.383190736400024	246\\
0.383190736400024	242\\
0.382150736400035	250\\
0.379520736399968	252\\
0.377930736400003	244\\
0.375515736399961	255\\
0.36958573640004	259\\
0.365030736399945	250\\
0.363990736399955	246\\
0.363225736399954	249\\
0.362460736399953	245\\
0.362460736399953	241\\
0.362460736399953	233\\
0.362460736399953	244\\
0.361970736400053	248\\
0.36148073640004	243\\
0.36148073640004	246\\
0.359340736399986	254\\
0.352585736399988	263\\
0.344730736400038	258\\
0.338250736400028	258\\
0.330395736399964	263\\
0.319790736400023	268\\
0.310560736400021	258\\
0.307320736400015	241\\
0.307320736400015	242\\
0.307320736400015	244\\
0.307320736400015	233\\
0.307320736400015	228\\
0.307320736400015	235\\
0.306555736400014	249\\
0.304750736400024	250\\
0.303710736400035	246\\
0.303495736400009	247\\
0.301415736400031	253\\
0.298510736399976	250\\
0.29615573640001	251\\
0.294075736400032	249\\
0.288145736399997	265\\
0.277815736400044	265\\
0.269670954500043	257\\
0.261555736400055	265\\
0.250400736400024	268\\
0.239225454500001	265\\
0.231933736400038	254\\
0.226819454499946	257\\
0.21925323640005	263\\
0.211948236399962	256\\
0.20739323639998	253\\
0.202013236400035	259\\
0.19772545449996	249\\
0.196960454499958	244\\
0.196960454499958	246\\
0.196960454499958	229\\
0.196960454499958	234\\
0.195645454499981	251\\
0.194115454499979	247\\
0.191948418200013	251\\
0.189771454500033	255\\
0.187141454499965	247\\
0.186926454500053	241\\
0.186926454500053	237\\
0.186926454500053	243\\
0.18643645450004	248\\
0.185946454500026	246\\
0.185946454500026	244\\
0.182706454500021	258\\
0.176226454500011	258\\
0.17277145449998	247\\
0.172556454499954	242\\
0.172556454499954	245\\
0.171516454499965	250\\
0.17047456360001	241\\
0.17047456360001	238\\
0.17047456360001	234\\
0.17047456360001	240\\
0.17047456360001	233\\
0.17047456360001	232\\
0.17047456360001	244\\
0.170259563599984	247\\
0.168729563599982	251\\
0.16582456360004	252\\
0.160169563599993	261\\
0.150939563599991	265\\
0.144734563599968	250\\
0.143694563599979	245\\
0.143694563599979	239\\
0.143694563599979	238\\
0.143694563599979	233\\
0.143694563599979	232\\
0.143694563599979	234\\
0.141279563600051	255\\
0.13617456359998	256\\
0.130519563600046	257\\
0.124589563600011	257\\
0.119484563600054	254\\
0.1173445636	245\\
0.1173445636	232\\
0.1173445636	233\\
0.1173445636	231\\
0.1173445636	237\\
0.1173445636	234\\
0.1173445636	241\\
0.1173445636	240\\
0.1173445636	236\\
0.1173445636	242\\
0.116853672700017	248\\
0.116364563599973	246\\
0.113124563599968	258\\
0.107469563600034	255\\
0.105054563599992	239\\
0.105054563599992	238\\
0.105054563599992	236\\
0.104014563600003	250\\
0.101659563600037	251\\
0.0979227818199888	255\\
0.0931015636399479	255\\
0.0838715636399456	271\\
0.0688665636399719	276\\
0.0574157818200547	258\\
0.0506730636400334	259\\
0.0439180636400351	258\\
0.0399130636400287	249\\
0.0391466727299985	241\\
0.0391466727299985	243\\
0.0383802818199683	249\\
0.0374002818200552	247\\
0.0371852818200296	239\\
0.0371852818200296	234\\
0.0371852818200296	240\\
0.0358702818200527	251\\
0.0329600000000028	252\\
0.030330000000049	250\\
0.0254999999999654	260\\
0.0173700000000281	262\\
0.011714999999981	251\\
0.0104000000000042	236\\
0.0104000000000042	245\\
0.00798499999996238	255\\
0.00425499999994372	251\\
0.00189999999997781	250\\
0.000859999999988759	246\\
0.000644999999963147	247\\
0.000430000000051223	236\\
0.000430000000051223	225\\
0.000430000000051223	229\\
0.000430000000051223	234\\
0.000430000000051223	242\\
0.000430000000051223	240\\
0.000430000000051223	241\\
0.000215000000025611	247\\
0	244\\
0	246\\
0	235\\
0	233\\
0	243\\
0	241\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	241.097963622991\\
7.72509360000004	587.760232306393\\
};
\node[right, align=left]
at (axis cs:4.635,291) {\tiny $\text{R}^\text{2}\text{ = 0.9668}$};
\node[right, align=left]
at (axis cs:0.7,500) {\small Sub 14};
\end{axis}

\begin{axis}[%
width=2.93cm,
height=2.003cm,
at={(3.856cm,0cm)},
scale only axis,
xmin=0,
xmax=10.54646779,
xlabel style={font=\color{white!15!black}},
xlabel={$w (kJ)$},
ymin=186.5,
ymax=404,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={sub16},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
10.54646779	390.5\\
10.43372779	400\\
10.32071279	400.5\\
10.20742279	401\\
10.09605779	397.5\\
9.98386779100002	399\\
9.86892779099998	404\\
9.75426279099997	403.5\\
9.64049130900003	401.5\\
9.52809732700001	399\\
9.417557327	396\\
9.308865309	393\\
9.201900309	389.5\\
9.09666932699997	386\\
8.99374180900003	382.5\\
8.89154132700003	380.5\\
8.78998630900003	380\\
8.68806132700001	380\\
8.58650630900001	380\\
8.48485682699999	379.5\\
8.38476682700002	377\\
8.287151827	372.5\\
8.190361827	371\\
8.09522182699999	368\\
8.00420682700002	360.5\\
7.91374182700002	359.5\\
7.82355182700002	359\\
7.73721182700001	352\\
7.65114682699999	351.5\\
7.564531827	352.5\\
7.481766827	345.5\\
7.40147682700001	341\\
7.318986827	345\\
7.23704682700003	344\\
7.15826384500002	338\\
7.07714884500001	342.5\\
6.99438384500002	345.5\\
6.91519384499998	339\\
6.83682884500001	337.5\\
6.75928884500001	336\\
6.683398845	333\\
6.607233845	333.5\\
6.53436884500002	327.5\\
6.46177884500003	327\\
6.38726384500001	330.5\\
6.31439884500003	327.5\\
6.24345884500002	324\\
6.17581884499998	318\\
6.10982884499998	315\\
6.04576384500001	311.5\\
5.98444884499997	306.5\\
5.92395884500002	305\\
5.86319384500001	305.5\\
5.80121636400003	307.5\\
5.73852636399999	309\\
5.67666136399998	307.5\\
5.61589636399998	305.5\\
5.55623136399998	303.5\\
5.49645788200002	303.5\\
5.43651788199998	304\\
5.37613786399999	305\\
5.31526238200001	305.5\\
5.254058864	306.5\\
5.19318338199997	305.5\\
5.13362686400001	303.5\\
5.07550638200001	300.5\\
5.01924386399998	297.5\\
4.96470488199998	294\\
4.91328988200002	288.5\\
4.86159988200001	289\\
4.80908488199998	290.5\\
4.75271988200001	297.5\\
4.69525488200003	299.5\\
4.63696488199997	301\\
4.57977488199998	299\\
4.523684882	297\\
4.46704488199998	298\\
4.41177988200002	295.5\\
4.35678988199999	295\\
4.30262488199998	293.5\\
4.24818488199998	294\\
4.19594488199999	290\\
4.14370488200001	290\\
4.09173988200001	289.5\\
4.0410579	287\\
3.9904679	287\\
3.94345290000001	280.5\\
3.89533790000002	282.5\\
3.84667289999999	283.5\\
3.79938290000001	281\\
3.7515429	282\\
3.70700290000002	276\\
3.66246289999998	276\\
3.61709789999998	277.5\\
3.57200790000002	277\\
3.52526790000002	280\\
3.47935289999998	278.5\\
3.4334379	278.5\\
3.38661291800003	280\\
3.3413304	277.5\\
3.296158418	277\\
3.25106841799999	277\\
3.206528418	276\\
3.151928527	277\\
3.11743341800002	274.5\\
3.07564341800003	271\\
3.03357841799999	271.5\\
2.99288841800001	269\\
2.95384841800001	266\\
2.91508341799999	265.5\\
2.87686841800002	264.5\\
2.839478418	263\\
2.802913418	261.5\\
2.76634841800001	261.5\\
2.730058418	261\\
2.69459341800001	259.5\\
2.65885341799998	260\\
2.62201341799999	262\\
2.58517341800001	262\\
2.54805841799998	262.5\\
2.509843418	264.5\\
2.47272841799997	262.5\\
2.43863841799998	257\\
2.40537341800001	255.5\\
2.37100841799997	257.5\\
2.33856841800002	254\\
2.30805341799999	250.5\\
2.27616341800001	253\\
2.24454841800002	252.5\\
2.21595841800001	247\\
2.18791841799998	246\\
2.157403418	250.5\\
2.12716341800001	250\\
2.09939841800002	245.5\\
2.07218341800001	244.5\\
2.041118418	251.5\\
2.00730341799999	256.5\\
1.97651341800002	251\\
1.94621843599998	250\\
1.91301391799999	255.5\\
1.88023943600001	254.5\\
1.85137443600001	247.5\\
1.82365991799998	245.5\\
1.793144918	250.5\\
1.760429918	254.5\\
1.730410436	249.5\\
1.704617418	242\\
1.67652643600002	246\\
1.64463643599998	253\\
1.61274643600001	253\\
1.58360643600003	248\\
1.555617418	246\\
1.52532243600001	250\\
1.49480743599997	250.5\\
1.46649243600001	246.5\\
1.44092743599998	241.5\\
1.41618743599997	240\\
1.38919845499998	244\\
1.361433455	245.5\\
1.33586845500002	241.5\\
1.31250345500001	237.5\\
1.28941345499999	237\\
1.26604845499998	237.5\\
1.24405845500002	235\\
1.22509345499998	229.5\\
1.20942845500002	223.5\\
1.19513845500001	221\\
1.17864845499997	225\\
1.159408455	230\\
1.139618455	231\\
1.12065345500002	229.5\\
1.10333845500003	226.5\\
1.08712345499998	224.5\\
1.07035845500002	225.5\\
1.05304345500002	226.5\\
1.03572845500003	226.5\\
1.01868845500002	226\\
1.00274845500002	224\\
0.986533454499977	224.5\\
0.970318454499989	224.5\\
0.955203454500008	222.5\\
0.940363454500016	222\\
0.926348454499987	220.5\\
0.913433454500023	218.5\\
0.900518454500002	218.5\\
0.885953454499997	221.5\\
0.869463454500021	225\\
0.8526984545	225.5\\
0.836178472699999	225\\
0.819688472700022	225\\
0.804326454500028	223\\
0.790561472700006	220\\
0.776846454500003	220\\
0.76308147269998	220\\
0.749891472700028	219\\
0.735876472699999	220.5\\
0.721036472700007	222\\
0.705646472699982	223\\
0.690256472700014	223\\
0.676241472699985	220.5\\
0.664426472699972	216.5\\
0.653711472700024	214.5\\
0.643271472700008	214\\
0.633381472700023	213\\
0.622941472700006	214\\
0.611401472699981	216\\
0.599586472700025	216.5\\
0.5880464727	216\\
0.576231472699988	216.5\\
0.563316472700023	218.5\\
0.548476472699974	222\\
0.532536472699974	224\\
0.510859618200016	225\\
0.4997449727	224.5\\
0.485454972699984	221\\
0.473914972700015	216\\
0.463749972699986	213.5\\
0.453584972700014	213.5\\
0.443144972699997	214\\
0.431879972700017	215.5\\
0.418964972699996	218.5\\
0.404399972699991	221.5\\
0.389559972699999	222\\
0.375269972699982	221\\
0.360979972700022	221\\
0.347239972699981	220\\
0.334874972699993	217.5\\
0.322487490900016	217.5\\
0.310419472700005	217\\
0.299429472700012	215\\
0.289539472700028	213\\
0.280199472700019	212\\
0.271668990900025	210.5\\
0.264267472699999	208.5\\
0.256838990900008	208.5\\
0.248339472700025	210.5\\
0.238431490899984	213\\
0.227716490899979	214.5\\
0.216746472699981	215\\
0.205736490899994	215\\
0.195296490899977	214\\
0.185406490899993	213\\
0.174966490899976	214\\
0.164251490900028	214.5\\
0.15491149090002	212\\
0.146396490899974	210.5\\
0.13733149090001	211.5\\
0.128266490899989	211.5\\
0.119751490900001	210.5\\
0.110961490900024	211\\
0.102721490900024	210\\
0.0966814909099867	206\\
0.0914664909100225	204.5\\
0.0865264909099892	204\\
0.0821364909099884	203\\
0.0774714909099998	203.5\\
0.0728064909100112	203.5\\
0.0689664909099861	202\\
0.0662264909100259	200\\
0.0637614909099966	199.5\\
0.0612964909100242	199.5\\
0.0593814909100274	198.5\\
0.0580164909100063	197.5\\
0.057471490910018	196\\
0.057471490910018	194\\
0.057471490910018	192\\
0.057471490910018	190.5\\
0.057471490910018	189\\
0.057471490910018	187.5\\
0.057471490910018	188.5\\
0.057471490910018	189.5\\
0.057471490910018	190\\
0.057471490910018	193.5\\
0.0572014909100176	195\\
0.0563910000000192	195.5\\
0.0563910000000192	193\\
0.0563910000000192	190\\
0.0563910000000192	189.5\\
0.0563910000000192	191\\
0.0561210000000187	194.5\\
0.0547559999999976	197.5\\
0.0528410000000008	198.5\\
0.0509294818199919	198.5\\
0.0484599999999773	199.5\\
0.0459950000000049	199.5\\
0.0435299999999756	199.5\\
0.040239999999983	201\\
0.0364000000000146	202\\
0.0333850000000098	200.5\\
0.031470000000013	198.5\\
0.029830000000004	198\\
0.029010000000028	195.5\\
0.029010000000028	193\\
0.029010000000028	194\\
0.0284649999999829	196\\
0.0268249999999739	198\\
0.0246349999999893	199\\
0.0221700000000169	199.5\\
0.0199799999999755	199\\
0.0186150000000112	197.5\\
0.0169750000000022	198\\
0.0139599999999973	200.5\\
0.0101199999999722	202\\
0.00655499999999165	201.5\\
0.00381499999997459	200\\
0.00217500000002246	198\\
0.00162999999997737	195.5\\
0.00162999999997737	194\\
0.00162999999997737	192.5\\
0.00162999999997737	190.5\\
0.00162999999997737	190\\
0.000270000000000437	196.5\\
0	195.5\\
0	192\\
0	188\\
0	186.5\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	203.859004846817\\
10.54646779	412.789650993523\\
};
\node[right, align=left]
at (axis cs:6.328,230) {\tiny $\text{R}^\text{2}\text{ = 0.9831}$};
\node[right, align=left]
at (axis cs:1,370) {\small Sub 16};
\end{axis}
\end{tikzpicture}%

==> subs_recovery.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.93cm,
height=2.003cm,
at={(0cm,5.997cm)},
scale only axis,
xmin=75.06666667,
xmax=262.6,
ymin=238.5290741,
ymax=279,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{adj} (Watts)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={sub6},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=gray, black}, forget plot]
  table[row sep=crcr]{%
80.06666667	248.5290741\\
221.2333333	261.4898148\\
257.6	268.6433333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
80.06666667	248.157955446883\\
257.6	267.202739813198\\
};
\addplot [color=red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
56.313333337	269\\
269	269\\
};
\node[right, align=left]
at (axis cs:183.82,248.529) {\tiny $\text{R}^\text{2}\text{ = 0.9736}$};
\node[right, align=left]
at (axis cs:100,275) {\small Sub 6};
\end{axis}

\begin{axis}[%
width=2.93cm,
height=2.003cm,
at={(3.856cm,5.997cm)},
scale only axis,
xmin=81.67,
xmax=212.67,
ymin=202.15,
ymax=243,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={sub9},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=gray, black}, forget plot]
  table[row sep=crcr]{%
86.67	212.15\\
163.33	218.94\\
207.67	222.78\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
86.67	212.163201547077\\
207.67	222.802824325641\\
};
\addplot [color=red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
68.57	233\\
225.77	233\\
};
\node[right, align=left]
at (axis cs:148.869,212.15) {\tiny $\text{R}^\text{2}\text{ = 1}$};
\node[right, align=left]
at (axis cs:100,239) {\small Sub 9};
\end{axis}

\begin{axis}[%
width=2.93cm,
height=2.003cm,
at={(0cm,2.998cm)},
scale only axis,
xmin=88.34,
xmax=299.62,
ymin=297.91,
ymax=345,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{adj} (Watts)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={sub11},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=gray, black}, forget plot]
  table[row sep=crcr]{%
93.34	307.91\\
230.72	320.04\\
294.62	323.31\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
93.34	308.238081568495\\
294.62	324.015349700781\\
};
\addplot [color=red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
67.212	335\\
320.748	335\\
};
\node[right, align=left]
at (axis cs:209.734,307.91) {\tiny $\text{R}^\text{2}\text{ = 0.9873}$};
\node[right, align=left]
at (axis cs:115,340) {\small Sub 11};
\end{axis}

\begin{axis}[%
width=2.93cm,
height=2.003cm,
at={(3.856cm,2.998cm)},
scale only axis,
xmin=80.41,
xmax=207.53,
ymin=197.18,
ymax=227,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={sub12},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=gray, black}, forget plot]
  table[row sep=crcr]{%
85.41	207.18\\
170.19	214.39\\
202.53	221.92\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
85.41	206.582983586102\\
202.53	220.354908733141\\
};
\addplot [color=red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
67.698	217\\
217	217\\
};
\node[right, align=left]
at (axis cs:145.271,207.18) {\tiny $\text{R}^\text{2}\text{ = 0.9311}$};
\node[right, align=left]
at (axis cs:100,223.5) {\small Sub 12};
\end{axis}

\begin{axis}[%
width=2.93cm,
height=2.003cm,
at={(0cm,0cm)},
scale only axis,
xmin=84.71,
xmax=234.27,
xlabel style={font=\color{white!15!black}},
xlabel={$P (Watts)$},
ymin=219.76,
ymax=252,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{adj} (Watts)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={sub14},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=gray, black}, forget plot]
  table[row sep=crcr]{%
89.71	229.76\\
201.07	236.29\\
229.27	241.57\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
89.71	229.411454024675\\
229.27	240.193614191059\\
};
\addplot [color=red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
69.754	242\\
242	242\\
};
\node[right, align=left]
at (axis cs:163.989,229.76) {\tiny $\text{R}^\text{2}\text{ = 0.9287}$};
\node[right, align=left]
at (axis cs:105,248) {\small Sub 14};
\end{axis}

\begin{axis}[%
width=2.93cm,
height=2.003cm,
at={(3.856cm,0cm)},
scale only axis,
xmin=81.49,
xmax=186.51,
xlabel style={font=\color{white!15!black}},
xlabel={$P (Watts)$},
ymin=174.89,
ymax=216,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={sub16},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=2.0pt, mark=*, mark options={solid, fill=gray, black}, forget plot]
  table[row sep=crcr]{%
86.49	184.89\\
140.33	197.06\\
181.51	204.27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
86.49	185.231493209623\\
181.51	204.7164787374\\
};
\addplot [color=red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
70.988	206\\
197.012	206\\
};
\node[right, align=left]
at (axis cs:130.557,184.89) {\tiny $\text{R}^\text{2}\text{ = 0.9951}$};
\node[right, align=left]
at (axis cs:97,211.5) {\small Sub 16};
\end{axis}
\end{tikzpicture}%
